Funnel control for the monodomain equations with the FitzHugh-Nagumo model

We consider a nonlinear reaction diffusion system of parabolic type known as the monodomain equations, which model the interaction of the electric current in a cell. Together with the FitzHugh-Nagumo model for the nonlinearity they represent defibrillation processes of the human heart. We study a fairly general type with co-located inputs and outputs describing both boundary and distributed control and observation. The control objective is output trajectory tracking with prescribed performance. To achieve this we employ the funnel controller, which is model-free and of low complexity. The controller introduces a nonlinear and time-varying term in the closed-loop system, for which we prove existence and uniqueness of solutions. Additionally, exploiting the parabolic nature of the problem, we obtain H\"older continuity of the state, inputs and outputs. We illustrate our results by a simulation of a standard test example for the termination of reentry waves.

==> funnel_error.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 9.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[
width=\fwidth,
height=\fheight,
unbounded coords=jump,
scale only axis,
separate axis lines,
grid=major,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0,
xmax=500,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=0,
ymax=3,
xlabel = {$t$}
]

 \path[name path=xaxis] (axis cs:0,0) -- (axis cs:500,0);

\addplot [name path=funnel,color=blue,solid,line width=2.0pt]
  table[row sep=crcr]{0	100\\
1.00066711140761	99.9366688681048\\
2.00133422281521	49.9733376026157\\
3.00200133422282	33.3211171810752\\
4.00266844563042	24.9966741366324\\
5.00333555703803	20.0033416691795\\
6.00400266844563	16.6755640898215\\
7.00466977985324	14.2995317415368\\
8.00533689126084	12.5183397293609\\
9.00600400266845	11.1337074971314\\
10.0066711140761	10.0266666582011\\
11.0073382254837	9.1215100094118\\
12.0080053368913	8.36776603809424\\
13.0086724482989	7.73049288738661\\
14.0093395597065	7.18473205071314\\
15.0100066711141	6.71218058848098\\
16.0106737825217	6.29911126352484\\
17.0113408939293	5.9350267464032\\
18.0120080053369	5.61176241893708\\
19.0126751167445	5.32287250295461\\
20.0133422281521	5.06320035041923\\
21.0140093395597	4.82857150781359\\
22.0146764509673	4.61557049024328\\
23.0153435623749	4.42137578838888\\
24.0160106737825	4.24363612372569\\
25.0166777851901	4.080376402496\\
26.0173448965977	3.92992537261591\\
27.0180120080053	3.79085935682979\\
28.0186791194129	3.66195804305058\\
29.0193462308205	3.54216942153048\\
30.0200133422282	3.43058173460162\\
31.0206804536358	3.32640085550315\\
32.0213475650434	3.22893190868187\\
33.022014676451	3.13756423186004\\
34.0226817878586	3.05175899185917\\
35.0233488992662	2.9710389234288\\
36.0240160106738	2.89497977827337\\
37.0246831220814	2.82320316072643\\
38.025350233489	2.75537049463689\\
39.0260173448966	2.6911779184292\\
40.0266844563042	2.6303519459071\\
41.0273515677118	2.57264576206395\\
42.0280186791194	2.51783604806541\\
43.028685790527	2.46572024925982\\
44.0293529019346	2.41611421573468\\
45.0300200133422	2.36885015746758\\
46.0306871247498	2.32377486619828\\
47.0313542361574	2.28074816429772\\
48.032021347565	2.2396415475299\\
49.0326884589727	2.2003369940078\\
50.0333555703803	2.16272591607601\\
51.0340226817879	2.12670823550268\\
52.0346897931955	2.09219156538135\\
53.0353569046031	2.05909048464886\\
54.0360240160107	2.02732589321357\\
55.0366911274183	1.99682443743426\\
56.0373582388259	1.96751799715579\\
57.0380253502335	1.93934322674201\\
58.0386924616411	1.91224114358882\\
59.0393595730487	1.88615675848417\\
60.0400266844563	1.86103874293278\\
61.0406937958639	1.83683912920366\\
62.0413609072715	1.81351303940594\\
63.0420280186791	1.79101844036753\\
64.0426951300867	1.76931592149435\\
65.0433622414943	1.74836849313543\\
66.0440293529019	1.72814140327872\\
67.0446964643095	1.70860197066262\\
68.0453635757171	1.68971943261325\\
69.0460306871248	1.67146480611347\\
70.0466977985323	1.65381076078057\\
71.04736490994	1.63673150257831\\
72.0480320213476	1.62020266721979\\
73.0486991327552	1.60420122233183\\
74.0493662441628	1.58870537755199\\
75.0500333555704	1.57369450181786\\
76.050700466978	1.55914904718609\\
77.0513675783856	1.54505047858757\\
78.0520346897932	1.53138120898597\\
79.0527018012008	1.5181245394608\\
80.0533689126084	1.50526460378412\\
81.054036024016	1.49278631710244\\
82.0547031354236	1.48067532837353\\
83.0553702468312	1.46891797624109\\
84.0560373582388	1.4575012480612\\
85.0567044696464	1.44641274182054\\
86.057371581054	1.43564063071128\\
87.0580386924616	1.42517363014875\\
88.0587058038692	1.41500096703749\\
89.0593729152769	1.40511235110894\\
90.0600400266845	1.39549794816953\\
91.0607071380921	1.38614835511225\\
92.0613742494997	1.37705457655741\\
93.0620413609073	1.3682080030001\\
94.0627084723149	1.35960039035197\\
95.0633755837225	1.3512238407746\\
96.0640426951301	1.34307078471043\\
97.0647098065377	1.33513396402449\\
98.0653769179453	1.32740641617794\\
99.0660440293529	1.31988145936013\\
100.066711140761	1.31255267851224\\
101.067378252168	1.30541391218072\\
102.068045363576	1.29845924014337\\
103.068712474983	1.29168297175578\\
104.069379586391	1.28507963496945\\
105.070046697799	1.2786439659769\\
106.070713809206	1.27237089944229\\
107.071380920614	1.26625555927931\\
108.072048032021	1.26029324994072\\
109.072715143429	1.25447944818687\\
110.073382254837	1.24880979530251\\
111.074049366244	1.24328008973374\\
112.074716477652	1.2378862801188\\
113.075383589059	1.23262445868824\\
114.076050700467	1.22749085501188\\
115.076717811875	1.22248183007138\\
116.077384923282	1.21759387063873\\
117.07805203469	1.21282358394242\\
118.078719146097	1.20816769260426\\
119.079386257505	1.20362302983073\\
120.080053368913	1.19918653484422\\
121.08072048032	1.19485524854021\\
122.081387591728	1.1906263093573\\
123.082054703135	1.1864969493482\\
124.082721814543	1.18246449044014\\
125.083388925951	1.17852634087412\\
126.084056037358	1.17467999181323\\
127.084723148766	1.17092301411043\\
128.085390260173	1.16725305522737\\
129.086057371581	1.16366783629577\\
130.086724482989	1.16016514931398\\
131.087391594396	1.15674285447117\\
132.088058705804	1.15339887759266\\
133.088725817211	1.15013120769987\\
134.089392928619	1.14693789467895\\
135.090060040027	1.14381704705239\\
136.090727151434	1.14076682984838\\
137.091394262842	1.13778546256298\\
138.09206137425	1.13487121721018\\
139.092728485657	1.13202241645569\\
140.093395597065	1.12923743183008\\
141.094062708472	1.12651468201741\\
142.09472981988	1.12385263121562\\
143.095396931288	1.12124978756522\\
144.096064042695	1.11870470164285\\
145.096731154103	1.11621596501664\\
146.09739826551	1.1137822088605\\
147.098065376918	1.11140210262435\\
148.098732488326	1.1090743527578\\
149.099399599733	1.1067977014847\\
150.100066711141	1.10457092562624\\
151.100733822548	1.1023928354703\\
152.101400933956	1.10026227368492\\
153.102068045364	1.09817811427395\\
154.102735156771	1.0961392615729\\
155.103402268179	1.09414464928317\\
156.104069379586	1.092193239543\\
157.104736490994	1.09028402203348\\
158.105403602402	1.08841601311801\\
159.106070713809	1.08658825501388\\
160.106737825217	1.08479981499443\\
161.107404936624	1.08304978462053\\
162.108072048032	1.0813372790001\\
163.10873915944	1.07966143607455\\
164.109406270847	1.0780214159308\\
165.110073382255	1.07641640013805\\
166.110740493662	1.07484559110806\\
167.11140760507	1.07330821147807\\
168.112074716478	1.07180350351534\\
169.112741827885	1.07033072854256\\
170.113408939293	1.06888916638307\\
171.1140760507	1.06747811482527\\
172.114743162108	1.06609688910535\\
173.115410273516	1.06474482140764\\
174.116077384923	1.0634212603818\\
175.116744496331	1.06212557067632\\
176.117411607738	1.06085713248756\\
177.118078719146	1.05961534112379\\
178.118745830554	1.05839960658359\\
179.119412941961	1.05720935314813\\
180.120080053369	1.05604401898673\\
181.120747164777	1.05490305577519\\
182.121414276184	1.05378592832649\\
183.122081387592	1.05269211423325\\
184.122748498999	1.05162110352166\\
185.123415610407	1.05057239831631\\
186.124082721815	1.04954551251566\\
187.124749833222	1.04853997147756\\
188.12541694463	1.04755531171472\\
189.126084056037	1.04659108059949\\
190.126751167445	1.04564683607778\\
191.127418278853	1.04472214639179\\
192.12808539026	1.04381658981109\\
193.128752501668	1.04292975437196\\
194.129419613075	1.04206123762451\\
195.130086724483	1.04121064638743\\
196.130753835891	1.04037759651002\\
197.131420947298	1.03956171264131\\
198.132088058706	1.03876262800599\\
199.132755170113	1.03797998418689\\
200.133422281521	1.03721343091384\\
201.134089392929	1.03646262585869\\
202.134756504336	1.03572723443621\\
203.135423615744	1.03500692961073\\
204.136090727151	1.03430139170835\\
205.136757838559	1.03361030823445\\
206.137424949967	1.03293337369643\\
207.138092061374	1.03227028943137\\
208.138759172782	1.03162076343862\\
209.139426284189	1.03098451021702\\
210.140093395597	1.03036125060662\\
211.140760507005	1.02975071163485\\
212.141427618412	1.02915262636686\\
213.14209472982	1.02856673376001\\
214.142761841227	1.02799277852233\\
215.143428952635	1.02743051097477\\
216.144096064043	1.02687968691727\\
217.14476317545	1.02634006749835\\
218.145430286858	1.02581141908825\\
219.146097398266	1.02529351315544\\
220.146764509673	1.02478612614641\\
221.147431621081	1.02428903936864\\
222.148098732488	1.02380203887667\\
223.148765843896	1.02332491536114\\
224.149432955304	1.02285746404077\\
225.150100066711	1.02239948455707\\
226.150767178119	1.02195078087189\\
227.151434289526	1.02151116116751\\
228.152101400934	1.02108043774939\\
229.152768512342	1.02065842695133\\
230.153435623749	1.02024494904314\\
231.154102735157	1.01983982814055\\
232.154769846564	1.01944289211751\\
233.155436957972	1.01905397252063\\
234.15610406938	1.01867290448577\\
235.156771180787	1.01829952665681\\
236.157438292195	1.01793368110629\\
237.158105403602	1.0175752132582\\
238.15877251501	1.01722397181254\\
239.159439626418	1.01687980867179\\
240.160106737825	1.01654257886927\\
241.160773849233	1.0162121404991\\
242.16144096064	1.015888354648\\
243.162108072048	1.01557108532872\\
244.162775183456	1.01526019941505\\
245.163442294863	1.0149555665784\\
246.164109406271	1.01465705922602\\
247.164776517678	1.01436455244054\\
248.165443629086	1.01407792392108\\
249.166110740494	1.01379705392571\\
250.166777851901	1.01352182521532\\
251.167444963309	1.0132521229988\\
252.168112074716	1.01298783487951\\
253.168779186124	1.01272885080301\\
254.169446297532	1.01247506300608\\
255.170113408939	1.01222636596684\\
256.170780520347	1.01198265635614\\
257.171447631755	1.01174383298999\\
258.172114743162	1.01150979678317\\
259.17278185457	1.01128045070387\\
260.173448965977	1.01105569972945\\
261.174116077385	1.01083545080308\\
262.174783188793	1.01061961279156\\
263.1754503002	1.01040809644396\\
264.176117411608	1.01020081435132\\
265.176784523015	1.00999768090716\\
266.177451634423	1.00979861226899\\
267.178118745831	1.00960352632064\\
268.178785857238	1.00941234263549\\
269.179452968646	1.00922498244044\\
270.180120080053	1.00904136858083\\
271.180787191461	1.00886142548602\\
272.181454302869	1.00868507913585\\
273.182121414276	1.00851225702775\\
274.182788525684	1.00834288814472\\
275.183455637091	1.00817690292385\\
276.184122748499	1.00801423322572\\
277.184789859907	1.00785481230437\\
278.185456971314	1.00769857477795\\
279.186124082722	1.00754545660008\\
280.186791194129	1.00739539503175\\
281.187458305537	1.00724832861393\\
282.188125416945	1.00710419714073\\
283.188792528352	1.00696294163318\\
284.18945963976	1.00682450431354\\
285.190126751167	1.00668882858023\\
286.190793862575	1.00655585898328\\
287.191460973983	1.00642554120029\\
288.19212808539	1.006297822013\\
289.192795196798	1.00617264928426\\
290.193462308205	1.00604997193556\\
291.194129419613	1.00592973992506\\
292.194796531021	1.00581190422606\\
293.195463642428	1.00569641680596\\
294.196130753836	1.00558323060566\\
295.196797865243	1.00547229951939\\
296.197464976651	1.00536357837504\\
297.198132088059	1.00525702291482\\
298.198799199466	1.00515258977639\\
299.199466310874	1.00505023647441\\
300.200133422282	1.00494992138243\\
301.200800533689	1.00485160371519\\
302.201467645097	1.00475524351135\\
303.202134756504	1.00466080161648\\
304.202801867912	1.00456823966653\\
305.20346897932	1.00447752007156\\
306.204136090727	1.00438860599984\\
307.204803202135	1.00430146136234\\
308.205470313542	1.00421605079747\\
309.20613742495	1.00413233965618\\
310.206804536358	1.00405029398739\\
311.207471647765	1.00396988052369\\
312.208138759173	1.00389106666737\\
313.20880587058	1.00381382047675\\
314.209472981988	1.00373811065274\\
315.210140093396	1.00366390652576\\
316.210807204803	1.00359117804289\\
317.211474316211	1.00351989575531\\
318.212141427618	1.00345003080594\\
319.212808539026	1.00338155491747\\
320.213475650434	1.00331444038047\\
321.214142761841	1.00324866004191\\
322.214809873249	1.00318418729382\\
323.215476984656	1.00312099606217\\
324.216144096064	1.00305906079612\\
325.216811207472	1.00299835645729\\
326.217478318879	1.00293885850945\\
327.218145430287	1.00288054290826\\
328.218812541694	1.00282338609136\\
329.219479653102	1.00276736496855\\
330.22014676451	1.00271245691226\\
331.220813875917	1.00265863974818\\
332.221480987325	1.00260589174606\\
333.222148098732	1.00255419161074\\
334.22281521014	1.00250351847337\\
335.223482321548	1.00245385188276\\
336.224149432955	1.00240517179696\\
337.224816544363	1.00235745857499\\
338.225483655771	1.00231069296873\\
339.226150767178	1.00226485611503\\
340.226817878586	1.00221992952787\\
341.227484989993	1.00217589509084\\
342.228152101401	1.00213273504962\\
343.228819212809	1.0020904320047\\
344.229486324216	1.00204896890426\\
345.230153435624	1.00200832903712\\
346.230820547031	1.00196849602591\\
347.231487658439	1.00192945382036\\
348.232154769847	1.00189118669067\\
349.232821881254	1.00185367922111\\
350.233488992662	1.00181691630369\\
351.234156104069	1.00178088313196\\
352.234823215477	1.00174556519497\\
353.235490326885	1.0017109482713\\
354.236157438292	1.00167701842328\\
355.2368245497	1.00164376199127\\
356.237491661107	1.00161116558807\\
357.238158772515	1.0015792160935\\
358.238825883923	1.00154790064895\\
359.23949299533	1.00151720665223\\
360.240160106738	1.00148712175237\\
361.240827218145	1.00145763384458\\
362.241494329553	1.00142873106536\\
363.242161440961	1.0014004017876\\
364.242828552368	1.0013726346159\\
365.243495663776	1.0013454183819\\
366.244162775183	1.00131874213971\\
367.244829886591	1.00129259516153\\
368.245496997999	1.00126696693318\\
369.246164109406	1.00124184714991\\
370.246831220814	1.00121722571217\\
371.247498332221	1.00119309272151\\
372.248165443629	1.00116943847654\\
373.248832555037	1.00114625346903\\
374.249499666444	1.00112352838\\
375.250166777852	1.00110125407597\\
376.25083388926	1.00107942160523\\
377.251501000667	1.00105802219423\\
378.252168112075	1.00103704724398\\
379.252835223482	1.00101648832662\\
380.25350233489	1.00099633718193\\
381.254169446298	1.00097658571406\\
382.254836557705	1.00095722598817\\
383.255503669113	1.00093825022728\\
384.25617078052	1.00091965080907\\
385.256837891928	1.00090142026282\\
386.257505003336	1.00088355126638\\
387.258172114743	1.0008660366432\\
388.258839226151	1.00084886935941\\
389.259506337558	1.00083204252103\\
390.260173448966	1.00081554937109\\
391.260840560374	1.00079938328698\\
392.261507671781	1.00078353777772\\
393.262174783189	1.00076800648137\\
394.262841894596	1.0007527831624\\
395.263509006004	1.00073786170926\\
396.264176117412	1.00072323613183\\
397.264843228819	1.00070890055901\\
398.265510340227	1.00069484923641\\
399.266177451634	1.00068107652393\\
400.266844563042	1.00066757689358\\
401.26751167445	1.00065434492716\\
402.268178785857	1.00064137531414\\
403.268845897265	1.00062866284947\\
404.269513008672	1.0006162024315\\
405.27018012008	1.00060398905992\\
406.270847231488	1.00059201783375\\
407.271514342895	1.00058028394933\\
408.272181454303	1.00056878269843\\
409.27284856571	1.0005575094663\\
410.273515677118	1.00054645972985\\
411.274182788526	1.00053562905581\\
412.274849899933	1.00052501309893\\
413.275517011341	1.00051460760026\\
414.276184122748	1.0005044083854\\
415.276851234156	1.00049441136284\\
416.277518345564	1.00048461252229\\
417.278185456971	1.0004750079331\\
418.278852568379	1.00046559374262\\
419.279519679787	1.00045636617471\\
420.280186791194	1.00044732152818\\
421.280853902602	1.00043845617531\\
422.281521014009	1.00042976656038\\
423.282188125417	1.00042124919827\\
424.282855236825	1.000412900673\\
425.283522348232	1.00040471763641\\
426.28418945964	1.00039669680679\\
427.284856571047	1.00038883496756\\
428.285523682455	1.00038112896597\\
429.286190793863	1.00037357571182\\
430.28685790527	1.00036617217627\\
431.287525016678	1.00035891539055\\
432.288192128085	1.00035180244481\\
433.288859239493	1.00034483048695\\
434.289526350901	1.00033799672145\\
435.290193462308	1.00033129840826\\
436.290860573716	1.00032473286169\\
437.291527685123	1.00031829744934\\
438.292194796531	1.00031198959105\\
439.292861907939	1.00030580675781\\
440.293529019346	1.00029974647083\\
441.294196130754	1.00029380630047\\
442.294863242161	1.00028798386528\\
443.295530353569	1.00028227683108\\
444.296197464977	1.00027668290996\\
445.296864576384	1.00027119985943\\
446.297531687792	1.00026582548145\\
447.298198799199	1.00026055762159\\
448.298865910607	1.00025539416817\\
449.299533022015	1.00025033305138\\
450.300200133422	1.00024537224246\\
451.30086724483	1.00024050975289\\
452.301534356237	1.0002357436336\\
453.302201467645	1.00023107197417\\
454.302868579053	1.00022649290207\\
455.30353569046	1.0002220045819\\
456.304202801868	1.00021760521467\\
457.304869913276	1.00021329303707\\
458.305537024683	1.00020906632074\\
459.306204136091	1.00020492337161\\
460.306871247498	1.00020086252921\\
461.307538358906	1.00019688216599\\
462.308205470314	1.00019298068667\\
463.308872581721	1.0001891565276\\
464.309539693129	1.00018540815617\\
465.310206804536	1.00018173407012\\
466.310873915944	1.00017813279699\\
467.311541027352	1.00017460289353\\
468.312208138759	1.0001711429451\\
469.312875250167	1.0001677515651\\
470.313542361574	1.00016442739444\\
471.314209472982	1.00016116910097\\
472.31487658439	1.00015797537894\\
473.315543695797	1.00015484494851\\
474.316210807205	1.00015177655521\\
475.316877918612	1.00014876896943\\
476.31754503002	1.00014582098595\\
477.318212141428	1.00014293142344\\
478.318879252835	1.00014009912399\\
479.319546364243	1.00013732295265\\
480.32021347565	1.00013460179698\\
481.320880587058	1.00013193456657\\
482.321547698466	1.00012932019265\\
483.322214809873	1.00012675762762\\
484.322881921281	1.00012424584467\\
485.323549032688	1.00012178383732\\
486.324216144096	1.00011937061906\\
487.324883255504	1.00011700522294\\
488.325550366911	1.00011468670116\\
489.326217478319	1.00011241412473\\
490.326884589726	1.00011018658306\\
491.327551701134	1.00010800318362\\
492.328218812542	1.00010586305156\\
493.328885923949	1.00010376532939\\
494.329553035357	1.00010170917661\\
495.330220146765	1.00009969376937\\
496.330887258172	1.00009771830017\\
497.33155436958	1.0000957819775\\
498.332221480987	1.00009388402555\\
499.332888592395	1.00009202368389\\
500.333555703803	1.00009020020714\\
501.33422281521	1.00008841286473\\
502.334889926618	1.00008666094054\\
503.335557038025	1.00008494373267\\
504.336224149433	1.00008326055311\\
505.336891260841	1.0000816107275\\
506.337558372248	1.00007999359485\\
507.338225483656	1.00007840850725\\
508.338892595063	1.00007685482966\\
509.339559706471	1.00007533193961\\
510.340226817879	1.00007383922697\\
511.340893929286	1.0000723760937\\
512.341561040694	1.00007094195362\\
513.342228152101	1.00006953623218\\
514.342895263509	1.00006815836618\\
515.343562374917	1.00006680780362\\
516.344229486324	1.00006548400342\\
517.344896597732	1.00006418643524\\
518.345563709139	1.00006291457923\\
519.346230820547	1.00006166792586\\
520.346897931955	1.0000604459757\\
521.347565043362	1.00005924823919\\
522.34823215477	1.00005807423652\\
523.348899266177	1.00005692349735\\
524.349566377585	1.00005579556067\\
525.350233488993	1.00005468997462\\
526.3509006004	1.00005360629629\\
527.351567711808	1.00005254409154\\
528.352234823215	1.00005150293484\\
529.352901934623	1.00005048240909\\
530.353569046031	1.00004948210546\\
531.354236157438	1.00004850162322\\
532.354903268846	1.00004754056959\\
533.355570380254	1.00004659855956\\
534.356237491661	1.00004567521576\\
535.356904603069	1.00004477016829\\
536.357571714476	1.0000438830546\\
537.358238825884	1.0000430135193\\
538.358905937292	1.00004216121405\\
539.359573048699	1.00004132579744\\
540.360240160107	1.00004050693478\\
541.360907271514	1.00003970429805\\
542.361574382922	1.00003891756571\\
543.36224149433	1.00003814642261\\
544.362908605737	1.00003739055983\\
545.363575717145	1.00003664967457\\
546.364242828552	1.00003592347004\\
547.36490993996	1.00003521165534\\
548.365577051368	1.00003451394531\\
549.366244162775	1.00003383006047\\
550.366911274183	1.00003315972685\\
551.36757838559	1.00003250267592\\
552.368245496998	1.00003185864449\\
553.368912608406	1.00003122737456\\
554.369579719813	1.00003060861326\\
555.370246831221	1.00003000211271\\
556.370913942628	1.00002940762997\\
557.371581054036	1.00002882492689\\
558.372248165444	1.00002825377006\\
559.372915276851	1.00002769393067\\
560.373582388259	1.00002714518448\\
561.374249499666	1.00002660731165\\
562.374916611074	1.00002608009674\\
563.375583722482	1.00002556332854\\
564.376250833889	1.00002505680006\\
565.376917945297	1.00002456030839\\
566.377585056704	1.00002407365464\\
567.378252168112	1.00002359664388\\
568.37891927952	1.00002312908502\\
569.379586390927	1.00002267079078\\
570.380253502335	1.00002222157756\\
571.380920613743	1.00002178126544\\
572.38158772515	1.00002134967803\\
573.382254836558	1.00002092664244\\
574.382921947965	1.00002051198923\\
575.383589059373	1.00002010555229\\
576.384256170781	1.00001970716881\\
577.384923282188	1.00001931667922\\
578.385590393596	1.0000189339271\\
579.386257505003	1.00001855875913\\
580.386924616411	1.00001819102502\\
581.387591727819	1.00001783057748\\
582.388258839226	1.00001747727211\\
583.388925950634	1.0000171309674\\
584.389593062041	1.00001679152463\\
585.390260173449	1.00001645880783\\
586.390927284857	1.00001613268372\\
587.391594396264	1.00001581302167\\
588.392261507672	1.00001549969363\\
589.392928619079	1.0000151925741\\
590.393595730487	1.00001489154005\\
591.394262841895	1.00001459647089\\
592.394929953302	1.00001430724844\\
593.39559706471	1.00001402375685\\
594.396264176117	1.00001374588254\\
595.396931287525	1.00001347351423\\
596.397598398933	1.0000132065428\\
597.39826551034	1.00001294486133\\
598.398932621748	1.00001268836498\\
599.399599733155	1.00001243695102\\
600.400266844563	1.00001219051874\\
601.400933955971	1.00001194896942\\
602.401601067378	1.00001171220632\\
603.402268178786	1.00001148013459\\
604.402935290193	1.00001125266128\\
605.403602401601	1.00001102969527\\
606.404269513009	1.00001081114724\\
607.404936624416	1.00001059692966\\
608.405603735824	1.00001038695672\\
609.406270847231	1.00001018114431\\
610.406937958639	1.00000997940999\\
611.407605070047	1.00000978167295\\
612.408272181454	1.000009587854\\
613.408939292862	1.00000939787549\\
614.40960640427	1.00000921166132\\
615.410273515677	1.00000902913691\\
616.410940627085	1.00000885022915\\
617.411607738492	1.00000867486637\\
618.4122748499	1.00000850297832\\
619.412941961308	1.00000833449617\\
620.413609072715	1.00000816935241\\
621.414276184123	1.00000800748091\\
622.41494329553	1.00000784881682\\
623.415610406938	1.00000769329659\\
624.416277518346	1.00000754085792\\
625.416944629753	1.00000739143976\\
626.417611741161	1.00000724498225\\
627.418278852568	1.00000710142673\\
628.418945963976	1.0000069607157\\
629.419613075384	1.00000682279279\\
630.420280186791	1.00000668760276\\
631.420947298199	1.00000655509146\\
632.421614409606	1.00000642520581\\
633.422281521014	1.00000629789378\\
634.422948632422	1.00000617310438\\
635.423615743829	1.00000605078762\\
636.424282855237	1.00000593089451\\
637.424949966644	1.00000581337703\\
638.425617078052	1.00000569818809\\
639.42628418946	1.00000558528157\\
640.426951300867	1.00000547461224\\
641.427618412275	1.00000536613577\\
642.428285523682	1.0000052598087\\
643.42895263509	1.00000515558846\\
644.429619746498	1.00000505343328\\
645.430286857905	1.00000495330226\\
646.430953969313	1.00000485515529\\
647.43162108072	1.00000475895305\\
648.432288192128	1.00000466465701\\
649.432955303536	1.0000045722294\\
650.433622414943	1.00000448163319\\
651.434289526351	1.0000043928321\\
652.434956637759	1.00000430579056\\
653.435623749166	1.0000042204737\\
654.436290860574	1.00000413684736\\
655.436957971981	1.00000405487802\\
656.437625083389	1.00000397453287\\
657.438292194797	1.00000389577971\\
658.438959306204	1.00000381858701\\
659.439626417612	1.00000374292384\\
660.440293529019	1.0000036687599\\
661.440960640427	1.00000359606547\\
662.441627751835	1.00000352481145\\
663.442294863242	1.00000345496929\\
664.44296197465	1.00000338651101\\
665.443629086057	1.0000033194092\\
666.444296197465	1.00000325363698\\
667.444963308873	1.000003189168\\
668.44563042028	1.00000312597643\\
669.446297531688	1.00000306403698\\
670.446964643095	1.00000300332482\\
671.447631754503	1.00000294381564\\
672.448298865911	1.0000028854856\\
673.448965977318	1.00000282831134\\
674.449633088726	1.00000277226995\\
675.450300200133	1.000002717339\\
676.450967311541	1.00000266349648\\
677.451634422949	1.00000261072081\\
678.452301534356	1.00000255899086\\
679.452968645764	1.00000250828592\\
680.453635757171	1.00000245858567\\
681.454302868579	1.0000024098702\\
682.454969979987	1.00000236212\\
683.455637091394	1.00000231531594\\
684.456304202802	1.00000226943928\\
685.456971314209	1.00000222447164\\
686.457638425617	1.00000218039502\\
687.458305537025	1.00000213719174\\
688.458972648432	1.00000209484451\\
689.45963975984	1.00000205333637\\
690.460306871248	1.0000020126507\\
691.460973982655	1.00000197277118\\
692.461641094063	1.00000193368186\\
693.46230820547	1.00000189536707\\
694.462975316878	1.00000185781146\\
695.463642428286	1.000001821\\
696.464309539693	1.00000178491794\\
697.464976651101	1.00000174955082\\
698.465643762508	1.00000171488448\\
699.466310873916	1.00000168090504\\
700.466977985324	1.00000164759888\\
701.467645096731	1.00000161495266\\
702.468312208139	1.00000158295331\\
703.468979319546	1.00000155158801\\
704.469646430954	1.00000152084419\\
705.470313542362	1.00000149070955\\
706.470980653769	1.000001461172\\
707.471647765177	1.00000143221973\\
708.472314876584	1.00000140384113\\
709.472981987992	1.00000137602483\\
710.4736490994	1.0000013487597\\
711.474316210807	1.00000132203481\\
712.474983322215	1.00000129583946\\
713.475650433622	1.00000127016316\\
714.47631754503	1.00000124499562\\
715.476984656438	1.00000122032676\\
716.477651767845	1.00000119614669\\
717.478318879253	1.00000117244574\\
718.47898599066	1.00000114921442\\
719.479653102068	1.0000011264434\\
720.480320213476	1.00000110412359\\
721.480987324883	1.00000108224602\\
722.481654436291	1.00000106080195\\
723.482321547698	1.00000103978278\\
724.482988659106	1.00000101918009\\
725.483655770514	1.00000099898564\\
726.484322881921	1.00000097919132\\
727.484989993329	1.00000095978922\\
728.485657104736	1.00000094077156\\
729.486324216144	1.00000092213072\\
730.486991327552	1.00000090385924\\
731.487658438959	1.0000008859498\\
732.488325550367	1.00000086839523\\
733.488992661775	1.00000085118848\\
734.489659773182	1.00000083432268\\
735.49032688459	1.00000081779107\\
736.490993995997	1.00000080158702\\
737.491661107405	1.00000078570404\\
738.492328218813	1.00000077013578\\
739.49299533022	1.00000075487599\\
740.493662441628	1.00000073991857\\
741.494329553035	1.00000072525752\\
742.494996664443	1.00000071088697\\
743.495663775851	1.00000069680116\\
744.496330887258	1.00000068299446\\
745.496997998666	1.00000066946132\\
746.497665110073	1.00000065619634\\
747.498332221481	1.0000006431942\\
748.498999332889	1.00000063044968\\
749.499666444296	1.00000061795769\\
750.500333555704	1.00000060571323\\
751.501000667111	1.00000059371138\\
752.501667778519	1.00000058194733\\
753.502334889927	1.00000057041639\\
754.503002001334	1.00000055911393\\
755.503669112742	1.00000054803541\\
756.504336224149	1.00000053717642\\
757.505003335557	1.00000052653258\\
758.505670446965	1.00000051609965\\
759.506337558372	1.00000050587344\\
760.50700466978	1.00000049584986\\
761.507671781187	1.00000048602488\\
762.508338892595	1.00000047639459\\
763.509006004003	1.00000046695511\\
764.50967311541	1.00000045770267\\
765.510340226818	1.00000044863356\\
766.511007338225	1.00000043974415\\
767.511674449633	1.00000043103088\\
768.512341561041	1.00000042249026\\
769.513008672448	1.00000041411887\\
770.513675783856	1.00000040591335\\
771.514342895264	1.00000039787041\\
772.515010006671	1.00000038998685\\
773.515677118079	1.00000038225949\\
774.516344229486	1.00000037468524\\
775.517011340894	1.00000036726108\\
776.517678452302	1.00000035998402\\
777.518345563709	1.00000035285115\\
778.519012675117	1.00000034585961\\
779.519679786524	1.00000033900661\\
780.520346897932	1.00000033228939\\
781.52101400934	1.00000032570527\\
782.521681120747	1.00000031925162\\
783.522348232155	1.00000031292583\\
784.523015343562	1.00000030672539\\
785.52368245497	1.00000030064781\\
786.524349566378	1.00000029469065\\
787.525016677785	1.00000028885153\\
788.525683789193	1.00000028312811\\
789.5263509006	1.00000027751809\\
790.527018012008	1.00000027201924\\
791.527685123416	1.00000026662934\\
792.528352234823	1.00000026134624\\
793.529019346231	1.00000025616782\\
794.529686457638	1.000000251092\\
795.530353569046	1.00000024611676\\
796.531020680454	1.00000024124011\\
797.531687791861	1.00000023646008\\
798.532354903269	1.00000023177476\\
799.533022014676	1.00000022718228\\
800.533689126084	1.0000002226808\\
801.534356237492	1.00000021826851\\
802.535023348899	1.00000021394365\\
803.535690460307	1.00000020970448\\
804.536357571714	1.00000020554931\\
805.537024683122	1.00000020147647\\
806.53769179453	1.00000019748434\\
807.538358905937	1.0000001935713\\
808.539026017345	1.0000001897358\\
809.539693128752	1.0000001859763\\
810.54036024016	1.00000018229129\\
811.541027351568	1.0000001786793\\
812.541694462975	1.00000017513887\\
813.542361574383	1.0000001716686\\
814.543028685791	1.00000016826709\\
815.543695797198	1.00000016493298\\
816.544362908606	1.00000016166493\\
817.545030020013	1.00000015846163\\
818.545697131421	1.00000015532181\\
819.546364242829	1.0000001522442\\
820.547031354236	1.00000014922757\\
821.547698465644	1.00000014627072\\
822.548365577051	1.00000014337245\\
823.549032688459	1.00000014053161\\
824.549699799867	1.00000013774706\\
825.550366911274	1.00000013501768\\
826.551034022682	1.00000013234239\\
827.551701134089	1.0000001297201\\
828.552368245497	1.00000012714977\\
829.553035356905	1.00000012463038\\
830.553702468312	1.0000001221609\\
831.55436957972	1.00000011974035\\
832.555036691127	1.00000011736777\\
833.555703802535	1.0000001150422\\
834.556370913943	1.00000011276271\\
835.55703802535	1.00000011052838\\
836.557705136758	1.00000010833832\\
837.558372248165	1.00000010619167\\
838.559039359573	1.00000010408754\\
839.559706470981	1.00000010202511\\
840.560373582388	1.00000010000354\\
841.561040693796	1.00000009802203\\
842.561707805203	1.00000009607978\\
843.562374916611	1.00000009417602\\
844.563042028019	1.00000009230998\\
845.563709139426	1.00000009048091\\
846.564376250834	1.00000008868808\\
847.565043362241	1.00000008693078\\
848.565710473649	1.0000000852083\\
849.566377585057	1.00000008351995\\
850.567044696464	1.00000008186505\\
851.567711807872	1.00000008024294\\
852.56837891928	1.00000007865298\\
853.569046030687	1.00000007709451\\
854.569713142095	1.00000007556693\\
855.570380253502	1.00000007406962\\
856.57104736491	1.00000007260197\\
857.571714476318	1.00000007116341\\
858.572381587725	1.00000006975335\\
859.573048699133	1.00000006837123\\
860.57371581054	1.00000006701649\\
861.574382921948	1.0000000656886\\
862.575050033356	1.00000006438702\\
863.575717144763	1.00000006311123\\
864.576384256171	1.00000006186072\\
865.577051367578	1.00000006063498\\
866.577718478986	1.00000005943354\\
867.578385590394	1.0000000582559\\
868.579052701801	1.00000005710159\\
869.579719813209	1.00000005597016\\
870.580386924616	1.00000005486114\\
871.581054036024	1.0000000537741\\
872.581721147432	1.0000000527086\\
873.582388258839	1.00000005166421\\
874.583055370247	1.00000005064051\\
875.583722481654	1.0000000496371\\
876.584389593062	1.00000004865357\\
877.58505670447	1.00000004768953\\
878.585723815877	1.00000004674459\\
879.586390927285	1.00000004581838\\
880.587058038692	1.00000004491051\\
881.5877251501	1.00000004402064\\
882.588392261508	1.00000004314839\\
883.589059372915	1.00000004229343\\
884.589726484323	1.00000004145541\\
885.59039359573	1.000000040634\\
886.591060707138	1.00000003982886\\
887.591727818546	1.00000003903968\\
888.592394929953	1.00000003826613\\
889.593062041361	1.00000003750791\\
890.593729152769	1.00000003676471\\
891.594396264176	1.00000003603624\\
892.595063375584	1.0000000353222\\
893.595730486991	1.00000003462232\\
894.596397598399	1.00000003393629\\
895.597064709807	1.00000003326387\\
896.597731821214	1.00000003260476\\
897.598398932622	1.00000003195872\\
898.599066044029	1.00000003132548\\
899.599733155437	1.00000003070478\\
900.600400266845	1.00000003009638\\
901.601067378252	1.00000002950004\\
902.60173448966	1.00000002891552\\
903.602401601067	1.00000002834257\\
904.603068712475	1.00000002778098\\
905.603735823883	1.00000002723052\\
906.60440293529	1.00000002669096\\
907.605070046698	1.0000000261621\\
908.605737158105	1.00000002564371\\
909.606404269513	1.00000002513559\\
910.607071380921	1.00000002463755\\
911.607738492328	1.00000002414937\\
912.608405603736	1.00000002367086\\
913.609072715143	1.00000002320184\\
914.609739826551	1.00000002274211\\
915.610406937959	1.00000002229149\\
916.611074049366	1.0000000218498\\
917.611741160774	1.00000002141685\\
918.612408272181	1.00000002099249\\
919.613075383589	1.00000002057654\\
920.613742494997	1.00000002016883\\
921.614409606404	1.00000001976919\\
922.615076717812	1.00000001937748\\
923.615743829219	1.00000001899353\\
924.616410940627	1.00000001861718\\
925.617078052035	1.00000001824829\\
926.617745163442	1.00000001788671\\
927.61841227485	1.0000000175323\\
928.619079386257	1.00000001718491\\
929.619746497665	1.0000000168444\\
930.620413609073	1.00000001651064\\
931.62108072048	1.00000001618349\\
932.621747831888	1.00000001586282\\
933.622414943296	1.00000001554851\\
934.623082054703	1.00000001524042\\
935.623749166111	1.00000001493844\\
936.624416277518	1.00000001464245\\
937.625083388926	1.00000001435232\\
938.625750500334	1.00000001406793\\
939.626417611741	1.00000001378919\\
940.627084723149	1.00000001351596\\
941.627751834556	1.00000001324815\\
942.628418945964	1.00000001298565\\
943.629086057372	1.00000001272834\\
944.629753168779	1.00000001247614\\
945.630420280187	1.00000001222893\\
946.631087391594	1.00000001198662\\
947.631754503002	1.00000001174912\\
948.63242161441	1.00000001151631\\
949.633088725817	1.00000001128812\\
950.633755837225	1.00000001106446\\
951.634422948632	1.00000001084522\\
952.63509006004	1.00000001063033\\
953.635757171448	1.0000000104197\\
954.636424282855	1.00000001021324\\
955.637091394263	1.00000001001087\\
956.63775850567	1.00000000981251\\
957.638425617078	1.00000000961808\\
958.639092728486	1.0000000094275\\
959.639759839893	1.0000000092407\\
960.640426951301	1.0000000090576\\
961.641094062708	1.00000000887813\\
962.641761174116	1.00000000870222\\
963.642428285524	1.00000000852979\\
964.643095396931	1.00000000836077\\
965.643762508339	1.00000000819511\\
966.644429619746	1.00000000803273\\
967.645096731154	1.00000000787357\\
968.645763842562	1.00000000771756\\
969.646430953969	1.00000000756464\\
970.647098065377	1.00000000741475\\
971.647765176785	1.00000000726783\\
972.648432288192	1.00000000712382\\
973.6490993996	1.00000000698267\\
974.649766511007	1.00000000684431\\
975.650433622415	1.00000000670869\\
976.651100733823	1.00000000657577\\
977.65176784523	1.00000000644547\\
978.652434956638	1.00000000631776\\
979.653102068045	1.00000000619257\\
980.653769179453	1.00000000606987\\
981.654436290861	1.0000000059496\\
982.655103402268	1.00000000583171\\
983.655770513676	1.00000000571616\\
984.656437625083	1.0000000056029\\
985.657104736491	1.00000000549188\\
986.657771847899	1.00000000538306\\
987.658438959306	1.0000000052764\\
988.659106070714	1.00000000517185\\
989.659773182121	1.00000000506938\\
990.660440293529	1.00000000496893\\
991.661107404937	1.00000000487047\\
992.661774516344	1.00000000477397\\
993.662441627752	1.00000000467937\\
994.663108739159	1.00000000458665\\
995.663775850567	1.00000000449577\\
996.664442961975	1.00000000440669\\
997.665110073382	1.00000000431938\\
998.66577718479	1.00000000423379\\
999.666444296197	1.0000000041499\\
1000.66711140761	1.00000000406767\\
1001.66777851901	1.00000000398707\\
1002.66844563042	1.00000000390807\\
1003.66911274183	1.00000000383064\\
1004.66977985324	1.00000000375473\\
1005.67044696464	1.00000000368034\\
1006.67111407605	1.00000000360741\\
1007.67178118746	1.00000000353593\\
1008.67244829887	1.00000000346587\\
1009.67311541027	1.0000000033972\\
1010.67378252168	1.00000000332988\\
1011.67444963309	1.0000000032639\\
1012.6751167445	1.00000000319923\\
1013.6757838559	1.00000000313584\\
1014.67645096731	1.00000000307371\\
1015.67711807872	1.0000000030128\\
1016.67778519013	1.00000000295311\\
1017.67845230153	1.00000000289459\\
1018.67911941294	1.00000000283724\\
1019.67978652435	1.00000000278102\\
1020.68045363576	1.00000000272591\\
1021.68112074716	1.0000000026719\\
1022.68178785857	1.00000000261896\\
1023.68245496998	1.00000000256707\\
1024.68312208139	1.0000000025162\\
1025.6837891928	1.00000000246634\\
1026.6844563042	1.00000000241748\\
1027.68512341561	1.00000000236957\\
1028.68579052702	1.00000000232262\\
1029.68645763843	1.0000000022766\\
1030.68712474983	1.00000000223149\\
1031.68779186124	1.00000000218728\\
1032.68845897265	1.00000000214394\\
1033.68912608406	1.00000000210146\\
1034.68979319546	1.00000000205982\\
1035.69046030687	1.000000002019\\
1036.69112741828	1.000000001979\\
1037.69179452969	1.00000000193978\\
1038.69246164109	1.00000000190135\\
1039.6931287525	1.00000000186368\\
1040.69379586391	1.00000000182675\\
1041.69446297532	1.00000000179055\\
1042.69513008672	1.00000000175507\\
1043.69579719813	1.0000000017203\\
1044.69646430954	1.00000000168621\\
1045.69713142095	1.0000000016528\\
1046.69779853235	1.00000000162005\\
1047.69846564376	1.00000000158795\\
1048.69913275517	1.00000000155649\\
1049.69979986658	1.00000000152564\\
1050.70046697799	1.00000000149541\\
1051.70113408939	1.00000000146578\\
1052.7018012008	1.00000000143674\\
1053.70246831221	1.00000000140827\\
1054.70313542362	1.00000000138037\\
1055.70380253502	1.00000000135302\\
1056.70446964643	1.00000000132621\\
1057.70513675784	1.00000000129993\\
1058.70580386925	1.00000000127417\\
1059.70647098065	1.00000000124893\\
1060.70713809206	1.00000000122418\\
1061.70780520347	1.00000000119992\\
1062.70847231488	1.00000000117615\\
1063.70913942628	1.00000000115284\\
1064.70980653769	1.00000000113\\
1065.7104736491	1.00000000110761\\
1066.71114076051	1.00000000108566\\
1067.71180787191	1.00000000106415\\
1068.71247498332	1.00000000104307\\
1069.71314209473	1.0000000010224\\
1070.71380920614	1.00000000100214\\
1071.71447631754	1.00000000098228\\
1072.71514342895	1.00000000096282\\
1073.71581054036	1.00000000094374\\
1074.71647765177	1.00000000092504\\
1075.71714476318	1.00000000090671\\
1076.71781187458	1.00000000088875\\
1077.71847898599	1.00000000087114\\
1078.7191460974	1.00000000085388\\
1079.71981320881	1.00000000083696\\
1080.72048032021	1.00000000082037\\
1081.72114743162	1.00000000080412\\
1082.72181454303	1.00000000078818\\
1083.72248165444	1.00000000077257\\
1084.72314876584	1.00000000075726\\
1085.72381587725	1.00000000074225\\
1086.72448298866	1.00000000072755\\
1087.72515010007	1.00000000071313\\
1088.72581721147	1.000000000699\\
1089.72648432288	1.00000000068515\\
1090.72715143429	1.00000000067157\\
1091.7278185457	1.00000000065827\\
1092.7284856571	1.00000000064522\\
1093.72915276851	1.00000000063244\\
1094.72981987992	1.00000000061991\\
1095.73048699133	1.00000000060763\\
1096.73115410274	1.00000000059559\\
1097.73182121414	1.00000000058378\\
1098.73248832555	1.00000000057222\\
1099.73315543696	1.00000000056088\\
1100.73382254837	1.00000000054977\\
1101.73448965977	1.00000000053887\\
1102.73515677118	1.00000000052819\\
1103.73582388259	1.00000000051773\\
1104.736490994	1.00000000050747\\
1105.7371581054	1.00000000049742\\
1106.73782521681	1.00000000048756\\
1107.73849232822	1.0000000004779\\
1108.73915943963	1.00000000046843\\
1109.73982655103	1.00000000045915\\
1110.74049366244	1.00000000045005\\
1111.74116077385	1.00000000044113\\
1112.74182788526	1.00000000043239\\
1113.74249499666	1.00000000042382\\
1114.74316210807	1.00000000041543\\
1115.74382921948	1.00000000040719\\
1116.74449633089	1.00000000039913\\
1117.74516344229	1.00000000039122\\
1118.7458305537	1.00000000038347\\
1119.74649766511	1.00000000037587\\
1120.74716477652	1.00000000036842\\
1121.74783188793	1.00000000036112\\
1122.74849899933	1.00000000035397\\
1123.74916611074	1.00000000034695\\
1124.74983322215	1.00000000034008\\
1125.75050033356	1.00000000033334\\
1126.75116744496	1.00000000032673\\
1127.75183455637	1.00000000032026\\
1128.75250166778	1.00000000031391\\
1129.75316877919	1.00000000030769\\
1130.75383589059	1.0000000003016\\
1131.754503002	1.00000000029562\\
1132.75517011341	1.00000000028976\\
1133.75583722482	1.00000000028402\\
1134.75650433622	1.00000000027839\\
1135.75717144763	1.00000000027288\\
1136.75783855904	1.00000000026747\\
1137.75850567045	1.00000000026217\\
1138.75917278185	1.00000000025698\\
1139.75983989326	1.00000000025188\\
1140.76050700467	1.00000000024689\\
1141.76117411608	1.000000000242\\
1142.76184122749	1.00000000023721\\
1143.76250833889	1.00000000023251\\
1144.7631754503	1.0000000002279\\
1145.76384256171	1.00000000022338\\
1146.76450967312	1.00000000021896\\
1147.76517678452	1.00000000021462\\
1148.76584389593	1.00000000021037\\
1149.76651100734	1.0000000002062\\
1150.76717811875	1.00000000020211\\
1151.76784523015	1.00000000019811\\
1152.76851234156	1.00000000019418\\
1153.76917945297	1.00000000019033\\
1154.76984656438	1.00000000018656\\
1155.77051367578	1.00000000018287\\
1156.77118078719	1.00000000017924\\
1157.7718478986	1.00000000017569\\
1158.77251501001	1.00000000017221\\
1159.77318212141	1.0000000001688\\
1160.77384923282	1.00000000016545\\
1161.77451634423	1.00000000016218\\
1162.77518345564	1.00000000015896\\
1163.77585056704	1.00000000015581\\
1164.77651767845	1.00000000015272\\
1165.77718478986	1.0000000001497\\
1166.77785190127	1.00000000014673\\
1167.77851901268	1.00000000014383\\
1168.77918612408	1.00000000014098\\
1169.77985323549	1.00000000013818\\
1170.7805203469	1.00000000013544\\
1171.78118745831	1.00000000013276\\
1172.78185456971	1.00000000013013\\
1173.78252168112	1.00000000012755\\
1174.78318879253	1.00000000012502\\
1175.78385590394	1.00000000012255\\
1176.78452301534	1.00000000012012\\
1177.78519012675	1.00000000011774\\
1178.78585723816	1.00000000011541\\
1179.78652434957	1.00000000011312\\
1180.78719146097	1.00000000011088\\
1181.78785857238	1.00000000010868\\
1182.78852568379	1.00000000010653\\
1183.7891927952	1.00000000010442\\
1184.7898599066	1.00000000010235\\
1185.79052701801	1.00000000010032\\
1186.79119412942	1.00000000009833\\
1187.79186124083	1.00000000009638\\
1188.79252835223	1.00000000009447\\
1189.79319546364	1.0000000000926\\
1190.79386257505	1.00000000009077\\
1191.79452968646	1.00000000008897\\
1192.79519679787	1.00000000008721\\
1193.79586390927	1.00000000008548\\
1194.79653102068	1.00000000008378\\
1195.79719813209	1.00000000008212\\
1196.7978652435	1.0000000000805\\
1197.7985323549	1.0000000000789\\
1198.79919946631	1.00000000007734\\
1199.79986657772	1.00000000007581\\
1200.80053368913	1.0000000000743\\
1201.80120080053	1.00000000007283\\
1202.80186791194	1.00000000007139\\
1203.80253502335	1.00000000006997\\
1204.80320213476	1.00000000006859\\
1205.80386924616	1.00000000006723\\
1206.80453635757	1.0000000000659\\
1207.80520346898	1.00000000006459\\
1208.80587058039	1.00000000006331\\
1209.80653769179	1.00000000006206\\
1210.8072048032	1.00000000006083\\
1211.80787191461	1.00000000005962\\
1212.80853902602	1.00000000005844\\
1213.80920613743	1.00000000005728\\
1214.80987324883	1.00000000005615\\
1215.81054036024	1.00000000005503\\
1216.81120747165	1.00000000005394\\
1217.81187458306	1.00000000005288\\
1218.81254169446	1.00000000005183\\
1219.81320880587	1.0000000000508\\
1220.81387591728	1.00000000004979\\
1221.81454302869	1.00000000004881\\
1222.81521014009	1.00000000004784\\
1223.8158772515	1.00000000004689\\
1224.81654436291	1.00000000004596\\
1225.81721147432	1.00000000004505\\
1226.81787858572	1.00000000004416\\
1227.81854569713	1.00000000004328\\
1228.81921280854	1.00000000004243\\
1229.81987991995	1.00000000004159\\
1230.82054703135	1.00000000004076\\
1231.82121414276	1.00000000003995\\
1232.82188125417	1.00000000003916\\
1233.82254836558	1.00000000003839\\
1234.82321547698	1.00000000003763\\
1235.82388258839	1.00000000003688\\
1236.8245496998	1.00000000003615\\
1237.82521681121	1.00000000003543\\
1238.82588392262	1.00000000003473\\
1239.82655103402	1.00000000003404\\
1240.82721814543	1.00000000003337\\
1241.82788525684	1.00000000003271\\
1242.82855236825	1.00000000003206\\
1243.82921947965	1.00000000003142\\
1244.82988659106	1.0000000000308\\
1245.83055370247	1.00000000003019\\
1246.83122081388	1.00000000002959\\
1247.83188792528	1.00000000002901\\
1248.83255503669	1.00000000002843\\
1249.8332221481	1.00000000002787\\
1250.83388925951	1.00000000002732\\
1251.83455637091	1.00000000002678\\
1252.83522348232	1.00000000002624\\
1253.83589059373	1.00000000002572\\
1254.83655770514	1.00000000002521\\
1255.83722481654	1.00000000002472\\
1256.83789192795	1.00000000002423\\
1257.83855903936	1.00000000002375\\
1258.83922615077	1.00000000002328\\
1259.83989326217	1.00000000002281\\
1260.84056037358	1.00000000002236\\
1261.84122748499	1.00000000002192\\
1262.8418945964	1.00000000002148\\
1263.84256170781	1.00000000002106\\
1264.84322881921	1.00000000002064\\
1265.84389593062	1.00000000002023\\
1266.84456304203	1.00000000001983\\
1267.84523015344	1.00000000001944\\
1268.84589726484	1.00000000001905\\
1269.84656437625	1.00000000001868\\
1270.84723148766	1.00000000001831\\
1271.84789859907	1.00000000001794\\
1272.84856571047	1.00000000001759\\
1273.84923282188	1.00000000001724\\
1274.84989993329	1.0000000000169\\
1275.8505670447	1.00000000001656\\
1276.8512341561	1.00000000001623\\
1277.85190126751	1.00000000001591\\
1278.85256837892	1.0000000000156\\
1279.85323549033	1.00000000001529\\
1280.85390260173	1.00000000001499\\
1281.85456971314	1.00000000001469\\
1282.85523682455	1.0000000000144\\
1283.85590393596	1.00000000001411\\
1284.85657104736	1.00000000001383\\
1285.85723815877	1.00000000001356\\
1286.85790527018	1.00000000001329\\
1287.85857238159	1.00000000001303\\
1288.859239493	1.00000000001277\\
1289.8599066044	1.00000000001252\\
1290.86057371581	1.00000000001227\\
1291.86124082722	1.00000000001202\\
1292.86190793863	1.00000000001179\\
1293.86257505003	1.00000000001155\\
1294.86324216144	1.00000000001132\\
1295.86390927285	1.0000000000111\\
1296.86457638426	1.00000000001088\\
1297.86524349566	1.00000000001066\\
1298.86591060707	1.00000000001045\\
1299.86657771848	1.00000000001025\\
1300.86724482989	1.00000000001004\\
1301.86791194129	1.00000000000984\\
1302.8685790527	1.00000000000965\\
1303.86924616411	1.00000000000946\\
1304.86991327552	1.00000000000927\\
1305.87058038692	1.00000000000909\\
1306.87124749833	1.00000000000891\\
1307.87191460974	1.00000000000873\\
1308.87258172115	1.00000000000856\\
1309.87324883255	1.00000000000839\\
1310.87391594396	1.00000000000822\\
1311.87458305537	1.00000000000806\\
1312.87525016678	1.0000000000079\\
1313.87591727819	1.00000000000774\\
1314.87658438959	1.00000000000759\\
1315.877251501	1.00000000000744\\
1316.87791861241	1.00000000000729\\
1317.87858572382	1.00000000000715\\
1318.87925283522	1.000000000007\\
1319.87991994663	1.00000000000687\\
1320.88058705804	1.00000000000673\\
1321.88125416945	1.0000000000066\\
1322.88192128085	1.00000000000647\\
1323.88258839226	1.00000000000634\\
1324.88325550367	1.00000000000621\\
1325.88392261508	1.00000000000609\\
1326.88458972648	1.00000000000597\\
1327.88525683789	1.00000000000585\\
1328.8859239493	1.00000000000573\\
1329.88659106071	1.00000000000562\\
1330.88725817211	1.00000000000551\\
1331.88792528352	1.0000000000054\\
1332.88859239493	1.00000000000529\\
1333.88925950634	1.00000000000519\\
1334.88992661775	1.00000000000509\\
1335.89059372915	1.00000000000498\\
1336.89126084056	1.00000000000489\\
1337.89192795197	1.00000000000479\\
1338.89259506338	1.00000000000469\\
1339.89326217478	1.0000000000046\\
1340.89392928619	1.00000000000451\\
1341.8945963976	1.00000000000442\\
1342.89526350901	1.00000000000433\\
1343.89593062041	1.00000000000425\\
1344.89659773182	1.00000000000416\\
1345.89726484323	1.00000000000408\\
1346.89793195464	1.000000000004\\
1347.89859906604	1.00000000000392\\
1348.89926617745	1.00000000000384\\
1349.89993328886	1.00000000000377\\
1350.90060040027	1.00000000000369\\
1351.90126751167	1.00000000000362\\
1352.90193462308	1.00000000000355\\
1353.90260173449	1.00000000000348\\
1354.9032688459	1.00000000000341\\
1355.9039359573	1.00000000000334\\
1356.90460306871	1.00000000000327\\
1357.90527018012	1.00000000000321\\
1358.90593729153	1.00000000000315\\
1359.90660440294	1.00000000000308\\
1360.90727151434	1.00000000000302\\
1361.90793862575	1.00000000000296\\
1362.90860573716	1.0000000000029\\
1363.90927284857	1.00000000000285\\
1364.90993995997	1.00000000000279\\
1365.91060707138	1.00000000000273\\
1366.91127418279	1.00000000000268\\
1367.9119412942	1.00000000000263\\
1368.9126084056	1.00000000000258\\
1369.91327551701	1.00000000000252\\
1370.91394262842	1.00000000000247\\
1371.91460973983	1.00000000000243\\
1372.91527685123	1.00000000000238\\
1373.91594396264	1.00000000000233\\
1374.91661107405	1.00000000000228\\
1375.91727818546	1.00000000000224\\
1376.91794529686	1.00000000000219\\
1377.91861240827	1.00000000000215\\
1378.91927951968	1.00000000000211\\
1379.91994663109	1.00000000000207\\
1380.9206137425	1.00000000000203\\
1381.9212808539	1.00000000000199\\
1382.92194796531	1.00000000000195\\
1383.92261507672	1.00000000000191\\
1384.92328218813	1.00000000000187\\
1385.92394929953	1.00000000000183\\
1386.92461641094	1.0000000000018\\
1387.92528352235	1.00000000000176\\
1388.92595063376	1.00000000000173\\
1389.92661774516	1.00000000000169\\
1390.92728485657	1.00000000000166\\
1391.92795196798	1.00000000000163\\
1392.92861907939	1.00000000000159\\
1393.92928619079	1.00000000000156\\
1394.9299533022	1.00000000000153\\
1395.93062041361	1.0000000000015\\
1396.93128752502	1.00000000000147\\
1397.93195463642	1.00000000000144\\
1398.93262174783	1.00000000000141\\
1399.93328885924	1.00000000000138\\
1400.93395597065	1.00000000000136\\
1401.93462308205	1.00000000000133\\
1402.93529019346	1.0000000000013\\
1403.93595730487	1.00000000000128\\
1404.93662441628	1.00000000000125\\
1405.93729152769	1.00000000000123\\
1406.93795863909	1.0000000000012\\
1407.9386257505	1.00000000000118\\
1408.93929286191	1.00000000000116\\
1409.93995997332	1.00000000000113\\
1410.94062708472	1.00000000000111\\
1411.94129419613	1.00000000000109\\
1412.94196130754	1.00000000000107\\
1413.94262841895	1.00000000000105\\
1414.94329553035	1.00000000000103\\
1415.94396264176	1.00000000000101\\
1416.94462975317	1.00000000000099\\
1417.94529686458	1.00000000000097\\
1418.94596397598	1.00000000000095\\
1419.94663108739	1.00000000000093\\
1420.9472981988	1.00000000000091\\
1421.94796531021	1.00000000000089\\
1422.94863242161	1.00000000000087\\
1423.94929953302	1.00000000000086\\
1424.94996664443	1.00000000000084\\
1425.95063375584	1.00000000000082\\
1426.95130086724	1.00000000000081\\
1427.95196797865	1.00000000000079\\
1428.95263509006	1.00000000000078\\
1429.95330220147	1.00000000000076\\
1430.95396931288	1.00000000000074\\
1431.95463642428	1.00000000000073\\
1432.95530353569	1.00000000000072\\
1433.9559706471	1.0000000000007\\
1434.95663775851	1.00000000000069\\
1435.95730486991	1.00000000000067\\
1436.95797198132	1.00000000000066\\
1437.95863909273	1.00000000000065\\
1438.95930620414	1.00000000000063\\
1439.95997331554	1.00000000000062\\
1440.96064042695	1.00000000000061\\
1441.96130753836	1.0000000000006\\
1442.96197464977	1.00000000000059\\
1443.96264176117	1.00000000000057\\
1444.96330887258	1.00000000000056\\
1445.96397598399	1.00000000000055\\
1446.9646430954	1.00000000000054\\
1447.9653102068	1.00000000000053\\
1448.96597731821	1.00000000000052\\
1449.96664442962	1.00000000000051\\
1450.96731154103	1.0000000000005\\
1451.96797865244	1.00000000000049\\
1452.96864576384	1.00000000000048\\
1453.96931287525	1.00000000000047\\
1454.96997998666	1.00000000000046\\
1455.97064709807	1.00000000000045\\
1456.97131420947	1.00000000000044\\
1457.97198132088	1.00000000000043\\
1458.97264843229	1.00000000000043\\
1459.9733155437	1.00000000000042\\
1460.9739826551	1.00000000000041\\
1461.97464976651	1.0000000000004\\
1462.97531687792	1.00000000000039\\
1463.97598398933	1.00000000000038\\
1464.97665110073	1.00000000000038\\
1465.97731821214	1.00000000000037\\
1466.97798532355	1.00000000000036\\
1467.97865243496	1.00000000000036\\
1468.97931954636	1.00000000000035\\
1469.97998665777	1.00000000000034\\
1470.98065376918	1.00000000000033\\
1471.98132088059	1.00000000000033\\
1472.98198799199	1.00000000000032\\
1473.9826551034	1.00000000000031\\
1474.98332221481	1.00000000000031\\
1475.98398932622	1.0000000000003\\
1476.98465643763	1.0000000000003\\
1477.98532354903	1.00000000000029\\
1478.98599066044	1.00000000000028\\
1479.98665777185	1.00000000000028\\
1480.98732488326	1.00000000000027\\
1481.98799199466	1.00000000000027\\
1482.98865910607	1.00000000000026\\
1483.98932621748	1.00000000000026\\
1484.98999332889	1.00000000000025\\
1485.99066044029	1.00000000000025\\
1486.9913275517	1.00000000000024\\
1487.99199466311	1.00000000000024\\
1488.99266177452	1.00000000000023\\
1489.99332888592	1.00000000000023\\
1490.99399599733	1.00000000000022\\
1491.99466310874	1.00000000000022\\
1492.99533022015	1.00000000000022\\
1493.99599733155	1.00000000000021\\
1494.99666444296	1.00000000000021\\
1495.99733155437	1.0000000000002\\
1496.99799866578	1.0000000000002\\
1497.99866577718	1.00000000000019\\
1498.99933288859	1.00000000000019\\
1500	1.00000000000019\\
};
\addlegendentry{$\frac{1}{\varphi(t)}$};

  \addplot [
        thick,
        color=blue,
        fill=blue, 
        fill opacity=0.25,
        forget plot
    ]
fill between[
        of=funnel and xaxis,
        soft clip={domain=0:500},
    ];


\addplot [color=black,solid,line width=2.0pt]
  table[row sep=crcr]{0	91.7855066425169\\
1.00066711140761	3.52342634003364\\
2.00133422281521	3.91784352381545\\
3.00200133422282	4.28803754092489\\
4.00266844563042	4.4950463175676\\
5.00333555703803	4.62863626919245\\
6.00400266844563	4.6999484918704\\
7.00466977985324	4.5515761321615\\
8.00533689126084	4.35077896730486\\
9.00600400266845	4.02144211014678\\
10.0066711140761	3.77792078378541\\
11.0073382254837	3.83388644107655\\
12.0080053368913	3.92008513459497\\
13.0086724482989	3.91278001521792\\
14.0093395597065	3.85861745934636\\
15.0100066711141	3.85160461705053\\
16.0106737825217	3.79048147575831\\
17.0113408939293	3.68249487617896\\
18.0120080053369	3.5710973784465\\
19.0126751167445	3.46201822224755\\
20.0133422281521	3.35676718088214\\
21.0140093395597	3.25669307573435\\
22.0146764509673	3.16189696244055\\
23.0153435623749	3.07044392114188\\
24.0160106737825	2.98248212671978\\
25.0166777851901	2.89558030182112\\
26.0173448965977	2.81079332067399\\
27.0180120080053	2.72649786279709\\
28.0186791194129	2.63881622314667\\
29.0193462308205	2.55077505477494\\
30.0200133422282	2.46321913235412\\
31.0206804536358	2.3797258075918\\
32.0213475650434	2.30150882161891\\
33.022014676451	2.22739506401483\\
34.0226817878586	2.15280581454343\\
35.0233488992662	2.08447071544104\\
36.0240160106738	2.01491298505316\\
37.0246831220814	1.95605514631774\\
38.025350233489	1.91462310975919\\
39.0260173448966	1.87205429874696\\
40.0266844563042	1.83926414501816\\
41.0273515677118	1.81380097244334\\
42.0280186791194	1.79296296090436\\
43.028685790527	1.77515757914874\\
44.0293529019346	1.75895282528431\\
45.0300200133422	1.74398015759844\\
46.0306871247498	1.7298258235934\\
47.0313542361574	1.71637427852475\\
48.032021347565	1.69737097338369\\
49.0326884589727	1.68870774726856\\
50.0333555703803	1.70825184518172\\
51.0340226817879	1.69914865923482\\
52.0346897931955	1.68016115282531\\
53.0353569046031	1.65740605800622\\
54.0360240160107	1.63166362063806\\
55.0366911274183	1.59808888465916\\
56.0373582388259	1.5775400859398\\
57.0380253502335	1.57560415483524\\
58.0386924616411	1.54000898270346\\
59.0393595730487	1.4895442438897\\
60.0400266844563	1.42458304435566\\
61.0406937958639	1.349451374195\\
62.0413609072715	1.27889203930727\\
63.0420280186791	1.05827277212394\\
64.0426951300867	0.857933704892801\\
65.0433622414943	0.79567417082928\\
66.0440293529019	0.807191576542538\\
67.0446964643095	0.799527843868202\\
68.0453635757171	0.800244301699128\\
69.0460306871248	0.784151438510579\\
70.0466977985323	0.729840961015833\\
71.04736490994	0.667194459218146\\
72.0480320213476	0.65002548769635\\
73.0486991327552	0.698437087383333\\
74.0493662441628	0.741497960274336\\
75.0500333555704	0.750456779605552\\
76.050700466978	0.731604576393908\\
77.0513675783856	0.715100951114144\\
78.0520346897932	0.716043605870776\\
79.0527018012008	0.723904257587208\\
80.0533689126084	0.686126299653365\\
81.054036024016	0.592267837559155\\
82.0547031354236	0.663023605653838\\
83.0553702468312	0.628550345735216\\
84.0560373582388	0.674317732246269\\
85.0567044696464	0.577969819349408\\
86.057371581054	0.561501957428249\\
87.0580386924616	0.556218491422947\\
88.0587058038692	0.562727399211521\\
89.0593729152769	0.654214737311531\\
90.0600400266845	0.556246584431328\\
91.0607071380921	0.651452451755367\\
92.0613742494997	0.620801618757082\\
93.0620413609073	0.617311734904026\\
94.0627084723149	0.632989937257526\\
95.0633755837225	0.517413477653279\\
96.0640426951301	0.624482304136853\\
97.0647098065377	0.588950824977921\\
98.0653769179453	0.586268882143234\\
99.0660440293529	0.606378994536381\\
100.066711140761	0.490442034279793\\
101.067378252168	0.573758969292512\\
102.068045363576	0.592436550457919\\
103.068712474983	0.5613057596458\\
104.069379586391	0.474251615155811\\
105.070046697799	0.566791884909845\\
106.070713809206	0.57447446094528\\
107.071380920614	0.572192517513913\\
108.072048032021	0.4881988058029\\
109.072715143429	0.55075767404337\\
110.073382254837	0.488206782012113\\
111.074049366244	0.503352297170213\\
112.074716477652	0.543607961497725\\
113.075383589059	0.457635483817963\\
114.076050700467	0.433975817669109\\
115.076717811875	0.430525184676495\\
116.077384923282	0.513587889127639\\
117.07805203469	0.423087878102438\\
118.078719146097	0.45760759696577\\
119.079386257505	0.423916588160217\\
120.080053368913	0.469111663531631\\
121.08072048032	0.419881103972039\\
122.081387591728	0.450567069716964\\
123.082054703135	0.407356666798939\\
124.082721814543	0.467236716634279\\
125.083388925951	0.392914015153802\\
126.084056037358	0.403149735780818\\
127.084723148766	0.390290161240259\\
128.085390260173	0.484788948683484\\
129.086057371581	0.408733837070818\\
130.086724482989	0.391050263280926\\
131.087391594396	0.442854412845864\\
132.088058705804	0.414722012622465\\
133.088725817211	0.465499923681161\\
134.089392928619	0.457981590134319\\
135.090060040027	0.439791481311547\\
136.090727151434	0.365890258525786\\
137.091394262842	0.389507922870743\\
138.09206137425	0.400699458413874\\
139.092728485657	0.349227538725325\\
140.093395597065	0.425767811746362\\
141.094062708472	0.343934305484032\\
142.09472981988	0.337425185236751\\
143.095396931288	0.349705607281101\\
144.096064042695	0.425582564928383\\
145.096731154103	0.346688774821955\\
146.09739826551	0.324873064476362\\
147.098065376918	0.329784247331022\\
148.098732488326	0.403291714658311\\
149.099399599733	0.318358080989493\\
150.100066711141	0.370345678146367\\
151.100733822548	0.369260297146939\\
152.101400933956	0.313242017975641\\
153.102068045364	0.37553675476177\\
154.102735156771	0.301458676873633\\
155.103402268179	0.316226227658593\\
156.104069379586	0.298694385868344\\
157.104736490994	0.331177534652689\\
158.105403602402	0.342959097594684\\
159.106070713809	0.371021644720646\\
160.106737825217	0.348918267366581\\
161.107404936624	0.366591136598248\\
162.108072048032	0.323722222838651\\
163.10873915944	0.321213498575715\\
164.109406270847	0.274427727581681\\
165.110073382255	0.288479107800805\\
166.110740493662	0.270046465029049\\
167.11140760507	0.301449157861481\\
168.112074716478	0.319960877294573\\
169.112741827885	0.324070195774414\\
170.113408939293	0.281799963267141\\
171.1140760507	0.282741242019452\\
172.114743162108	0.324708758353837\\
173.115410273516	0.288085553796227\\
174.116077384923	0.302323466473133\\
175.116744496331	0.245614287878159\\
176.117411607738	0.245104055780526\\
177.118078719146	0.238751912707181\\
178.118745830554	0.27035518166911\\
179.119412941961	0.300568492143041\\
180.120080053369	0.256382328804596\\
181.120747164777	0.233683077129199\\
182.121414276184	0.253013912209661\\
183.122081387592	0.239307378188866\\
184.122748498999	0.224677627781606\\
185.123415610407	0.292112742629376\\
186.124082721815	0.215433495566677\\
187.124749833222	0.270730799545597\\
188.12541694463	0.284957608581142\\
189.126084056037	0.28121973173524\\
190.126751167445	0.253094979425732\\
191.127418278853	0.202425539324562\\
192.12808539026	0.26651766130625\\
193.128752501668	0.23641879758488\\
194.129419613075	0.213076826028367\\
195.130086724483	0.234268518955045\\
196.130753835891	0.232667287798757\\
197.131420947298	0.215417221376192\\
198.132088058706	0.184681866534429\\
199.132755170113	0.210060648130303\\
200.133422281521	0.185649577988418\\
201.134089392929	0.216302278645765\\
202.134756504336	0.208538624843027\\
203.135423615744	0.161035681330556\\
204.136090727151	0.163299404586126\\
205.136757838559	0.135865924828236\\
206.137424949967	0.185119807900396\\
207.138092061374	0.168357049552892\\
208.138759172782	0.16944101485908\\
209.139426284189	0.240976104092223\\
210.140093395597	0.490257800500084\\
211.140760507005	0.876915479002843\\
212.141427618412	0.9387269228144\\
213.14209472982	0.951388363417896\\
214.142761841227	0.955381612578239\\
215.143428952635	0.958980896228655\\
216.144096064043	0.966567417055034\\
217.14476317545	0.964535542714724\\
218.145430286858	0.961022135440329\\
219.146097398266	0.96125960717394\\
220.146764509673	0.951810819894952\\
221.147431621081	0.939185346693919\\
222.148098732488	0.90945904438738\\
223.148765843896	0.853968511371946\\
224.149432955304	0.703762169396121\\
225.150100066711	0.402965229984518\\
226.150767178119	0.0393083305864021\\
227.151434289526	0.0800705360567479\\
228.152101400934	0.0809569109088124\\
229.152768512342	0.0828211588040897\\
230.153435623749	0.0705121988139248\\
231.154102735157	0.0862990255745478\\
232.154769846564	0.0778234503030887\\
233.155436957972	0.0691744843992468\\
234.15610406938	0.0810070423845959\\
235.156771180787	0.0846518302524807\\
236.157438292195	0.0743038506614605\\
237.158105403602	0.0675863666348805\\
238.15877251501	0.0705241106380509\\
239.159439626418	0.0766380523975973\\
240.160106737825	0.0807369822680605\\
241.160773849233	0.0820665263204109\\
242.16144096064	0.0814971773392718\\
243.162108072048	0.0803442551532022\\
244.162775183456	0.0795781353607475\\
245.163442294863	0.0794485208763721\\
246.164109406271	0.079445368036591\\
247.164776517678	0.0785481434101114\\
248.165443629086	0.0757270419337303\\
249.166110740494	0.0706772189434117\\
250.166777851901	0.0646814960565532\\
251.167444963309	0.062899381997097\\
252.168112074716	0.0684074169481316\\
253.168779186124	0.0752825889341713\\
254.169446297532	0.0710059525397559\\
255.170113408939	0.0614028315106525\\
256.170780520347	0.0657493194371141\\
257.171447631755	0.073315676291371\\
258.172114743162	0.0629841839297031\\
259.17278185457	0.0633837259610131\\
260.173448965977	0.0712199395943925\\
261.174116077385	0.0589072582598566\\
262.174783188793	0.0680263987606574\\
263.1754503002	0.0625915435953499\\
264.176117411608	0.0630840857727469\\
265.176784523015	0.0641410215102691\\
266.177451634423	0.0611335160792134\\
267.178118745831	0.0627516268909369\\
268.178785857238	0.0619524902008253\\
269.179452968646	0.0587191697486666\\
270.180120080053	0.0649507427251362\\
271.180787191461	0.0545776556666996\\
272.181454302869	0.0635432881290361\\
273.182121414276	0.0588696368698481\\
274.182788525684	0.0543826497752921\\
275.183455637091	0.0626040828375182\\
276.184122748499	0.0579723989848308\\
277.184789859907	0.0521190197392996\\
278.185456971314	0.0579896764252973\\
279.186124082722	0.0608221115808013\\
280.186791194129	0.0545933002936807\\
281.187458305537	0.0504081898487356\\
282.188125416945	0.0533867692430705\\
283.188792528352	0.0574479040966151\\
284.18945963976	0.0579883544837265\\
285.190126751167	0.0544091379518193\\
286.190793862575	0.0505999551578705\\
287.191460973983	0.048171226189427\\
288.19212808539	0.0475296013178073\\
289.192795196798	0.048340749976548\\
290.193462308205	0.0493607999870043\\
291.194129419613	0.0500820784315975\\
292.194796531021	0.0503972996056889\\
293.195463642428	0.0503193819370379\\
294.196130753836	0.0498917383493267\\
295.196797865243	0.0491431416526585\\
296.197464976651	0.0480795109529147\\
297.198132088059	0.0467075424997573\\
298.198799199466	0.0450822422379539\\
299.199466310874	0.0433660375786119\\
300.200133422282	0.0420028714103978\\
301.200800533689	0.0392192084260822\\
302.201467645097	0.0468112920801224\\
303.202134756504	0.288578783869386\\
304.202801867912	0.557925502019962\\
305.20346897932	0.723875251185058\\
306.204136090727	0.807069393738822\\
307.204803202135	0.838560440450669\\
308.205470313542	0.826016474698486\\
309.20613742495	0.826627819687322\\
310.206804536358	0.827930532766509\\
311.207471647765	0.823269959008067\\
312.208138759173	0.807437669256902\\
313.20880587058	0.761751518715244\\
314.209472981988	0.612193772255848\\
315.210140093396	0.240170503870084\\
316.210807204803	0.539788726271739\\
317.211474316211	0.306137905552863\\
318.212141427618	0.162627930699304\\
319.212808539026	0.0538555517008303\\
320.213475650434	0.0725876555454219\\
321.214142761841	0.0798185119027138\\
322.214809873249	0.0808050280039717\\
323.215476984656	0.0760304364148072\\
324.216144096064	0.0647726854581683\\
325.216811207472	0.0466544926022985\\
326.217478318879	0.0248414922452421\\
327.218145430287	0.016610996282859\\
328.218812541694	0.0383090416347461\\
329.219479653102	0.0792389623882544\\
330.22014676451	0.0953921221649234\\
331.220813875917	0.0516590304155565\\
332.221480987325	0.0157605470382738\\
333.222148098732	0.0660599498746487\\
334.22281521014	0.0883336729659396\\
335.223482321548	0.0201241902405697\\
336.224149432955	0.0569814721790125\\
337.224816544363	0.0812355548382769\\
338.225483655771	0.0148190977913136\\
339.226150767178	0.0916094271754385\\
340.226817878586	0.0263908508343829\\
341.227484989993	0.0727383401033855\\
342.228152101401	0.0380507718619179\\
343.228819212809	0.0693043532447234\\
344.229486324216	0.0308070050834557\\
345.230153435624	0.0837012990606572\\
346.230820547031	0.0133127986093779\\
347.231487658439	0.087860540225634\\
348.232154769847	0.0335635649348053\\
349.232821881254	0.0397992145247413\\
350.233488992662	0.0891272724662526\\
351.234156104069	0.025413638101215\\
352.234823215477	0.0343262395902676\\
353.235490326885	0.0873234424692695\\
354.236157438292	0.0548663771382015\\
355.2368245497	0.0123677275821866\\
356.237491661107	0.0387460963581064\\
357.238158772515	0.0801552522226969\\
358.238825883923	0.0804079549413469\\
359.23949299533	0.0450953003320947\\
360.240160106738	0.0168992393544135\\
361.240827218145	0.0116854104294057\\
362.241494329553	0.0290115145245911\\
363.242161440961	0.049438138857412\\
364.242828552368	0.0653768268142001\\
365.243495663776	0.0753168935461308\\
366.244162775183	0.0802887616797366\\
367.244829886591	0.0821093694413757\\
368.245496997999	0.082228283012144\\
369.246164109406	0.0811158802300082\\
370.246831220814	0.0781193366734602\\
371.247498332221	0.0717840871881749\\
372.248165443629	0.0605879675398321\\
373.248832555037	0.0440506080187305\\
374.249499666444	0.0242061172787014\\
375.250166777852	0.00897674149999514\\
376.25083388926	0.0146132075981123\\
377.251501000667	0.0398074661215137\\
378.252168112075	0.0713146455314571\\
379.252835223482	0.0762939309656202\\
380.25350233489	0.0434261613840924\\
381.254169446298	0.00832054795827816\\
382.254836557705	0.0277586020555012\\
383.255503669113	0.0732481967995322\\
384.25617078052	0.0605133631695295\\
385.256837891928	0.0102015030008733\\
386.257505003336	0.0325297738579226\\
387.258172114743	0.0772617278860497\\
388.258839226151	0.0301027313759323\\
389.259506337558	0.0181658599308604\\
390.260173448966	0.0758465832277694\\
391.260840560374	0.0277543072932278\\
392.261507671781	0.0263381533367147\\
393.262174783189	0.0723238568514356\\
394.262841894596	0.00684585115437026\\
395.263509006004	0.0599978976651906\\
396.264176117412	0.0357422657755866\\
397.264843228819	0.0295365808183065\\
398.265510340227	0.059229827918582\\
399.266177451634	0.0125995121628757\\
400.266844563042	0.0687067164803107\\
401.26751167445	0.00713436462268021\\
402.268178785857	0.0701731115448026\\
403.268845897265	0.00700974885970809\\
404.269513008672	0.0670929207154508\\
405.27018012008	0.0123349220484648\\
406.270847231488	0.0560169585042265\\
407.271514342895	0.0286225114368038\\
408.272181454303	0.0322201823937216\\
409.27284856571	0.0564354580373507\\
410.273515677118	0.0047113663452526\\
411.274182788526	0.0676635377554052\\
412.274849899933	0.0192440271062444\\
413.275517011341	0.0290358467126454\\
414.276184122748	0.0652890257755875\\
415.276851234156	0.00630829259293305\\
416.277518345564	0.0398285322116244\\
417.278185456971	0.0610198704427856\\
418.278852568379	0.00649607341239882\\
419.279519679787	0.0316838009632349\\
420.280186791194	0.0668121256617241\\
421.280853902602	0.0205205206113391\\
422.281521014009	0.00776351555094033\\
423.282188125417	0.0547877187366251\\
424.282855236825	0.0556474649197466\\
425.283522348232	0.0114177230063764\\
426.28418945964	0.00896929722860305\\
427.284856571047	0.0495468419600675\\
428.285523682455	0.0630859813748402\\
429.286190793863	0.0286700782253247\\
430.28685790527	0.00192117990894392\\
431.287525016678	0.0154317545625854\\
432.288192128085	0.0479254085041127\\
433.288859239493	0.063637335794161\\
434.289526350901	0.0456025646451588\\
435.290193462308	0.0175664696830662\\
436.290860573716	0.0015294752121004\\
437.291527685123	0.00608378338448896\\
438.292194796531	0.0272523001128121\\
439.292861907939	0.0477556229018525\\
440.293529019346	0.0600565474748092\\
441.294196130754	0.0599910307067199\\
442.294863242161	0.0478720347451926\\
443.295530353569	0.0329333062636506\\
444.296197464977	0.0192516152229008\\
445.296864576384	0.00870924509324932\\
446.297531687792	0.00223741406063004\\
447.298198799199	0.00197244827807801\\
448.298865910607	0.00213396770648229\\
449.299533022015	0.00134265114810388\\
450.300200133422	0.0033850851947075\\
451.30086724483	0.00622936803686255\\
452.301534356237	0.0085112758989234\\
453.302201467645	0.0101296010049516\\
454.302868579053	0.0112545600346681\\
455.30353569046	0.0123751070332559\\
456.304202801868	0.0147494406040519\\
457.304869913276	0.0273741349542276\\
458.305537024683	0.0906683855557159\\
459.306204136091	0.205289480542831\\
460.306871247498	0.0615342997428273\\
461.307538358906	0.741719252300378\\
462.308205470314	0.823939112821134\\
463.308872581721	0.866813937234385\\
464.309539693129	0.887395656657231\\
465.310206804536	0.901354873825904\\
466.310873915944	0.918591354391545\\
467.311541027352	0.914202362639744\\
468.312208138759	0.87673715476939\\
469.312875250167	0.801393946688536\\
470.313542361574	0.604626919579706\\
471.314209472982	0.22558223755355\\
472.31487658439	0.00301344848282131\\
473.315543695797	0.0461918612286586\\
474.316210807205	0.0400166506715279\\
475.316877918612	0.0383585951452526\\
476.31754503002	0.0381350938579818\\
477.318212141428	0.0392871508292646\\
478.318879252835	0.0418650578898303\\
479.319546364243	0.0456498134595699\\
480.32021347565	0.0492925065478709\\
481.320880587058	0.0483075370361933\\
482.321547698466	0.0416867654463704\\
483.322214809873	0.0327132120529719\\
484.322881921281	0.0316977622121686\\
485.323549032688	0.0414711481444229\\
486.324216144096	0.0468205004554261\\
487.324883255504	0.035471579389034\\
488.325550366911	0.0311865530386333\\
489.326217478319	0.0445169765117453\\
490.326884589726	0.0382637132868334\\
491.327551701134	0.0303138287481384\\
492.328218812542	0.0446955383090454\\
493.328885923949	0.0318371739834854\\
494.329553035357	0.037075047585598\\
495.330220146765	0.0378940853415416\\
496.330887258172	0.0318747711809677\\
497.33155436958	0.03983784206637\\
498.332221480987	0.0304761471285844\\
499.332888592395	0.0385994480460664\\
500.333555703803	0.0320458674100614\\
501.33422281521	0.034206244127327\\
502.334889926618	0.0369021101265594\\
503.335557038025	0.02741633505225\\
504.336224149433	0.0399161103875711\\
505.336891260841	0.0297272797468918\\
506.337558372248	0.0302435228510493\\
507.338225483656	0.0390200522829503\\
508.338892595063	0.0291459159967774\\
509.339559706471	0.02752528839473\\
510.340226817879	0.0366308175284312\\
511.340893929286	0.0342032196240386\\
512.341561040694	0.0259857495122464\\
513.342228152101	0.0270245755313112\\
514.342895263509	0.0338104511329319\\
515.343562374917	0.0358796414516812\\
516.344229486324	0.0307609703785974\\
517.344896597732	0.0255285510380666\\
518.345563709139	0.0237973637292442\\
519.346230820547	0.0263419895807087\\
520.346897931955	0.0297213939507105\\
521.347565043362	0.0321945315319646\\
522.34823215477	0.0332906710167845\\
523.348899266177	0.0331174062967354\\
524.349566377585	0.0321014387296768\\
525.350233488993	0.0308640715496217\\
526.3509006004	0.0298929363766586\\
527.351567711808	0.0292800298697483\\
528.352234823215	0.0290385027613318\\
529.352901934623	0.0291408412721371\\
530.353569046031	0.0295169521156016\\
531.354236157438	0.0299915484731785\\
532.354903268846	0.030053826285265\\
533.355570380254	0.029338855905353\\
534.356237491661	0.0276785132250971\\
535.356904603069	0.0251751063199569\\
536.357571714476	0.0222978747715272\\
537.358238825884	0.0201879328595377\\
538.358905937292	0.0207983386162812\\
539.359573048699	0.0235214168440866\\
540.360240160107	0.0266108334949759\\
541.360907271514	0.0265971920426335\\
542.361574382922	0.0229797697990867\\
543.36224149433	0.0191871514496319\\
544.362908605737	0.0203452715642515\\
545.363575717145	0.0244055625917376\\
546.364242828552	0.0248290811217965\\
547.36490993996	0.0202319459972773\\
548.365577051368	0.0184858136401048\\
549.366244162775	0.0226525381702424\\
550.366911274183	0.0224358608814793\\
551.36757838559	0.0119266561157199\\
552.368245496998	0.191838264298139\\
553.368912608406	0.472052869214006\\
554.369579719813	0.673866476140707\\
555.370246831221	0.779256683703615\\
556.370913942628	0.823537590497078\\
557.371581054036	0.81191147295301\\
558.372248165444	0.80822523261025\\
559.372915276851	0.811618207061205\\
560.373582388259	0.815154872870348\\
561.374249499666	0.80038065732323\\
562.374916611074	0.763148998396561\\
563.375583722482	0.64848439695229\\
564.376250833889	0.0841316459522751\\
565.376917945297	0.723260956601623\\
566.377585056704	0.304354105878229\\
567.378252168112	0.172028849968932\\
568.37891927952	0.0838813388012949\\
569.379586390927	0.0634465094039629\\
570.380253502335	0.0627014671713374\\
571.380920613743	0.0682370888281474\\
572.38158772515	0.0797416554168\\
573.382254836558	0.0932019580059241\\
574.382921947965	0.0935008137023015\\
575.383589059373	0.0719374341904781\\
576.384256170781	0.0336808288703124\\
577.384923282188	0.00955123035732622\\
578.385590393596	0.0427561178905275\\
579.386257505003	0.0917276152919018\\
580.386924616411	0.0621814129150241\\
581.387591727819	0.00859402442303199\\
582.388258839226	0.0609034818245779\\
583.388925950634	0.0781538201439888\\
584.389593062041	0.00817844455678325\\
585.390260173449	0.0747123385477712\\
586.390927284857	0.0468425275747035\\
587.391594396264	0.0336951393321481\\
588.392261507672	0.0744610496536292\\
589.392928619079	0.0175030444490282\\
590.393595730487	0.0797090595515929\\
591.394262841895	0.0188119042770952\\
592.394929953302	0.0691456707060889\\
593.39559706471	0.0387872156005306\\
594.396264176117	0.0360193294914687\\
595.396931287525	0.0791818304012606\\
596.397598398933	0.00716706902495371\\
597.39826551034	0.0640120013092246\\
598.398932621748	0.0658464049998507\\
599.399599733155	0.00668861584664321\\
600.400266844563	0.0493197957904443\\
601.400933955971	0.083849167980877\\
602.401601067378	0.0353491899239864\\
603.402268178786	0.00516601802624096\\
604.402935290193	0.0408703354840324\\
605.403602401601	0.0779152500401264\\
606.404269513009	0.0748774551522642\\
607.404936624416	0.041893660878781\\
608.405603735824	0.0143295701229853\\
609.406270847231	0.00411364662620236\\
610.406937958639	0.0127554479053577\\
611.407605070047	0.0285548236546658\\
612.408272181454	0.0422024187781188\\
613.408939292862	0.0517051821821716\\
614.40960640427	0.0569603026912774\\
615.410273515677	0.0584370138202646\\
616.410940627085	0.0564091152229563\\
617.411607738492	0.050735840990944\\
618.4122748499	0.0411076428779715\\
619.412941961308	0.0277220163242372\\
620.413609072715	0.0123782552668023\\
621.414276184123	0.00246647677580032\\
622.41494329553	0.00901077759940314\\
623.415610406938	0.0313556044677921\\
624.416277518346	0.0611762509045612\\
625.416944629753	0.0755202062876119\\
626.417611741161	0.0521196006524369\\
627.418278852568	0.0127362672327482\\
628.418945963976	0.00718998597544012\\
629.419613075384	0.0487043068905219\\
630.420280186791	0.0726656437814424\\
631.420947298199	0.0298363077690556\\
632.421614409606	0.00354058823744113\\
633.422281521014	0.0538536414700085\\
634.422948632422	0.0609612096751056\\
635.423615743829	0.00298953168345895\\
636.424282855237	0.0377296626344174\\
637.424949966644	0.0646068513567968\\
638.425617078052	0.00160527454152776\\
639.42628418946	0.0481020462860424\\
640.426951300867	0.0479321821449762\\
641.427618412275	0.00531171209781315\\
642.428285523682	0.0704215228874289\\
643.42895263509	0.00531202108714031\\
644.429619746498	0.0522688128083824\\
645.430286857905	0.0275981640035491\\
646.430953969313	0.032209008537782\\
647.43162108072	0.0417305839696637\\
648.432288192128	0.0226433655144096\\
649.432955303536	0.0452675100766047\\
650.433622414943	0.0231211398851989\\
651.434289526351	0.0391123976996725\\
652.434956637759	0.0334335348470468\\
653.435623749166	0.0230036626932538\\
654.436290860574	0.0528262471580215\\
655.436957971981	0.00135456262381348\\
656.437625083389	0.0661229608340953\\
657.438292194797	0.00485865367896079\\
658.438959306204	0.0416297858291256\\
659.439626417612	0.0440062266235255\\
660.440293529019	0.000842412925961559\\
661.440960640427	0.0598572451912497\\
662.441627751835	0.0258746092821155\\
663.442294863242	0.00577235501457022\\
664.44296197465	0.0612394110159939\\
665.443629086057	0.0271605857812042\\
666.444296197465	0.000283551796078971\\
667.444963308873	0.0518083251160516\\
668.44563042028	0.046661189506033\\
669.446297531688	0.000406619656174138\\
670.446964643095	0.0207314543887963\\
671.447631754503	0.0606357660009756\\
672.448298865911	0.0364498036793976\\
673.448965977318	0.00172036219711794\\
674.449633088726	0.0144927931271443\\
675.450300200133	0.0528618142471799\\
676.450967311541	0.0541934072047903\\
677.451634422949	0.018256186778614\\
678.452301534356	0.00455383590294571\\
679.452968645764	0.012892454735514\\
680.453635757171	0.0440845726712869\\
681.454302868579	0.05955314246806\\
682.454969979987	0.0442039609258424\\
683.455637091394	0.0174638037157194\\
684.456304202802	0.00189122666561189\\
685.456971314209	0.00356039263851903\\
686.457638425617	0.0133501273364967\\
687.458305537025	0.0333375775258752\\
688.458972648432	0.0492032045482973\\
689.45963975984	0.0570878466500709\\
690.460306871248	0.0553669940702996\\
691.460973982655	0.045318702858633\\
692.461641094063	0.0335122818097903\\
693.46230820547	0.022484938240578\\
694.462975316878	0.0133103004703577\\
695.463642428286	0.0063390248019001\\
696.464309539693	0.00146545905631226\\
697.464976651101	0.00166401374553154\\
698.465643762508	0.0034832356776727\\
699.466310873916	0.00439235977609274\\
700.466977985324	0.00467191548517137\\
701.467645096731	0.00444670101561004\\
702.468312208139	0.00367960951529722\\
703.468979319546	0.00219685379110713\\
704.469646430954	0.000249143228771321\\
705.470313542362	0.00389080831025016\\
706.470980653769	0.00882331820646641\\
707.471647765177	0.0143373812748342\\
708.472314876584	0.0778532554244403\\
709.472981987992	0.190977241767695\\
710.4736490994	0.14507328743864\\
711.474316210807	0.666017085427143\\
712.474983322215	0.813005074958629\\
713.475650433622	0.862503990739119\\
714.47631754503	0.887770476199101\\
715.476984656438	0.900161968471557\\
716.477651767845	0.915599886744116\\
717.478318879253	0.919978008071966\\
718.47898599066	0.891277812985071\\
719.479653102068	0.833899276643287\\
720.480320213476	0.695103529651805\\
721.480987324883	0.396536628818085\\
722.481654436291	0.0365149894498067\\
723.482321547698	0.0626352510147299\\
724.482988659106	0.0574579636292877\\
725.483655770514	0.0532838014836191\\
726.484322881921	0.0496857113921684\\
727.484989993329	0.0475113139746995\\
728.485657104736	0.0468503282651266\\
729.486324216144	0.0476424199561672\\
730.486991327552	0.0497662222960913\\
731.487658438959	0.0527492642330935\\
732.488325550367	0.0543865095212674\\
733.488992661775	0.0515092869245258\\
734.489659773182	0.04424540189865\\
735.49032688459	0.0361083372637386\\
736.490993995997	0.037436995053525\\
737.491661107405	0.0473801946872211\\
738.492328218813	0.0505421023131582\\
739.49299533022	0.0387201816080544\\
740.493662441628	0.0364070906085913\\
741.494329553035	0.0493844975308847\\
742.494996664443	0.0415254393652201\\
743.495663775851	0.0351975126614377\\
744.496330887258	0.0488594262543878\\
745.496997998666	0.0352955356385756\\
746.497665110073	0.0419364833935479\\
747.498332221481	0.0410705086362964\\
748.498999332889	0.036643064622744\\
749.499666444296	0.0429710189162766\\
750.500333555704	0.0351509009230872\\
751.501000667111	0.0415620690202337\\
752.501667778519	0.0367799019773839\\
753.502334889927	0.0369433082152706\\
754.503002001334	0.0415140237347925\\
755.503669112742	0.0306646493646165\\
756.504336224149	0.0429459393547414\\
757.505003335557	0.0345175751728955\\
758.505670446965	0.032552811055198\\
759.506337558372	0.0422627654650572\\
760.50700466978	0.034064957010786\\
761.507671781187	0.0297908491766994\\
762.508338892595	0.0386638804005901\\
763.509006004003	0.0390489372009637\\
764.50967311541	0.0307170884494908\\
765.510340226818	0.0287826531954532\\
766.511007338225	0.0350211229324991\\
767.511674449633	0.0389878230857234\\
768.512341561041	0.0361049425589349\\
769.513008672448	0.0307226873874632\\
770.513675783856	0.0272514028607613\\
771.514342895264	0.0272841649187231\\
772.515010006671	0.0299339319846671\\
773.515677118079	0.0325489889522172\\
774.516344229486	0.034374233876644\\
775.517011340894	0.0352766852147392\\
776.517678452302	0.0354340779009568\\
777.518345563709	0.0351445529607784\\
778.519012675117	0.0346965572606499\\
779.519679786524	0.0342786944600821\\
780.520346897932	0.0339448355337683\\
781.52101400934	0.0336184788708985\\
782.521681120747	0.0331242377348717\\
783.522348232155	0.0322434519785799\\
784.523015343562	0.0307978050138696\\
785.52368245497	0.0287364754903723\\
786.524349566378	0.026230463301635\\
787.525016677785	0.0237840316666477\\
788.525683789193	0.0228892238707546\\
789.5263509006	0.0242882025011806\\
790.527018012008	0.0271065621092296\\
791.527685123416	0.0296621923533793\\
792.528352234823	0.028705033348284\\
793.529019346231	0.0249142736410748\\
794.529686457638	0.0215514193219311\\
795.530353569046	0.0230779427139368\\
796.531020680454	0.0269860663993311\\
797.531687791861	0.0271033266996639\\
798.532354903269	0.0225492506973972\\
799.533022014676	0.0207373367860661\\
800.533689126084	0.0233317995371733\\
801.534356237492	0.0181382415919042\\
802.535023348899	0.224079329170283\\
803.535690460307	0.499300915901282\\
804.536357571714	0.689304747634072\\
805.537024683122	0.786852194391351\\
806.53769179453	0.822973192711718\\
807.538358905937	0.808027486923246\\
808.539026017345	0.814713165712088\\
809.539693128752	0.810759754952371\\
810.54036024016	0.816364546140465\\
811.541027351568	0.801537183454519\\
812.541694462975	0.759945119514895\\
813.542361574383	0.6363367901037\\
814.543028685791	0.00413653248588398\\
815.543695797198	0.562011526961282\\
816.544362908606	0.328221416825872\\
817.545030020013	0.172824302293596\\
818.545697131421	0.048483002454166\\
819.546364242829	0.065111759535382\\
820.547031354236	0.0690668645281131\\
821.547698465644	0.0661212420527341\\
822.548365577051	0.0563522822446725\\
823.549032688459	0.0397911221572232\\
824.549699799867	0.0194373413802886\\
825.550366911274	0.0118890213501376\\
826.551034022682	0.0328232179882155\\
827.551701134089	0.0735522063862603\\
828.552368245497	0.0941289941364555\\
829.553035356905	0.0530675485721384\\
830.553702468312	0.0102305072565488\\
831.55436957972	0.0561204933928897\\
832.555036691127	0.0892862472683396\\
833.555703802535	0.0210009438108274\\
834.556370913943	0.045612229627697\\
835.55703802535	0.0835074013283815\\
836.557705136758	0.00909118303248708\\
837.558372248165	0.0842652210048632\\
838.559039359573	0.0281298005376979\\
839.559706470981	0.062802486684121\\
840.560373582388	0.039864779812125\\
841.561040693796	0.0602829682732999\\
842.561707805203	0.0308068424620311\\
843.562374916611	0.0772348521575085\\
844.563042028019	0.00899879783821334\\
845.563709139426	0.085468575582022\\
846.564376250834	0.0281538725443632\\
847.565043362241	0.0353367244504561\\
848.565710473649	0.0861752768149878\\
849.566377585057	0.0227763042202835\\
850.567044696464	0.0260570313039601\\
851.567711807872	0.0818209733642705\\
852.56837891928	0.0576798208769026\\
853.569046030687	0.0102527479890402\\
854.569713142095	0.0246948672239802\\
855.570380253502	0.0681661966460141\\
856.57104736491	0.0831295863389931\\
857.571714476318	0.0558965491347289\\
858.572381587725	0.0242661554009007\\
859.573048699133	0.00677588599015943\\
860.57371581054	0.00837022263546439\\
861.574382921948	0.0231847837031463\\
862.575050033356	0.0378515023569951\\
863.575717144763	0.0488630636726479\\
864.576384256171	0.0555683309507623\\
865.577051367578	0.0583024287433607\\
866.577718478986	0.0574360961615532\\
867.578385590394	0.0529768193858344\\
868.579052701801	0.044641595763987\\
869.579719813209	0.0324071270316474\\
870.580386924616	0.0174774916004621\\
871.581054036024	0.00468477896318402\\
872.581721147432	0.00630060038520889\\
873.582388258839	0.0244776883610195\\
874.583055370247	0.053401923175656\\
875.583722481654	0.0763634449431251\\
876.584389593062	0.0629343461365012\\
877.58505670447	0.0249109088925957\\
878.585723815877	0.00289146775387396\\
879.586390927285	0.0352100629457513\\
880.587058038692	0.0746287757084127\\
881.5877251501	0.0470316186186718\\
882.588392261508	0.00203385925960894\\
883.589059372915	0.0368299446075182\\
884.589726484323	0.0723434736995007\\
885.59039359573	0.0190510760703595\\
886.591060707138	0.0187106914399603\\
887.591727818546	0.0728726582530961\\
888.592394929953	0.0187655322876666\\
889.593062041361	0.0259026294207725\\
890.593729152769	0.0670306578534892\\
891.594396264176	0.0010458263068009\\
892.595063375584	0.0584243288515284\\
893.595730486991	0.0295855565638065\\
894.596397598399	0.0266739650512283\\
895.597064709807	0.0546785602860379\\
896.597731821214	0.00832401744641198\\
897.598398932622	0.0651182117785217\\
898.599066044029	0.00218386034691232\\
899.599733155437	0.0669584975927143\\
900.600400266845	0.00174462867814967\\
901.601067378252	0.0643667530168505\\
902.60173448966	0.00650003970375193\\
903.602401601067	0.0542376300480197\\
904.603068712475	0.0218881626187777\\
905.603735823883	0.0312045974473732\\
906.60440293529	0.0497017032476823\\
907.605070046698	0.00158338334136985\\
908.605737158105	0.0654468413260592\\
909.606404269513	0.0114183916859403\\
910.607071380921	0.0295822139787191\\
911.607738492328	0.0585091666871639\\
912.608405603736	0.000434852788931781\\
913.609072715143	0.0412639725371247\\
914.609739826551	0.0529322258943668\\
915.610406937959	0.000656324091321388\\
916.611074049366	0.0339948570243532\\
917.611741160774	0.0613451459685121\\
918.612408272181	0.010662375460555\\
919.613075383589	0.00907457977876143\\
920.613742494997	0.0563204424543957\\
921.614409606404	0.0455544522066152\\
922.615076717812	0.00212280917525648\\
923.615743829219	0.01157627634826\\
924.616410940627	0.0525050172580237\\
925.617078052035	0.0546689234016403\\
926.617745163442	0.0165229264270874\\
927.61841227485	0.00408185989441852\\
928.619079386257	0.020303193222144\\
929.619746497665	0.0518847497568906\\
930.620413609073	0.0584034749199807\\
931.62108072048	0.0324179563812605\\
932.621747831888	0.00534079719362487\\
933.622414943296	0.00459608465560163\\
934.623082054703	0.0111137137465141\\
935.623749166111	0.0345077164079902\\
936.624416277518	0.0526309833762052\\
937.625083388926	0.0586212707641048\\
938.625750500334	0.0493366356969388\\
939.626417611741	0.0331281824800569\\
940.627084723149	0.0173353977643622\\
941.627751834556	0.00490861220162671\\
942.628418945964	0.00280693470410089\\
943.629086057372	0.00563807297792373\\
944.629753168779	0.00420711494538714\\
945.630420280187	0.000355678602905055\\
946.631087391594	0.00568369531822642\\
947.631754503002	0.010361516163765\\
948.63242161441	0.0140032813962326\\
949.633088725817	0.0164427439894833\\
950.633755837225	0.0176498385925432\\
951.634422948632	0.0176679687506399\\
952.63509006004	0.016600286617142\\
953.635757171448	0.0146318423101576\\
954.636424282855	0.0120883309437369\\
955.637091394263	0.00956787705570704\\
956.63775850567	0.00830973062510975\\
957.638425617078	0.0131356865259155\\
958.639092728486	0.108893832141993\\
959.639759839893	0.171315303066073\\
960.640426951301	0.0966950998890641\\
961.641094062708	0.729958622177831\\
962.641761174116	0.822526137040469\\
963.642428285524	0.867217850685032\\
964.643095396931	0.888994310445358\\
965.643762508339	0.902427248305537\\
966.644429619746	0.918355746619596\\
967.645096731154	0.915293883808373\\
968.645763842562	0.8751127053593\\
969.646430953969	0.811230410789744\\
970.647098065377	0.655759558924164\\
971.647765176785	0.306034748022708\\
972.648432288192	0.00958396189359927\\
973.6490993996	0.057677180164684\\
974.649766511007	0.0475436996752697\\
975.650433622415	0.0435281826878118\\
976.651100733823	0.0412288536486596\\
977.65176784523	0.0403939943552557\\
978.652434956638	0.0408580388956153\\
979.653102068045	0.0426946719351637\\
980.653769179453	0.0459763543020635\\
981.654436290861	0.0502107999090902\\
982.655103402268	0.0527457564272833\\
983.655770513676	0.0492381675780269\\
984.656437625083	0.0408147877741229\\
985.657104736491	0.0336768899020586\\
986.657771847899	0.0389460741783039\\
987.658438959306	0.0494765897714136\\
988.659106070714	0.0451402391572268\\
989.659773182121	0.032974945713946\\
990.660440293529	0.0410870124510664\\
991.661107404937	0.0474760840469547\\
992.661774516344	0.0328656243789583\\
993.662441627752	0.0417762619174224\\
994.663108739159	0.0426674878936903\\
995.663775850567	0.0328713937050983\\
996.664442961975	0.0464116786292072\\
997.665110073382	0.0309752390632483\\
998.66577718479	0.0453599689908941\\
999.666444296197	0.0309445927171845\\
1000.66711140761	0.0445929819314406\\
1001.66777851901	0.0300369228931288\\
1002.66844563042	0.0437366169762849\\
1003.66911274183	0.0313225635389024\\
1004.66977985324	0.0384384750679778\\
1005.67044696464	0.038137277266039\\
1006.67111407605	0.0294078709616896\\
1007.67178118746	0.0409135585121725\\
1008.67244829887	0.034798110738294\\
1009.67311541027	0.0288242758405914\\
1010.67378252168	0.0385323599594437\\
1011.67444963309	0.0375174583745981\\
1012.6751167445	0.0286205341685944\\
1013.6757838559	0.0304514745264134\\
1014.67645096731	0.0376184268530506\\
1015.67711807872	0.0374221487653965\\
1016.67778519013	0.0307505869413865\\
1017.67845230153	0.026581958846631\\
1018.67911941294	0.0286163543537219\\
1019.67978652435	0.0330445271585266\\
1020.68045363576	0.0360278690854793\\
1021.68112074716	0.0362700466402164\\
1022.68178785857	0.0339078801885696\\
1023.68245496998	0.0310682155370902\\
1024.68312208139	0.0286623007767859\\
1025.6837891928	0.0269096336176422\\
1026.6844563042	0.0257619341400584\\
1027.68512341561	0.0250617925435619\\
1028.68579052702	0.0246566895271702\\
1029.68645763843	0.0244601281979854\\
1030.68712474983	0.0244710638580731\\
1031.68779186124	0.024760760625447\\
1032.68845897265	0.0254296465218512\\
1033.68912608406	0.0265462900047293\\
1034.68979319546	0.0280621746631525\\
1035.69046030687	0.0297226372476575\\
1036.69112741828	0.030763763130596\\
1037.69179452969	0.0298860483232325\\
1038.69246164109	0.0272974489102109\\
1039.6931287525	0.0239015733044726\\
1040.69379586391	0.0215424967503858\\
1041.69446297532	0.0227548328613841\\
1042.69513008672	0.0261025266178004\\
1043.69579719813	0.0283555824143486\\
1044.69646430954	0.0257960933655012\\
1045.69713142095	0.0213938155020023\\
1046.69779853235	0.0210837116618669\\
1047.69846564376	0.0250863967720568\\
1048.69913275517	0.0262403803726732\\
1049.69979986658	0.0215685719459997\\
1050.70046697799	0.017260084267966\\
1051.70113408939	0.0509915793107481\\
1052.7018012008	0.281549681397372\\
1053.70246831221	0.547992239204602\\
1054.70313542362	0.715081242878716\\
1055.70380253502	0.79814655433945\\
1056.70446964643	0.820529847076412\\
1057.70513675784	0.794932697123221\\
1058.70580386925	0.816862120843737\\
1059.70647098065	0.813463667885703\\
1060.70713809206	0.812830382238854\\
1061.70780520347	0.798094093426947\\
1062.70847231488	0.744499706390165\\
1063.70913942628	0.57503506379804\\
1064.70980653769	0.384774752694605\\
1065.7104736491	0.531117557898646\\
1066.71114076051	0.332624678851822\\
1067.71180787191	0.0954935832951522\\
1068.71247498332	0.0753570279830247\\
1069.71314209473	0.0826553195460566\\
1070.71380920614	0.0811821207348164\\
1071.71447631754	0.0738522360955404\\
1072.71514342895	0.0592715027202648\\
1073.71581054036	0.0373283166413719\\
1074.71647765177	0.0138232998024828\\
1075.71714476318	0.0143132854339152\\
1076.71781187458	0.0469636061021892\\
1077.71847898599	0.0893905503788662\\
1078.7191460974	0.0777050568850303\\
1079.71981320881	0.0215141216907788\\
1080.72048032021	0.0261241986951438\\
1081.72114743162	0.0894234653117823\\
1082.72181454303	0.0508043922634517\\
1083.72248165444	0.0158005492659477\\
1084.72314876584	0.0897697131726292\\
1085.72381587725	0.0287687481640764\\
1086.72448298866	0.0483745071036597\\
1087.72515010007	0.0651203833998653\\
1088.72581721147	0.0232220761890507\\
1089.72648432288	0.0772098691173258\\
1090.72715143429	0.0192941060625605\\
1091.7278185457	0.0718271333615024\\
1092.7284856571	0.0328520582944879\\
1093.72915276851	0.0459244932050356\\
1094.72981987992	0.0686129790003778\\
1095.73048699133	0.00729465734623702\\
1096.73115410274	0.079056010297869\\
1097.73182121414	0.0437606992682194\\
1098.73248832555	0.0111348428762532\\
1099.73315543696	0.0747988464424553\\
1100.73382254837	0.0620076310480188\\
1101.73448965977	0.00900786766167344\\
1102.73515677118	0.0302455835926383\\
1103.73582388259	0.0764936447882933\\
1104.736490994	0.0725929672009473\\
1105.7371581054	0.0315553220708866\\
1106.73782521681	0.00572772774347025\\
1107.73849232822	0.0154683039132383\\
1108.73915943963	0.0430626124140973\\
1109.73982655103	0.0661438912656963\\
1110.74049366244	0.0785514473507264\\
1111.74116077385	0.0805014024079186\\
1112.74182788526	0.075563942429625\\
1113.74249499666	0.0689083260620508\\
1114.74316210807	0.0647008510772765\\
1115.74382921948	0.0637870913761703\\
1116.74449633089	0.0662114301802533\\
1117.74516344229	0.0714041730093343\\
1118.7458305537	0.0768371139729142\\
1119.74649766511	0.0774305284738476\\
1120.74716477652	0.0695449104749671\\
1121.74783188793	0.0517308126065644\\
1122.74849899933	0.0266714241958896\\
1123.74916611074	0.00409589002672645\\
1124.74983322215	0.00874465485492278\\
1125.75050033356	0.038988518341519\\
1126.75116744496	0.0724197679164647\\
1127.75183455637	0.0631859475032003\\
1128.75250166778	0.0205322090772741\\
1129.75316877919	0.00465331588365877\\
1130.75383589059	0.0479897144381312\\
1131.754503002	0.0708986799966099\\
1132.75517011341	0.0218692434024847\\
1133.75583722482	0.0100287053304132\\
1134.75650433622	0.0669269015917209\\
1135.75717144763	0.0429814998085477\\
1136.75783855904	0.00264730709034301\\
1137.75850567045	0.0631928054754454\\
1138.75917278185	0.0372067787565983\\
1139.75983989326	0.00987600012214808\\
1140.76050700467	0.0709602931063245\\
1141.76117411608	0.00764096229526985\\
1142.76184122749	0.0457401599846748\\
1143.76250833889	0.0398416333891306\\
1144.7631754503	0.0170828279912884\\
1145.76384256171	0.0599266472271083\\
1146.76450967312	0.00371517403262139\\
1147.76517678452	0.0664799462032235\\
1148.76584389593	0.000196571364484959\\
1149.76651100734	0.0667895809298856\\
1150.76717811875	0.000798130273873307\\
1151.76784523015	0.0631059665694594\\
1152.76851234156	0.00728051938956775\\
1153.76917945297	0.0504340652085347\\
1154.76984656438	0.0259304423817782\\
1155.77051367578	0.0241901128792606\\
1156.77118078719	0.0555831826547646\\
1157.7718478986	0.00209658565361142\\
1158.77251501001	0.060678450352647\\
1159.77318212141	0.0205814756933336\\
1160.77384923282	0.0166814596721495\\
1161.77451634423	0.0643523765781638\\
1162.77518345564	0.00693573459317082\\
1163.77585056704	0.0249712402323539\\
1164.77651767845	0.0629070818652196\\
1165.77718478986	0.00939766753211314\\
1166.77785190127	0.0146198324963365\\
1167.77851901268	0.0617659945866223\\
1168.77918612408	0.0296331297670421\\
1169.77985323549	0.0036597585883771\\
1170.7805203469	0.0367320484727572\\
1171.78118745831	0.0613119902906263\\
1172.78185456971	0.0216693828545829\\
1173.78252168112	0.00414941977334867\\
1174.78318879253	0.0279373816577788\\
1175.78385590394	0.0594992307034588\\
1176.78452301534	0.0436248955090832\\
1177.78519012675	0.00782474743700599\\
1178.78585723816	0.00360976732741155\\
1179.78652434957	0.0233828611697647\\
1180.78719146097	0.0518933635280519\\
1181.78785857238	0.0580998603886229\\
1182.78852568379	0.0355406692724856\\
1183.7891927952	0.00974381086712845\\
1184.7898599066	0.00470680226461451\\
1185.79052701801	0.000952724231041782\\
1186.79119412942	0.0202155075016677\\
1187.79186124083	0.0394597599205469\\
1188.79252835223	0.0529710567238837\\
1189.79319546364	0.0576726471426952\\
1190.79386257505	0.052540377039044\\
1191.79452968646	0.0412180024528795\\
1192.79519679787	0.0294281710523379\\
1193.79586390927	0.0189037913033161\\
1194.79653102068	0.0104445232985384\\
1195.79719813209	0.00421691170076609\\
1196.7978652435	4.30701858123177e-06\\
1197.7985323549	0.00260061616752708\\
1198.79919946631	0.0040411210132377\\
1199.79986657772	0.00469488474563214\\
1200.80053368913	0.0048024673571448\\
1201.80120080053	0.00443831881938202\\
1202.80186791194	0.00351919996482061\\
1203.80253502335	0.00183771635183676\\
1204.80320213476	0.000865922732423344\\
1205.80386924616	0.00480387372473251\\
1206.80453635757	0.00999052034962491\\
1207.80520346898	0.0162213711184904\\
1208.80587058039	0.136342294172898\\
1209.80653769179	0.239645183376382\\
1210.8072048032	0.0142168692682037\\
1211.80787191461	0.748369770569617\\
1212.80853902602	0.827477710240238\\
1213.80920613743	0.87154887073557\\
1214.80987324883	0.892652389333977\\
1215.81054036024	0.905253905467804\\
1216.81120747165	0.921011402438689\\
1217.81187458306	0.913423928036712\\
1218.81254169446	0.873789709651065\\
1219.81320880587	0.795695185538328\\
1220.81387591728	0.603911665785224\\
1221.81454302869	0.243206670177841\\
1222.81521014009	0.00736721574495829\\
1223.8158772515	0.0409730638944499\\
1224.81654436291	0.035521249738661\\
1225.81721147432	0.0342974764566719\\
1226.81787858572	0.0338656270884723\\
1227.81854569713	0.0337857659883696\\
1228.81921280854	0.0343029971361712\\
1229.81987991995	0.0361479641743543\\
1230.82054703135	0.039989148788262\\
1231.82121414276	0.04559690367795\\
1232.82188125417	0.0505213469480683\\
1233.82254836558	0.0479873238247812\\
1234.82321547698	0.0388706643175603\\
1235.82388258839	0.0318306845047349\\
1236.8245496998	0.0389904999087367\\
1237.82521681121	0.0486296736069445\\
1238.82588392262	0.0398546223473701\\
1239.82655103402	0.031491235025582\\
1240.82721814543	0.0442995336507916\\
1241.82788525684	0.0410846049161169\\
1242.82855236825	0.0312337791618802\\
1243.82921947965	0.0458024778999526\\
1244.82988659106	0.0333519756455516\\
1245.83055370247	0.0386868883746132\\
1246.83122081388	0.0385064824150785\\
1247.83188792528	0.0342108949504656\\
1248.83255503669	0.0398027821618765\\
1249.8332221481	0.0334030203515745\\
1250.83388925951	0.0377827676951803\\
1251.83455637091	0.0358349957321789\\
1252.83522348232	0.0325503483587459\\
1253.83589059373	0.0408297707884975\\
1254.83655770514	0.0279291604726275\\
1255.83722481654	0.0388876094531181\\
1256.83789192795	0.0349563663382648\\
1257.83855903936	0.0278259756939274\\
1258.83922615077	0.0384526548586717\\
1259.83989326217	0.0351732336569395\\
1260.84056037358	0.026722496099314\\
1261.84122748499	0.0329391525786695\\
1262.8418945964	0.0385369775125843\\
1263.84256170781	0.0322490558824082\\
1264.84322881921	0.0260854832665522\\
1265.84389593062	0.0286968915303376\\
1266.84456304203	0.0344948355748684\\
1267.84523015344	0.036614217635333\\
1268.84589726484	0.0330315128556151\\
1269.84656437625	0.0283231626767755\\
1270.84723148766	0.0251937412260093\\
1271.84789859907	0.0245195904631261\\
1272.84856571047	0.0260573086499321\\
1273.84923282188	0.0280097263125123\\
1274.84989993329	0.0295877339837034\\
1275.8505670447	0.0306127863511954\\
1276.8512341561	0.0311154049688538\\
1277.85190126751	0.0311966768162151\\
1278.85256837892	0.0309417049755174\\
1279.85323549033	0.030384637356935\\
1280.85390260173	0.0295063176751578\\
1281.85456971314	0.0282625845603937\\
1282.85523682455	0.0266351086416856\\
1283.85590393596	0.02470289642803\\
1284.85657104736	0.0227253310617872\\
1285.85723815877	0.0215590143828166\\
1286.85790527018	0.0221066614892722\\
1287.85857238159	0.0241440343303374\\
1288.859239493	0.0268963253751231\\
1289.8599066044	0.0287094051362766\\
1290.86057371581	0.0271064456140584\\
1291.86124082722	0.0233217067557598\\
1292.86190793863	0.0201982092495099\\
1293.86257505003	0.0216768997735626\\
1294.86324216144	0.0255294213166728\\
1295.86390927285	0.0263334620484894\\
1296.86457638426	0.0221301813531869\\
1297.86524349566	0.0192184176962074\\
1298.86591060707	0.0225918889159487\\
1299.86657771848	0.0251528119612074\\
1300.86724482989	0.0161923192794404\\
1301.86791194129	0.091373259667876\\
1302.8685790527	0.338372789973902\\
1303.86924616411	0.588556788511132\\
1304.86991327552	0.733669240874578\\
1305.87058038692	0.807225096130566\\
1306.87124749833	0.815107766373854\\
1307.87191460974	0.806045744176087\\
1308.87258172115	0.813602901501419\\
1309.87324883255	0.801502307578108\\
1310.87391594396	0.80506280331528\\
1311.87458305537	0.788225762145039\\
1312.87525016678	0.727876066070024\\
1313.87591727819	0.515000493227269\\
1314.87658438959	0.486258124651513\\
1315.877251501	0.523445767466697\\
1316.87791861241	0.216413070775758\\
1317.87858572382	0.0586445850103914\\
1318.87925283522	0.0621012839112041\\
1319.87991994663	0.0647813124915473\\
1320.88058705804	0.0581297301319594\\
1321.88125416945	0.0445096310654449\\
1322.88192128085	0.025221121173864\\
1323.88258839226	0.00901641944914644\\
1324.88325550367	0.0176937261119008\\
1325.88392261508	0.0522430749553564\\
1326.88458972648	0.0906288498834016\\
1327.88525683789	0.0741339544097741\\
1328.8859239493	0.0192349101138731\\
1329.88659106071	0.0246518940571363\\
1330.88725817211	0.0873521255897316\\
1331.88792528352	0.0535361929453444\\
1332.88859239493	0.0116844733350163\\
1333.88925950634	0.0855702906195717\\
1334.88992661775	0.0364527650798507\\
1335.89059372915	0.0366395591584805\\
1336.89126084056	0.0748944853837443\\
1337.89192795197	0.0123925306059007\\
1338.89259506338	0.0854544272569839\\
1339.89326217478	0.00833339965198832\\
1340.89392928619	0.0836539365009159\\
1341.8945963976	0.0145825403732971\\
1342.89526350901	0.0671273681375198\\
1343.89593062041	0.0433600313307068\\
1344.89659773182	0.0243792252456103\\
1345.89726484323	0.0851307897742046\\
1346.89793195464	0.0161697969577688\\
1347.89859906604	0.0381441925291313\\
1348.89926617745	0.0839479076731991\\
1349.89993328886	0.0270584056186109\\
1350.90060040027	0.0119475113482252\\
1351.90126751167	0.0660460282235462\\
1352.90193462308	0.0778228144042004\\
1353.90260173449	0.0324106548292633\\
1354.9032688459	0.0041036573879083\\
1355.9039359573	0.0240837552661617\\
1356.90460306871	0.0585076645867133\\
1357.90527018012	0.0790462931578375\\
1358.90593729153	0.0767740611666596\\
1359.90660440294	0.0581654839944079\\
1360.90727151434	0.0396901764773148\\
1361.90793862575	0.0256910760321816\\
1362.90860573716	0.0167988555528922\\
1363.90927284857	0.0120895530570095\\
1364.90993995997	0.0104441975973728\\
1365.91060707138	0.0113237660530814\\
1366.91127418279	0.0150294490006857\\
1367.9119412942	0.0224590504683775\\
1368.9126084056	0.034445224440212\\
1369.91327551701	0.0506882259113368\\
1370.91394262842	0.0683042802128568\\
1371.91460973983	0.0761890980900048\\
1372.91527685123	0.0635967994615356\\
1373.91594396264	0.0351470319434881\\
1374.91661107405	0.00511538322691507\\
1375.91727818546	0.00848163364891263\\
1376.91794529686	0.0443955982577577\\
1377.91861240827	0.0742960999079898\\
1378.91927951968	0.0476016563898227\\
1379.91994663109	0.00298702981422849\\
1380.9206137425	0.0228718313948661\\
1381.9212808539	0.0714627087334776\\
1382.92194796531	0.0421968027280712\\
1383.92261507672	0.000431883707754825\\
1384.92328218813	0.0509072418734533\\
1385.92394929953	0.0571159699398436\\
1386.92461641094	0.000303543270590017\\
1387.92528352235	0.0509068811620068\\
1388.92595063376	0.0478894918667621\\
1389.92661774516	0.00306721567378077\\
1390.92728485657	0.0692347977465388\\
1391.92795196798	0.0130100456585538\\
1392.92861907939	0.0391634161644276\\
1393.92928619079	0.0435275824567114\\
1394.9299533022	0.0137367685437226\\
1395.93062041361	0.0604145940870922\\
1396.93128752502	0.00281956668318628\\
1397.93195463642	0.0654242540045331\\
1398.93262174783	0.000285254978791731\\
1399.93328885924	0.0648683998223021\\
1400.93395597065	0.00224815600852679\\
1401.93462308205	0.0589765401715425\\
1402.93529019346	0.0119956094709792\\
1403.93595730487	0.04231351138462\\
1404.93662441628	0.034646385620718\\
1405.93729152769	0.0135036175387597\\
1406.93795863909	0.0629545313795674\\
1407.9386257505	0.00167515355120429\\
1408.93929286191	0.0505655719304414\\
1409.93995997332	0.0345478835268693\\
1410.94062708472	0.0026607373693821\\
1411.94129419613	0.0617731603884195\\
1412.94196130754	0.0216311303244225\\
1413.94262841895	0.00691020503796125\\
1414.94329553035	0.0608001584242146\\
1415.94396264176	0.0277547177771922\\
1416.94462975317	0.00209016906739379\\
1417.94529686458	0.0477880955611525\\
1418.94596397598	0.0512189770419198\\
1419.94663108739	0.00318355454024299\\
1420.9472981988	0.0117764480863869\\
1421.94796531021	0.0552763515885815\\
1422.94863242161	0.0470043804444273\\
1423.94929953302	0.00537874855463372\\
1424.94996664443	0.0016110384695196\\
1425.95063375584	0.0394114405465587\\
1426.95130086724	0.0602893969118483\\
1427.95196797865	0.0359856338069875\\
1428.95263509006	0.00375284202225856\\
1429.95330220147	0.00342775986469945\\
1430.95396931288	0.0223225179132172\\
1431.95463642428	0.0491712728942417\\
1432.95530353569	0.0586382802097276\\
1433.9559706471	0.0422462391367091\\
1434.95663775851	0.0183014651597304\\
1435.95730486991	8.87608133268769e-05\\
1436.95797198132	0.00588389020878566\\
1437.95863909273	0.00396107489725495\\
1438.95930620414	0.0202659308991002\\
1439.95997331554	0.0358724199545222\\
1440.96064042695	0.0478196797190833\\
1441.96130753836	0.0547694227727433\\
1442.96197464977	0.0565842958776912\\
1443.96264176117	0.0539364134246441\\
1444.96330887258	0.0482232587165328\\
1445.96397598399	0.0422354520117807\\
1446.9646430954	0.0370244412537062\\
1447.9653102068	0.0329673880204027\\
1448.96597731821	0.0302244792664297\\
1449.96664442962	0.0288350123149073\\
1450.96731154103	0.0287890486557103\\
1451.96797865244	0.0300519817477039\\
1452.96864576384	0.0325686448794968\\
1453.96931287525	0.0362448306921976\\
1454.96997998666	0.040917568576333\\
1455.97064709807	0.0463546467439286\\
1456.97131420947	0.0524013713393288\\
1457.97198132088	0.0617129334141069\\
1458.97264843229	0.156022485364709\\
1459.9733155437	0.186658946936834\\
1460.9739826551	0.0920923001153859\\
1461.97464976651	0.763447180785509\\
1462.97531687792	0.840867692592663\\
1463.97598398933	0.874545347036328\\
1464.97665110073	0.892172250866675\\
1465.97731821214	0.907827152727857\\
1466.97798532355	0.925133856897557\\
1467.97865243496	0.907729032862694\\
1468.97931954636	0.863255811959938\\
1469.97998665777	0.777968035226067\\
1470.98065376918	0.547789350187829\\
1471.98132088059	0.178049583483007\\
1472.98198799199	0.0229556519254555\\
1473.9826551034	0.0449095888882276\\
1474.98332221481	0.0400011534984266\\
1475.98398932622	0.03827778208219\\
1476.98465643763	0.0379578962721787\\
1477.98532354903	0.0389685387322505\\
1478.98599066044	0.041407554593091\\
1479.98665777185	0.0451816209511389\\
1480.98732488326	0.0493214695202475\\
1481.98799199466	0.049553192396564\\
1482.98865910607	0.0437356548900567\\
1483.98932621748	0.0346376119960237\\
1484.98999332889	0.0315924416632409\\
1485.99066044029	0.0405064763773861\\
1486.9913275517	0.0478624880360208\\
1487.99199466311	0.037789318292635\\
1488.99266177452	0.0308821719414141\\
1489.99332888592	0.0437090837212217\\
1490.99399599733	0.0406130340625914\\
1491.99466310874	0.0300375330908516\\
1492.99533022015	0.044506616405199\\
1493.99599733155	0.0480236017866957\\
1494.99666444296	0.196165440205158\\
1495.99733155437	0.367361863742325\\
1496.99799866578	0.51862457536312\\
1497.99866577718	0.633822800718995\\
1498.99933288859	0.723071013430644\\
1500	0.776616158775626\\
};
\addlegendentry{$\|e(t)\|_{\mathbb R^m}$};
\end{axis}
\end{tikzpicture}%


==> u_funnel_1.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 9.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
separate axis lines,
grid=major,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0,
xmax=500,
xlabel={$t$},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=-5,
ymax=5,
legend style={draw=white!15!black,fill=white,legend cell align=left}
]
\addplot [color=black,solid,line width=2.0pt]
  table[row sep=crcr]{0	4.70691388508778\\
1.00066711140761	0.0651079730191988\\
2.00133422281521	-0.157990645743876\\
3.00200133422282	-0.346896510808909\\
4.00266844563042	-0.516106498613265\\
5.00333555703803	-0.733259366021881\\
6.00400266844563	-1.26430796384507\\
7.00466977985324	-1.23578464861177\\
8.00533689126084	-1.19804464811936\\
9.00600400266845	-1.10066263746256\\
10.0066711140761	-0.469569966741082\\
11.0073382254837	0.755166678459417\\
12.0080053368913	1.33655540640216\\
13.0086724482989	1.66865115425881\\
14.0093395597065	1.86843172732549\\
15.0100066711141	2.00512546054696\\
16.0106737825217	2.09412503904374\\
17.0113408939293	2.16158748314859\\
18.0120080053369	2.22098999908606\\
19.0126751167445	2.27451557143413\\
20.0133422281521	2.32166108461019\\
21.0140093395597	2.36383225141304\\
22.0146764509673	2.40188247766149\\
23.0153435623749	2.43291427455217\\
24.0160106737825	2.45826314755271\\
25.0166777851901	2.4729810812497\\
26.0173448965977	2.48063196219539\\
27.0180120080053	2.48021493454938\\
28.0186791194129	2.46602418205724\\
29.0193462308205	2.44252723614513\\
30.0200133422282	2.40326456391302\\
31.0206804536358	2.35477242591284\\
32.0213475650434	2.30174823038294\\
33.022014676451	2.2457109948935\\
34.0226817878586	2.19042372521424\\
35.0233488992662	2.14115278605881\\
36.0240160106738	2.03627907671202\\
37.0246831220814	1.85892337539646\\
38.025350233489	1.72354880489509\\
39.0260173448966	1.67300949842458\\
40.0266844563042	1.65302839042411\\
41.0273515677118	1.65745960351065\\
42.0280186791194	1.67821802216393\\
43.028685790527	1.71015027560083\\
44.0293529019346	1.74844121350714\\
45.0300200133422	1.79142624521122\\
46.0306871247498	1.83766917121963\\
47.0313542361574	1.88912175389413\\
48.032021347565	1.93973464559031\\
49.0326884589727	1.93575884065794\\
50.0333555703803	1.8726362690239\\
51.0340226817879	1.69594814518135\\
52.0346897931955	1.36319432602417\\
53.0353569046031	0.848875642901024\\
54.0360240160107	0.243358964218301\\
55.0366911274183	-0.447740364059276\\
56.0373582388259	-1.00986306657565\\
57.0380253502335	-1.42461731288103\\
58.0386924616411	-1.66782580681087\\
59.0393595730487	-1.75095376799206\\
60.0400266844563	-1.71651285148285\\
61.0406937958639	-1.55642928446093\\
62.0413609072715	-1.37160598611619\\
63.0420280186791	-0.865228888684526\\
64.0426951300867	-0.498634453903883\\
65.0433622414943	-0.419113512860906\\
66.0440293529019	-0.428497891789879\\
67.0446964643095	-0.424790641941589\\
68.0453635757171	-0.42810019452616\\
69.0460306871248	-0.417291375418718\\
70.0466977985323	-0.37633047978739\\
71.04736490994	-0.33242092866528\\
72.0480320213476	-0.32191652352887\\
73.0486991327552	-0.357948610588716\\
74.0493662441628	-0.393636344380125\\
75.0500333555704	-0.403314894392878\\
76.050700466978	-0.389603482355805\\
77.0513675783856	-0.377982478578615\\
78.0520346897932	-0.380628126415776\\
79.0527018012008	-0.389150248833323\\
80.0533689126084	-0.35982888548409\\
81.054036024016	-0.292307696926887\\
82.0547031354236	-0.344640630949398\\
83.0553702468312	-0.319864286768802\\
84.0560373582388	-0.356531591020755\\
85.0567044696464	-0.286084312577388\\
86.057371581054	-0.275791653283633\\
87.0580386924616	-0.27300833877441\\
88.0587058038692	-0.278101792763044\\
89.0593729152769	-0.347208714837851\\
90.0600400266845	-0.275167628044989\\
91.0607071380921	-0.347583094289256\\
92.0613742494997	-0.323992985276125\\
93.0620413609073	-0.322321284631723\\
94.0627084723149	-0.336030859802056\\
95.0633755837225	-0.252423359270275\\
96.0640426951301	-0.331313965159424\\
97.0647098065377	-0.304189285314985\\
98.0653769179453	-0.302998828562106\\
99.0660440293529	-0.319687792726509\\
100.066711140761	-0.237417939262666\\
101.067378252168	-0.295889480236044\\
102.068045363576	-0.311250987933554\\
103.068712474983	-0.287962479294719\\
104.069379586391	-0.228733102481576\\
105.070046697799	-0.293535488566091\\
106.070713809206	-0.300242032711952\\
107.071380920614	-0.299186771349797\\
108.072048032021	-0.239256490950952\\
109.072715143429	-0.2839663048311\\
110.073382254837	-0.240046166908679\\
111.074049366244	-0.250720177756923\\
112.074716477652	-0.280337116917024\\
113.075383589059	-0.221204563985272\\
114.076050700467	-0.206771498627905\\
115.076717811875	-0.204912301718078\\
116.077384923282	-0.26014015120812\\
117.07805203469	-0.200863130153174\\
118.078719146097	-0.222637157244777\\
119.079386257505	-0.201790883812668\\
120.080053368913	-0.230766758272122\\
121.08072048032	-0.199753665111656\\
122.081387591728	-0.219162609459764\\
123.082054703135	-0.192604272793957\\
124.082721814543	-0.23068276963225\\
125.083388925951	-0.184420598291232\\
126.084056037358	-0.190602772919017\\
127.084723148766	-0.183181985616945\\
128.085390260173	-0.243993790393977\\
129.086057371581	-0.194439140792525\\
130.086724482989	-0.184042823464451\\
131.087391594396	-0.216245542229001\\
132.088058705804	-0.198586885495131\\
133.088725817211	-0.23188580886826\\
134.089392928619	-0.226975500765848\\
135.090060040027	-0.215049552034696\\
136.090727151434	-0.170210213577886\\
137.091394262842	-0.184023709554618\\
138.09206137425	-0.190870203998591\\
139.092728485657	-0.161127901148582\\
140.093395597065	-0.206819985099317\\
141.094062708472	-0.158351677364875\\
142.09472981988	-0.154852932534301\\
143.095396931288	-0.161688546908667\\
144.096064042695	-0.207299050484601\\
145.096731154103	-0.160145180513975\\
146.09739826551	-0.148291973813891\\
147.098065376918	-0.150989131450472\\
148.098732488326	-0.193646435322949\\
149.099399599733	-0.144949680477085\\
150.100066711141	-0.173968300700578\\
151.100733822548	-0.173406324237457\\
152.101400933956	-0.142351745627311\\
153.102068045364	-0.177238384500191\\
154.102735156771	-0.136231566556629\\
155.103402268179	-0.144041343218953\\
156.104069379586	-0.134848693274072\\
157.104736490994	-0.152190989115304\\
158.105403602402	-0.158753863039878\\
159.106070713809	-0.174941242619211\\
160.106737825217	-0.162192273949377\\
161.107404936624	-0.172431949961712\\
162.108072048032	-0.148278676210008\\
163.10873915944	-0.146942952260427\\
164.109406270847	-0.12258705718428\\
165.110073382255	-0.129731214198292\\
166.110740493662	-0.12040407914632\\
167.11140760507	-0.136478514574677\\
168.112074716478	-0.146350306099864\\
169.112741827885	-0.148594874532235\\
170.113408939293	-0.126338928556363\\
171.1140760507	-0.126816943388922\\
172.114743162108	-0.148964525652251\\
173.115410273516	-0.129545399797331\\
174.116077384923	-0.136948870080457\\
175.116744496331	-0.108348975029789\\
176.117411607738	-0.108086554779447\\
177.118078719146	-0.105009820247748\\
178.118745830554	-0.120471258534693\\
179.119412941961	-0.135944694471147\\
180.120080053369	-0.113486334516742\\
181.120747164777	-0.102480886526691\\
182.121414276184	-0.111762504218737\\
183.122081387592	-0.105084902146767\\
184.122748498999	-0.0980883562472635\\
185.123415610407	-0.131242978553333\\
186.124082721815	-0.093642335578211\\
187.124749833222	-0.120174729940784\\
188.12541694463	-0.127247331665429\\
189.126084056037	-0.125191310195941\\
190.126751167445	-0.111046580998837\\
191.127418278853	-0.0870569150921992\\
192.12808539026	-0.117130438868539\\
193.128752501668	-0.102268525624316\\
194.129419613075	-0.0910516984008419\\
195.130086724483	-0.10035791040958\\
196.130753835891	-0.0989992580542785\\
197.131420947298	-0.0904159604686889\\
198.132088058706	-0.0761461023852759\\
199.132755170113	-0.086522021659161\\
200.133422281521	-0.0752956881973017\\
201.134089392929	-0.0881511837383317\\
202.134756504336	-0.0846068916273672\\
203.135423615744	-0.0645958110701396\\
204.136090727151	-0.065963084631429\\
205.136757838559	-0.0551841038380292\\
206.137424949967	-0.076875296064089\\
207.138092061374	-0.0707177271181857\\
208.138759172782	-0.0722513145064055\\
209.139426284189	-0.104073739637318\\
210.140093395597	-0.197058005247124\\
211.140760507005	-1.18564659430912\\
212.141427618412	-1.97869198085031\\
213.14209472982	-2.30682256168468\\
214.142761841227	-2.44966554347815\\
215.143428952635	-2.5331971584267\\
216.144096064043	-2.50649820108645\\
217.14476317545	-2.42997796297473\\
218.145430286858	-2.35913133882072\\
219.146097398266	-2.92770292800334\\
220.146764509673	-2.62951807757306\\
221.147431621081	-2.22029483788846\\
222.148098732488	-1.62150536212575\\
223.148765843896	-1.05923596261104\\
224.149432955304	-0.505089272337405\\
225.150100066711	-0.182504994937592\\
226.150767178119	-0.00844119589741274\\
227.151434289526	0.0233270461214753\\
228.152101400934	0.0234871695907624\\
229.152768512342	0.0242496623166206\\
230.153435623749	0.0196692585882121\\
231.154102735157	0.0256817381015119\\
232.154769846564	0.0225498125107725\\
233.155436957972	0.0193375643158465\\
234.15610406938	0.023871005644607\\
235.156771180787	0.0253065268716696\\
236.157438292195	0.0214558292513762\\
237.158105403602	0.0189636131149641\\
238.15877251501	0.0201376696242557\\
239.159439626418	0.0225149486078819\\
240.160106737825	0.0241260246425245\\
241.160773849233	0.024688520104161\\
242.16144096064	0.0245315714765498\\
243.162108072048	0.0241528820339341\\
244.162775183456	0.0239202496354907\\
245.163442294863	0.0239288123343132\\
246.164109406271	0.0239852028327888\\
247.164776517678	0.0237014817564057\\
248.165443629086	0.0226846442690245\\
249.166110740494	0.0208149623040993\\
250.166777851901	0.0185746481691922\\
251.167444963309	0.0179441204118045\\
252.168112074716	0.0201119031676475\\
253.168779186124	0.0227954511124072\\
254.169446297532	0.0212162147279142\\
255.170113408939	0.0175822053996989\\
256.170780520347	0.019309256517107\\
257.171447631755	0.0222649052784637\\
258.172114743162	0.018352123373092\\
259.17278185457	0.018559440127923\\
260.173448965977	0.0216256693756179\\
261.174116077385	0.0169350573682191\\
262.174783188793	0.0205070152925003\\
263.1754503002	0.0184660140974915\\
264.176117411608	0.0187090664597069\\
265.176784523015	0.0191699860218415\\
266.177451634423	0.0180601301291136\\
267.178118745831	0.018738664240804\\
268.178785857238	0.0184819986650583\\
269.179452968646	0.0172807151539292\\
270.180120080053	0.0197459916026801\\
271.180787191461	0.0157712395549002\\
272.181454302869	0.0193066880065397\\
273.182121414276	0.0175468306008431\\
274.182788525684	0.0158498027609335\\
275.183455637091	0.0190992313774823\\
276.184122748499	0.0173528469050248\\
277.184789859907	0.0151174186992446\\
278.185456971314	0.0174624435657198\\
279.186124082722	0.0186146892143746\\
280.186791194129	0.0162401392506294\\
281.187458305537	0.0146498775938763\\
282.188125416945	0.0158701940091963\\
283.188792528352	0.0175070965458017\\
284.18945963976	0.0177684255785114\\
285.190126751167	0.0164227639353118\\
286.190793862575	0.0149799837321141\\
287.191460973983	0.0140736467602026\\
288.19212808539	0.0138708550923482\\
289.192795196798	0.0142420569382389\\
290.193462308205	0.0146948047460482\\
291.194129419613	0.015029045738529\\
292.194796531021	0.0152031886291051\\
293.195463642428	0.0152226667462042\\
294.196130753836	0.0151045900322432\\
295.196797865243	0.0148600961391328\\
296.197464976651	0.0144911310246991\\
297.198132088059	0.0139997069583108\\
298.198799199466	0.01340667698188\\
299.199466310874	0.012775428868776\\
300.200133422282	0.0122800441069761\\
301.200800533689	0.0111559425638469\\
302.201467645097	-0.0182289644225724\\
303.202134756504	-0.119731112649618\\
304.202801867912	-0.304490248316596\\
305.20346897932	-0.566776712255393\\
306.204136090727	-0.85615029273337\\
307.204803202135	-1.03909692249804\\
308.205470313542	-0.956766728490455\\
309.20613742495	-0.962532569331926\\
310.206804536358	-0.973720266586065\\
311.207471647765	-0.948953276847989\\
312.208138759173	-0.865519384384342\\
313.20880587058	-0.681903741352693\\
314.209472981988	-0.373196711126259\\
315.210140093396	0.0783653087334489\\
316.210807204803	0.283984574620428\\
317.211474316211	0.125742361965694\\
318.212141427618	0.0616156632187083\\
319.212808539026	0.0193562079161319\\
320.213475650434	0.0264516700861312\\
321.214142761841	0.0292073707314047\\
322.214809873249	0.0295903712471034\\
323.215476984656	0.027781106601286\\
324.216144096064	0.0235188665084015\\
325.216811207472	0.016687054037182\\
326.217478318879	0.00848254733394872\\
327.218145430287	0.00537499380989848\\
328.218812541694	0.0135648067696668\\
329.219479653102	0.0290442019117407\\
330.22014676451	0.0352265890015732\\
331.220813875917	0.0186114913454599\\
332.221480987325	0.0050823129448288\\
333.222148098732	0.0240667005177649\\
334.22281521014	0.0325505643471792\\
335.223482321548	0.00675581986417394\\
336.224149432955	0.0206519497469407\\
337.224816544363	0.0298604129747571\\
338.225483655771	0.00476019251470808\\
339.226150767178	0.0338399071146997\\
340.226817878586	0.00915012159505583\\
341.227484989993	0.0266525046624535\\
342.228152101401	0.0135516197840522\\
343.228819212809	0.0253613203877633\\
344.229486324216	0.0108363634105571\\
345.230153435624	0.0308544630553576\\
346.230820547031	0.0042330898381966\\
347.231487658439	0.032457878264276\\
348.232154769847	0.0118969572556713\\
349.232821881254	0.0142502203015078\\
350.233488992662	0.0329623373920515\\
351.234156104069	0.0088445405466684\\
352.234823215477	0.0122063080337539\\
353.235490326885	0.0322907791084023\\
354.236157438292	0.0199610112759589\\
355.2368245497	0.00392453542232451\\
356.237491661107	0.0138925774667718\\
357.238158772515	0.0295762886789384\\
358.238825883923	0.0296785919590012\\
359.23949299533	0.0163013656321522\\
360.240160106738	0.00567818485530624\\
361.240827218145	0.00369763580585737\\
362.241494329553	0.0102592162258564\\
363.242161440961	0.0179611791373511\\
364.242828552368	0.0239959237892802\\
365.243495663776	0.0277788797238181\\
366.244162775183	0.0296799653494865\\
367.244829886591	0.030380832851508\\
368.245496997999	0.0304319364238814\\
369.246164109406	0.0300126902593883\\
370.246831220814	0.0288747910686374\\
371.247498332221	0.0264676899895108\\
372.248165443629	0.0222241399848513\\
373.248832555037	0.0159809803761362\\
374.249499666444	0.00851053710299819\\
375.250166777852	0.00273287565767299\\
376.25083388926	0.00489631590548247\\
377.251501000667	0.0144015618650114\\
378.252168112075	0.0263261468831038\\
379.252835223482	0.0282271922834494\\
380.25350233489	0.0157802575115511\\
381.254169446298	0.00251189256227688\\
382.254836557705	0.00988792630542403\\
383.255503669113	0.0270874823245936\\
384.25617078052	0.022256703902691\\
385.256837891928	0.0032605111994659\\
386.257505003336	0.0117033971382021\\
387.258172114743	0.0286368730099972\\
388.258839226151	0.0107987538469512\\
389.259506337558	0.00630520195317465\\
390.260173448966	0.0281120064147644\\
391.260840560374	0.00992826849807133\\
392.261507671781	0.00939961783587526\\
393.262174783189	0.0267845858014886\\
394.262841894596	0.00200794197641165\\
395.263509006004	0.022113392118538\\
396.264176117412	0.0129587529634918\\
397.264843228819	0.0106263039688938\\
398.265510340227	0.0218361073052578\\
399.266177451634	0.00424539726153785\\
400.266844563042	0.025441023800097\\
401.26751167445	0.00215928649601837\\
402.268178785857	0.0260075704189546\\
403.268845897265	0.00212124818996603\\
404.269513008672	0.0248455101084228\\
405.27018012008	0.00417283148161485\\
406.270847231488	0.0206546324522449\\
407.271514342895	0.0103251362317876\\
408.272181454303	0.0116837854134486\\
409.27284856571	0.0208256279034502\\
410.273515677118	0.00124629178561523\\
411.274182788526	0.0250923419446414\\
412.274849899933	0.00681420388625645\\
413.275517011341	0.0105054123739336\\
414.276184122748	0.0242027407829081\\
415.276851234156	0.00190944126355653\\
416.277518345564	0.0145824158827041\\
417.278185456971	0.022595106488386\\
418.278852568379	0.00199778272578446\\
419.279519679787	0.0115261639648435\\
420.280186791194	0.0248055044867257\\
421.280853902602	0.00733167059058885\\
422.281521014009	0.00250668703114626\\
423.282188125417	0.0202583220938367\\
424.282855236825	0.0205874556175974\\
425.283522348232	0.00391234149085189\\
426.28418945964	0.00298599293489513\\
427.284856571047	0.0182920032552354\\
428.285523682455	0.0234215562298461\\
429.286190793863	0.0104298475258915\\
430.28685790527	9.87146573446766e-05\\
431.287525016678	0.00545314718346894\\
432.288192128085	0.0176980031572522\\
433.288859239493	0.023649357893181\\
434.289526350901	0.0168282257614169\\
435.290193462308	0.00627283532458616\\
436.290860573716	-0.000186615010969216\\
437.291527685123	0.00192752415017724\\
438.292194796531	0.00992898284261659\\
439.292861907939	0.0176588429913186\\
440.293529019346	0.0223161170721249\\
441.294196130754	0.0222947368517412\\
442.294863242161	0.0177131274254171\\
443.295530353569	0.0120845083496625\\
444.296197464977	0.00693973662672107\\
445.296864576384	0.00296536120000471\\
446.297531687792	0.000407486554308434\\
447.298198799199	-0.000789671596256784\\
448.298865910607	-0.000871514187086521\\
449.299533022015	-0.000179265069398087\\
450.300200133422	0.000925043049458616\\
451.30086724483	0.00204264305507129\\
452.301534356237	0.00291590402928147\\
453.302201467645	0.00353199410577257\\
454.302868579053	0.00395994161036725\\
455.30353569046	0.0043853727783162\\
456.304202801868	0.00528234044999288\\
457.304869913276	0.0100339785001558\\
458.305537024683	0.0340748915256113\\
459.306204136091	0.0801173992160817\\
460.306871247498	0.0224418362614992\\
461.307538358906	-0.618597761445675\\
462.308205470314	-0.962826776377855\\
463.308872581721	-1.30769299770073\\
464.309539693129	-1.56553945685056\\
465.310206804536	-1.8011568378202\\
466.310873915944	-2.20360038198731\\
467.311541027352	-2.08369814909383\\
468.312208138759	-1.4196363567877\\
469.312875250167	-0.839505910795841\\
470.313542361574	-0.357333594026149\\
471.314209472982	-0.0891412129405103\\
472.31487658439	-0.00114385113712735\\
473.315543695797	0.0173451004033091\\
474.316210807205	0.0150167189829755\\
475.316877918612	0.0143923120881358\\
476.31754503002	0.0143083029235011\\
477.318212141428	0.0147423866211482\\
478.318879252835	0.0157139488700879\\
479.319546364243	0.017141426039094\\
480.32021347565	0.0185167275022579\\
481.320880587058	0.0181449145945382\\
482.321547698466	0.0156473785920813\\
483.322214809873	0.0122687135270122\\
484.322881921281	0.0118869185216677\\
485.323549032688	0.0155665690556836\\
486.324216144096	0.0175843137845788\\
487.324883255504	0.0133072073922745\\
488.325550366911	0.0116952425483076\\
489.326217478319	0.0167155980282749\\
490.326884589726	0.0143588741839241\\
491.327551701134	0.0113674891125147\\
492.328218812542	0.0167833881389616\\
493.328885923949	0.0119406248438135\\
494.329553035357	0.0139118192265433\\
495.330220146765	0.014220366210768\\
496.330887258172	0.0119551658300915\\
497.33155436958	0.0149527960355555\\
498.332221480987	0.0114294517685423\\
499.332888592395	0.0144865517251468\\
500.333555703803	0.0120200348059704\\
501.33422281521	0.0128329132805317\\
502.334889926618	0.0138477562390261\\
503.335557038025	0.0102798406627215\\
504.336224149433	0.0149831904258192\\
505.336891260841	0.0111487493959905\\
506.337558372248	0.0113429687772665\\
507.338225483656	0.0146459868390565\\
508.338892595063	0.0109305374530741\\
509.339559706471	0.0103214906883133\\
510.340226817879	0.0137465840725458\\
511.340893929286	0.0128329752165577\\
512.341561040694	0.00974329318178358\\
513.342228152101	0.010133760079308\\
514.342895263509	0.0126855206460602\\
515.343562374917	0.0134643627151064\\
516.344229486324	0.011538666068203\\
517.344896597732	0.00957204446100414\\
518.345563709139	0.0089218016669523\\
519.346230820547	0.00987788833959087\\
520.346897931955	0.0111481925755622\\
521.347565043362	0.0120783429327706\\
522.34823215477	0.0124907991516521\\
523.348899266177	0.0124257132533066\\
524.349566377585	0.0120436262274804\\
525.350233488993	0.0115783519993632\\
526.3509006004	0.0112132801676828\\
527.351567711808	0.0109829412795795\\
528.352234823215	0.0108922347929716\\
529.352901934623	0.0109307997513402\\
530.353569046031	0.0110722907174374\\
531.354236157438	0.0112508202491595\\
532.354903268846	0.0112743260426285\\
533.355570380254	0.0110056012040361\\
534.356237491661	0.0103815642241175\\
535.356904603069	0.00944093811965833\\
536.357571714476	0.00836027264271656\\
537.358238825884	0.00756808155249498\\
538.358905937292	0.00779734416802662\\
539.359573048699	0.00882004977616141\\
540.360240160107	0.00998080889947267\\
541.360907271514	0.00997576155948334\\
542.361574382922	0.00861684271077067\\
543.36224149433	0.00719282728490307\\
544.362908605737	0.00762769258105569\\
545.363575717145	0.00915262486136661\\
546.364242828552	0.00931180195138036\\
547.36490993996	0.00758536031484648\\
548.365577051368	0.0069299108294444\\
549.366244162775	0.00849445173108889\\
550.366911274183	0.0084131355377532\\
551.36757838559	-0.00447754840479052\\
552.368245496998	-0.0746922384072814\\
553.368912608406	-0.227776546326135\\
554.369579719813	-0.462883093001707\\
555.370246831221	-0.743958385954258\\
556.370913942628	-0.959618609086771\\
557.371581054036	-0.893305583027139\\
558.372248165444	-0.873933714908184\\
559.372915276851	-0.89172476504105\\
560.373582388259	-0.910958365006093\\
561.374249499666	-0.835047741609759\\
562.374916611074	-0.68522028232677\\
563.375583722482	-0.4196225552099\\
564.376250833889	-0.0317651925653353\\
565.376917945297	0.56869260931992\\
566.377585056704	0.125780995381962\\
567.378252168112	0.0664744204072086\\
568.37891927952	0.0316748538188136\\
569.379586390927	0.0238853027124197\\
570.380253502335	0.0236026041108247\\
571.380920613743	0.0257053522885953\\
572.38158772515	0.0300911572652943\\
573.382254836558	0.0352535917394359\\
574.382921947965	0.035368673591045\\
575.383589059373	0.0271137237822067\\
576.384256170781	0.0126418552829313\\
577.384923282188	0.00357945513669951\\
578.385590393596	0.0160601043663604\\
579.386257505003	0.0346865758065173\\
580.386924616411	0.0234056532824955\\
581.387591727819	0.003220538006358\\
582.388258839226	0.0229210266687085\\
583.388925950634	0.0294848907684387\\
584.389593062041	0.00306475071534574\\
585.390260173449	0.0281715852232019\\
586.390927284857	0.0176019986355151\\
587.391594396264	0.0126475826388396\\
588.392261507672	0.028075868096732\\
589.392928619079	0.00656336035027728\\
590.393595730487	0.0300793485621973\\
591.394262841895	0.00705471558597553\\
592.394929953302	0.0260516548884596\\
593.39559706471	0.0145648061710919\\
594.396264176117	0.0135225256903562\\
595.396931287525	0.029878018940543\\
596.397598398933	0.00268574471721165\\
597.39826551034	0.0241009100889903\\
598.398932621748	0.0247975917022558\\
599.399599733155	0.00250637666911691\\
600.400266844563	0.0185378396608369\\
601.400933955971	0.0316637170264256\\
602.401601067378	0.0132704824148441\\
603.402268178786	0.00193544678552054\\
604.402935290193	0.0153499928034388\\
605.403602401601	0.0293944765214982\\
606.404269513009	0.0282352038594941\\
607.404936624416	0.0157357888280791\\
608.405603735824	0.00537290223172774\\
609.406270847231	0.00154092566502631\\
610.406937958639	0.00478233470045631\\
611.407605070047	0.0107150070645401\\
612.408272181454	0.0158523116082344\\
613.408939292862	0.019439564454811\\
614.40960640427	0.0214277866704261\\
615.410273515677	0.0219871327573168\\
616.410940627085	0.0212191397764621\\
617.411607738492	0.0190732889846467\\
618.4122748499	0.0154397736719318\\
619.412941961308	0.0104021470886404\\
620.413609072715	0.00464104002080582\\
621.414276184123	0.00092347819898946\\
622.41494329553	0.00337785419836988\\
623.415610406938	0.011768389901865\\
624.416277518346	0.0230256370233162\\
625.416944629753	0.0284808462282464\\
626.417611741161	0.0195965325275337\\
627.418278852568	0.00477549730562641\\
628.418945963976	0.00269504696156168\\
629.419613075384	0.0183060649112465\\
630.420280186791	0.0273927153068411\\
631.420947298199	0.0111972195373063\\
632.421614409606	0.00132648720956581\\
633.422281521014	0.0202524410129209\\
634.422948632422	0.0229443051010741\\
635.423615743829	0.00111988955015159\\
636.424282855237	0.0141674957257209\\
637.424949966644	0.0243277463554877\\
638.425617078052	0.000600840162140151\\
639.42628418946	0.018078824179107\\
640.426951300867	0.0180147023025028\\
641.427618412275	0.00199084871506013\\
642.428285523682	0.0265383903141069\\
643.42895263509	0.00199099737842402\\
644.429619746498	0.0196533026987263\\
645.430286857905	0.0103560972248334\\
646.430953969313	0.012089821223224\\
647.43162108072	0.0156751555930702\\
648.432288192128	0.00849457964956671\\
649.432955303536	0.0170090830497586\\
650.433622414943	0.00867405722255318\\
651.434289526351	0.0146885826951875\\
652.434956637759	0.0125505998178376\\
653.435623749166	0.00862997979388039\\
654.436290860574	0.019864249757514\\
655.436957971981	0.000507088059451439\\
656.437625083389	0.0249039670136693\\
657.438292194797	0.00182118467540876\\
658.438959306204	0.015637335823602\\
659.439626417612	0.0165334276322441\\
660.440293529019	-0.000316699510156962\\
661.440960640427	0.0225262412831198\\
662.441627751835	0.00970864198845659\\
663.442294863242	0.00216393092139782\\
664.44296197465	0.023050330804527\\
665.443629086057	0.0101919399299079\\
666.444296197465	-0.000107045212070493\\
667.444963308873	0.0194795790731171\\
668.44563042028	0.0175353225111611\\
669.446297531688	-0.000153161004486818\\
670.446964643095	0.00777691933256417\\
671.447631754503	0.0228215273191352\\
672.448298865911	0.0136861322464502\\
673.448965977318	-0.000645770305380626\\
674.449633088726	0.00543528264115198\\
675.450300200133	0.0198780032562983\\
676.450967311541	0.0203816734065088\\
677.451634422949	0.00684772329016984\\
678.452301534356	-0.0017082957110135\\
679.452968645764	0.00483487828708011\\
680.453635757171	0.0165632597928795\\
681.454302868579	0.0224112490269133\\
682.454969979987	0.0166083159836363\\
683.455637091394	0.00655036330383352\\
684.456304202802	-0.000709726293342263\\
685.456971314209	-0.00133566531743572\\
686.457638425617	0.00500666804918763\\
687.458305537025	0.0125149538034732\\
688.458972648432	0.0184954145230494\\
689.45963975984	0.0214773712349179\\
690.460306871248	0.020825911944916\\
691.460973982655	0.0170289620840084\\
692.461641094063	0.0125807392778716\\
693.46230820547	0.00843564914529488\\
694.462975316878	0.00499180396323536\\
695.463642428286	0.0023768071918536\\
696.464309539693	0.000549141940958492\\
697.464976651101	-0.000624397158641561\\
698.465643762508	-0.00130660784793193\\
699.466310873916	-0.00164753456862446\\
700.466977985324	-0.00175236433553754\\
701.467645096731	-0.00166789389866134\\
702.468312208139	-0.001380210721495\\
703.468979319546	-0.000824153002480283\\
704.469646430954	9.31023947240656e-05\\
705.470313542362	0.00145876421459777\\
706.470980653769	0.0033087025141861\\
707.471647765177	0.00537734143240072\\
708.472314876584	0.0293727339078601\\
709.472981987992	0.0743271251342721\\
710.4736490994	0.0555722130663729\\
711.474316210807	-0.448861679789508\\
712.474983322215	-0.89926952646838\\
713.475650433622	-1.262984907372\\
714.47631754503	-1.57133254144616\\
715.476984656438	-1.77933385572906\\
716.477651767845	-2.12363770526469\\
717.478318879253	-2.24542074689497\\
718.47898599066	-1.62542575639169\\
719.479653102068	-1.0265871676181\\
720.480320213476	-0.504349529811762\\
721.480987324883	-0.176446160062604\\
722.481654436291	-0.0137117884416387\\
723.482321547698	0.0235803279606507\\
724.482988659106	0.0216177183807641\\
725.483655770514	0.020037934583109\\
726.484322881921	0.0186778738182311\\
727.484989993329	0.0178566778498218\\
728.485657104736	0.0176071507949858\\
729.486324216144	0.0179061856435481\\
730.486991327552	0.0187083062405333\\
731.487658438959	0.0198358090721099\\
732.488325550367	0.0204550909689418\\
733.488992661775	0.0193670172670415\\
734.489659773182	0.0166242243590621\\
735.49032688459	0.0135579617319918\\
736.490993995997	0.0140582380103806\\
737.491661107405	0.0178072133016208\\
738.492328218813	0.0190014965570977\\
739.49299533022	0.0145415422069848\\
740.493662441628	0.0136704551021326\\
741.494329553035	0.0185641410197788\\
742.494996664443	0.0155986207047458\\
743.495663775851	0.0132151257569839\\
744.496330887258	0.0183658188205501\\
745.496997998666	0.0132520285104648\\
746.497665110073	0.0157535837041417\\
747.498332221481	0.015427163541828\\
748.498999332889	0.0137593277936678\\
749.499666444296	0.0161436486870179\\
750.500333555704	0.0131976048835711\\
751.501000667111	0.0156124586788671\\
752.501667778519	0.0138108628482891\\
753.502334889927	0.0138723937555065\\
754.503002001334	0.0155943578472117\\
755.503669112742	0.0115097924578726\\
756.504336224149	0.0161342142504646\\
757.505003335557	0.0129592636290028\\
758.505670446965	0.0122199889055118\\
759.506337558372	0.0158766339928997\\
760.50700466978	0.012788941003756\\
761.507671781187	0.0111812360168764\\
762.508338892595	0.0145204094788383\\
763.509006004003	0.0146654644472618\\
764.50967311541	0.011529539907867\\
765.510340226818	0.0108021998508664\\
766.511007338225	0.0131488070675471\\
767.511674449633	0.0146424532976119\\
768.512341561041	0.0135567906285099\\
769.513008672448	0.0115316596897448\\
770.513675783856	0.0102266406532096\\
771.514342895264	0.0102389566121624\\
772.515010006671	0.0112350671248883\\
773.515677118079	0.0122185941535457\\
774.516344229486	0.0129053678296495\\
775.517011340894	0.0132450236838452\\
776.517678452302	0.0133042703870615\\
777.518345563709	0.0131952946601054\\
778.519012675117	0.0130266829808211\\
779.519679786524	0.0128694267246304\\
780.520346897932	0.0127437942562532\\
781.52101400934	0.012620993215018\\
782.521681120747	0.012435034882186\\
783.522348232155	0.0121036821934912\\
784.523015343562	0.0115599481079761\\
785.52368245497	0.0107848931347323\\
786.524349566378	0.00984300711903539\\
787.525016677785	0.0089238731480228\\
788.525683789193	0.00858777374253251\\
789.5263509006	0.00911326999080208\\
790.527018012008	0.0101722555601786\\
791.527685123416	0.0111329404661698\\
792.528352234823	0.0107730895793452\\
793.529019346231	0.00934848265008631\\
794.529686457638	0.00808536682007426\\
795.530353569046	0.00865867162130876\\
796.531020680454	0.0101269839413797\\
797.531687791861	0.0101710553582281\\
798.532354903269	0.00846010881420502\\
799.533022014676	0.00777968696870783\\
800.533689126084	0.00875403284810236\\
801.534356237492	-0.00680423439145945\\
802.535023348899	-0.0884722231267084\\
803.535690460307	-0.24941826023904\\
804.536357571714	-0.492492819612241\\
805.537024683122	-0.774737796470462\\
806.53769179453	-0.9563070223705\\
807.538358905937	-0.872997658641268\\
808.539026017345	-0.90862196918767\\
809.539693128752	-0.887256029014468\\
810.54036024016	-0.917816254471251\\
811.541027351568	-0.840683545870644\\
812.541694462975	-0.674534220206967\\
813.542361574383	-0.401002127942633\\
814.543028685791	0.00155086358575923\\
815.543695797198	0.308055805062174\\
816.544362908606	0.137943516399059\\
817.545030020013	0.0668043531471577\\
818.545697131421	0.0182238875310371\\
819.546364242829	0.0245207899640286\\
820.547031354236	0.0260241390987867\\
821.547698465644	0.0249042725250184\\
822.548365577051	0.0211993525526647\\
823.549032688459	0.0149452628176344\\
824.549699799867	0.0072916890174857\\
825.550366911274	0.00445894571691612\\
826.551034022682	0.0123219133592239\\
827.551701134089	0.0277320346260867\\
828.552368245497	0.0356138492075984\\
829.553035356905	0.0199564634209122\\
830.553702468312	0.00383677762477548\\
831.55436957972	0.0211116094856893\\
832.555036691127	0.0337513412723183\\
833.555703802535	0.00787876577439938\\
834.556370913943	0.0171401818946398\\
835.55703802535	0.0315351195795185\\
836.557705136758	0.00340941507370517\\
837.558372248165	0.0318253737766213\\
838.559039359573	0.0105569685231938\\
839.559706470981	0.0236441269698079\\
840.560373582388	0.0149730279329596\\
841.561040693796	0.022688503856357\\
842.561707805203	0.0115634824710757\\
843.562374916611	0.0291368175279788\\
844.563042028019	0.0033747668609664\\
845.563709139426	0.0322865061473694\\
846.564376250834	0.0105660219041299\\
847.565043362241	0.0132677838392925\\
848.565710473649	0.0325574495244176\\
849.566377585057	0.00854549376382443\\
850.567044696464	0.00977797271903482\\
851.567711807872	0.0308896061876198\\
852.56837891928	0.021702081773177\\
853.569046030687	0.00384513402182828\\
854.569713142095	0.00926617538454018\\
855.570380253502	0.0256816050194614\\
856.57104736491	0.0313904680154203\\
857.571714476318	0.0210268526464992\\
858.572381587725	0.00910512129067389\\
859.573048699133	0.00254102648325409\\
860.57371581054	0.00313900643132611\\
861.574382921948	0.00869892294045696\\
862.575050033356	0.014214632385226\\
863.575717144763	0.0183674564029723\\
864.576384256171	0.0209026218010447\\
865.577051367578	0.0219379358337752\\
866.577718478986	0.021609779427983\\
867.578385590394	0.0199221750948171\\
868.579052701801	0.0167739828869046\\
869.579719813209	0.0121654058511285\\
870.580386924616	0.00655601961209515\\
871.581054036024	0.0017567890506041\\
872.581721147432	0.00236277774699381\\
873.582388258839	0.00918459505146537\\
874.583055370247	0.0200829518713294\\
875.583722481654	0.0288042189617565\\
876.584389593062	0.0236941857199098\\
877.58505670447	0.00934735206081951\\
878.585723815877	0.0010842709737061\\
879.586390927285	0.0132201246544123\\
880.587058038692	0.0281424904829023\\
881.5877251501	0.0176759177661691\\
882.588392261508	0.000762663565464674\\
883.589059372915	0.0138299519272251\\
884.589726484323	0.0272714932450889\\
885.59039359573	0.00714671157012813\\
886.591060707138	0.00701893115562383\\
887.591727818546	0.0274731051006682\\
888.592394929953	0.00703951894359122\\
889.593062041361	0.00971997334100713\\
890.593729152769	0.025249913037729\\
891.594396264176	0.000392152039312382\\
892.595063375584	0.0219841306097004\\
893.595730486991	0.011104270587221\\
894.596397598399	0.0100098265475951\\
895.597064709807	0.0205659147700469\\
896.597731821214	0.00312169138691167\\
897.598398932622	0.0245232860211876\\
898.599066044029	0.000818920841327185\\
899.599733155437	0.0252224893836154\\
900.600400266845	0.000654207755746726\\
901.601067378252	0.0242379220166203\\
902.60173448966	0.0024375885537329\\
903.602401601067	0.0203990904728335\\
904.603068712475	0.00821196654691305\\
905.603735823883	0.0117131009813786\\
906.60440293529	0.0186842655395472\\
907.605070046698	0.000593742605315271\\
908.605737158105	0.0246481129607825\\
909.606404269513	0.00428242820266287\\
910.607071380921	0.0111030198176278\\
911.607738492328	0.0220162798221464\\
912.608405603736	-0.000163095854514059\\
913.609072715143	0.0155003565694544\\
914.609739826551	0.0199053303347266\\
915.610406937959	-0.0002461467567618\\
916.611074049366	0.0127627958284602\\
917.611741160774	0.0230913029362244\\
918.612408272181	0.00399882115765021\\
919.613075383589	0.00340322370509808\\
920.613742494997	0.0211873483219777\\
921.614409606404	0.0171184204553199\\
922.615076717812	0.000796033933941663\\
923.615743829219	0.00434166263614487\\
924.616410940627	0.0197437881476679\\
925.617078052035	0.0205622783131171\\
926.617745163442	0.00619776745341406\\
927.61841227485	-0.0015307446883511\\
928.619079386257	0.00761681580639282\\
929.619746497665	0.0195092795092688\\
930.620413609073	0.0219762424186834\\
931.62108072048	0.0121695022109669\\
932.621747831888	0.00200283565815878\\
933.622414943296	-0.00172358832959233\\
934.623082054703	0.00416813756925266\\
935.623749166111	0.0129558015660497\\
936.624416277518	0.0197914220596426\\
937.625083388926	0.0220587613497148\\
938.625750500334	0.0185463632896717\\
939.626417611741	0.0124366987580155\\
940.627084723149	0.00650270988165566\\
941.627751834556	0.00184075568839498\\
942.628418945964	-0.0010526268318399\\
943.629086057372	-0.00211436238333068\\
944.629753168779	-0.00157771361093967\\
945.630420280187	0.000133362132568645\\
946.631087391594	0.00213143747186594\\
947.631754503002	0.00388596885967848\\
948.63242161441	0.00525224376071627\\
949.633088725817	0.0061676800391097\\
950.633755837225	0.00662073567016251\\
951.634422948632	0.00662754103556065\\
952.63509006004	0.00622680750071708\\
953.635757171448	0.00548810008694903\\
954.636424282855	0.0045337710350004\\
955.637091394263	0.00358826693678186\\
956.63775850567	0.0031163488428599\\
957.638425617078	0.00492671731421683\\
958.639092728486	0.0413252001951921\\
959.639759839893	0.0661857039207184\\
960.640426951301	0.0366028732548222\\
961.641094062708	-0.585953974245637\\
962.641761174116	-0.95361448042028\\
963.642428285524	-1.31167067767329\\
964.643095396931	-1.58984347864598\\
965.643762508339	-1.8230847555294\\
966.644429619746	-2.1988086947737\\
967.645096731154	-2.11563918118116\\
968.645763842562	-1.40135962929443\\
969.646430953969	-0.889753587935809\\
970.647098065377	-0.431436353695072\\
971.647765176785	-0.126622115408635\\
972.648432288192	-0.00359431975360252\\
973.6490993996	0.0217011308951861\\
974.649766511007	0.017869275358546\\
975.650433622415	0.0163540508291333\\
976.651100733823	0.0154871417526114\\
977.65176784523	0.0151725008277356\\
978.652434956638	0.0153473815985921\\
979.653102068045	0.0160397362350396\\
980.653769179453	0.0172776513220453\\
981.654436290861	0.0188766369009482\\
982.655103402268	0.0198348380976378\\
983.655770513676	0.0185091831346079\\
984.656437625083	0.015331081361691\\
985.657104736491	0.0126431694919526\\
986.657771847899	0.0146269607458597\\
987.658438959306	0.0185992477495579\\
988.659106070714	0.0169621493687744\\
989.659773182121	0.012379061907385\\
990.660440293529	0.0154336809152806\\
991.661107404937	0.017843747994366\\
992.661774516344	0.0123379330127962\\
993.662441627752	0.0156934844934027\\
994.663108739159	0.0160294870444944\\
995.663775850567	0.0123401036631793\\
996.664442961975	0.0174419474698286\\
997.665110073382	0.0116268674944523\\
998.66577718479	0.017045056374015\\
999.666444296197	0.0116153420956323\\
1000.66711140761	0.0167556848942317\\
1001.66777851901	0.0112740151155171\\
1002.66844563042	0.0164326627653893\\
1003.66911274183	0.0117574941447785\\
1004.66977985324	0.0144357547733292\\
1005.67044696464	0.0143223076777923\\
1006.67111407605	0.0110374947003496\\
1007.67178118746	0.015368307421933\\
1008.67244829887	0.0130651098752181\\
1009.67311541027	0.0108180892466529\\
1010.67378252168	0.0144711186470426\\
1011.67444963309	0.0140888756291024\\
1012.6751167445	0.0107414968684092\\
1013.6757838559	0.0114298996619657\\
1014.67645096731	0.0141268996007843\\
1015.67711807872	0.0140529837640852\\
1016.67778519013	0.0115423825179086\\
1017.67845230153	0.00997528108323882\\
1018.67911941294	0.010739925774133\\
1019.67978652435	0.0124052415253014\\
1020.68045363576	0.0135280084494329\\
1021.68112074716	0.0136191818636223\\
1022.68178785857	0.0127300895615305\\
1023.68245496998	0.0116618353921075\\
1024.68312208139	0.010757198314505\\
1025.6837891928	0.0100984233753276\\
1026.6844563042	0.00966713940220149\\
1027.68512341561	0.00940407710814086\\
1028.68579052702	0.00925188156698699\\
1029.68645763843	0.0091780375920068\\
1030.68712474983	0.00918214586198302\\
1031.68779186124	0.00929097986015366\\
1032.68845897265	0.00954228652314835\\
1033.68912608406	0.00996187736501426\\
1034.68979319546	0.0105316074389406\\
1035.69046030687	0.0111558429093895\\
1036.69112741828	0.0115473381833177\\
1037.69179452969	0.0112172856553001\\
1038.69246164109	0.0102441753396818\\
1039.6931287525	0.00896821195690242\\
1040.69379586391	0.00808218563493708\\
1041.69446297532	0.00853748148450889\\
1042.69513008672	0.00979511993800928\\
1043.69579719813	0.0106418985630742\\
1044.69646430954	0.0096799751122612\\
1045.69713142095	0.00802635312450112\\
1046.69779853235	0.00790990671472217\\
1047.69846564376	0.00941332158271739\\
1048.69913275517	0.0098469215664298\\
1049.69979986658	0.00809197766174564\\
1050.70046697799	0.00647445919366561\\
1051.70113408939	-0.0191716925348871\\
1052.7018012008	-0.114671138309681\\
1053.70246831221	-0.293691249100195\\
1054.70313542362	-0.548758064081958\\
1055.70380253502	-0.824617708675786\\
1056.70446964643	-0.941749965977992\\
1057.70513675784	-0.809873220970987\\
1058.70580386925	-0.920618870191254\\
1059.70647098065	-0.901772805230531\\
1060.70713809206	-0.898335720807291\\
1061.70780520347	-0.8243733111804\\
1062.70847231488	-0.626373667030496\\
1063.70913942628	-0.322167901202185\\
1064.70980653769	0.169365344280506\\
1065.7104736491	0.277427442023682\\
1066.71114076051	0.140251572078541\\
1067.71180787191	0.0361396512204764\\
1068.71247498332	0.028420274242123\\
1069.71314209473	0.0312089604643889\\
1070.71380920614	0.0306452631005505\\
1071.71447631754	0.0278464665249057\\
1072.71514342895	0.022305173189885\\
1073.71581054036	0.0140176501119907\\
1074.71647765177	0.00518472728748485\\
1075.71714476318	0.00536858105587888\\
1076.71781187458	0.0176502805667466\\
1077.71847898599	0.0337914720912172\\
1078.7191460974	0.0293164102324355\\
1079.71981320881	0.00807153080195189\\
1080.72048032021	0.00980326419241286\\
1081.72114743162	0.033804115224081\\
1082.72181454303	0.0191009475266068\\
1083.72248165444	0.00592668485694283\\
1084.72314876584	0.0339371274831888\\
1085.72381587725	0.0107972160421479\\
1086.72448298866	0.0181829893248115\\
1087.72515010007	0.0245241417168018\\
1088.72581721147	0.00871297646509904\\
1089.72648432288	0.0291273388963554\\
1090.72715143429	0.00723798351455501\\
1091.7278185457	0.0270748572406368\\
1092.7284856571	0.0123328314966281\\
1093.72915276851	0.0172580826118694\\
1094.72981987992	0.0258515689713998\\
1095.73048699133	0.00273564142887789\\
1096.73115410274	0.0298324516714319\\
1097.73182121414	0.0164417475327101\\
1098.73248832555	0.00417608323104451\\
1099.73315543696	0.0282073833917814\\
1100.73382254837	0.0233426121442577\\
1101.73448965977	0.00337822389472838\\
1102.73515677118	0.0113524784616998\\
1103.73582388259	0.0288539487021157\\
1104.736490994	0.0273665768620123\\
1105.7371581054	0.011845039782056\\
1106.73782521681	0.00214796781832086\\
1107.73849232822	0.00580200165983546\\
1108.73915943963	0.0161784803163228\\
1109.73982655103	0.024912953238441\\
1110.74049366244	0.0296396788494838\\
1111.74116077385	0.0303849342387381\\
1112.74182788526	0.0284992058051456\\
1113.74249499666	0.0259639077029737\\
1114.74316210807	0.0243648146669088\\
1115.74382921948	0.0240178825887746\\
1116.74449633089	0.0249386155854787\\
1117.74516344229	0.0269137858665431\\
1118.7458305537	0.0289850433110107\\
1119.74649766511	0.0292115854119762\\
1120.74716477652	0.0262060865893669\\
1121.74783188793	0.019451106954004\\
1122.74849899933	0.0100089036223734\\
1123.74916611074	0.00153598409484456\\
1124.74983322215	0.00327949592456055\\
1125.75050033356	0.0146429527864128\\
1126.75116744496	0.0273005938900346\\
1127.75183455637	0.023789709479564\\
1128.75250166778	0.0077028252984975\\
1129.75316877919	0.00174503084585819\\
1130.75383589059	0.0180376835500789\\
1131.754503002	0.0267213226430233\\
1132.75517011341	0.00820489000362724\\
1133.75583722482	0.00376114240391815\\
1134.75650433622	0.0252105109228694\\
1135.75717144763	0.0161478938462178\\
1136.75783855904	0.000992746759030473\\
1137.75850567045	0.0237923122880304\\
1138.75917278185	0.0139718835950464\\
1139.75983989326	0.00370386096390944\\
1140.76050700467	0.0267447792743704\\
1141.76117411608	0.00286552783280819\\
1142.76184122749	0.01718852085373\\
1143.76250833889	0.0149643659819812\\
1144.7631754503	0.00640793016596355\\
1145.76384256171	0.0225534865633412\\
1146.76450967312	0.001393209185942\\
1147.76517678452	0.0250406487726598\\
1148.76584389593	7.37139670396431e-05\\
1149.76651100734	0.025158320016787\\
1150.76717811875	0.000299298754936006\\
1151.76784523015	0.0237593555737949\\
1152.76851234156	0.00273033921737651\\
1153.76917945297	0.0189610033019167\\
1154.76984656438	0.00973045827015393\\
1155.77051367578	0.00907660334800499\\
1156.77118078719	0.0209082892002007\\
1157.7718478986	-0.000786223334919104\\
1158.77251501001	0.0228385071550188\\
1159.77318212141	0.00772132387002379\\
1160.77384923282	0.00625728835682362\\
1161.77451634423	0.0242324932770749\\
1162.77518345564	0.00260102535604881\\
1163.77585056704	0.00937005767740695\\
1164.77651767845	0.0236838797213487\\
1165.77718478986	0.00352443636394018\\
1166.77785190127	0.00548360902937195\\
1167.77851901268	0.0232509510262008\\
1168.77918612408	0.0111221900960021\\
1169.77985323549	-0.00137242806620943\\
1170.7805203469	0.0137931282619201\\
1171.78118745831	0.0230787528926911\\
1172.78185456971	0.00812983583494585\\
1173.78252168112	-0.00155605940694539\\
1174.78318879253	0.010484701211402\\
1175.78385590394	0.0223914807211669\\
1176.78452301534	0.0163905289656909\\
1177.78519012675	0.00293445977066736\\
1178.78585723816	-0.00135368057117305\\
1179.78652434957	0.00877336967369125\\
1180.78719146097	0.0195125569317518\\
1181.78785857238	0.0218612421534429\\
1182.78852568379	0.0133446069067067\\
1183.7891927952	0.00365427585144154\\
1184.7898599066	-0.00176509012012661\\
1185.79052701801	0.00035727174774331\\
1186.79119412942	0.00758391444909881\\
1187.79186124083	0.0148204863920407\\
1188.79252835223	0.0199200404196609\\
1189.79319546364	0.0216994177099286\\
1190.79386257505	0.0197571807710083\\
1191.79452968646	0.0154830553078487\\
1192.79519679787	0.0110451292759638\\
1193.79586390927	0.00709145575391248\\
1194.79653102068	0.00391712340957954\\
1195.79719813209	0.00158136987104316\\
1196.7978652435	1.61499648857142e-06\\
1197.7985323549	-0.000975237791872532\\
1198.79919946631	-0.001515445259367\\
1199.79986657772	-0.0017606207161139\\
1200.80053368913	-0.00180096692257828\\
1201.80120080053	-0.00166440246809565\\
1202.80186791194	-0.00131971645304217\\
1203.80253502335	-0.000689146078569767\\
1204.80320213476	0.000324721151650941\\
1205.80386924616	0.00180149410669159\\
1206.80453635757	0.00374681899252158\\
1207.80520346898	0.00608461512515973\\
1208.80587058039	0.0520967991315403\\
1209.80653769179	0.0953424423993345\\
1210.8072048032	0.00533240377388009\\
1211.80787191461	-0.637898236303217\\
1212.80853902602	-0.984215656084095\\
1213.80920613743	-1.3595147161424\\
1214.80987324883	-1.64759474943723\\
1215.81054036024	-1.88056130895391\\
1216.81120747165	-2.27615549991691\\
1217.81187458306	-2.06773354534807\\
1218.81254169446	-1.38555119753779\\
1219.81320880587	-0.813329975846245\\
1220.81387591728	-0.356477553896042\\
1221.81454302869	-0.0969362294050077\\
1222.81521014009	-0.00276285595766461\\
1223.8158772515	0.0153907367097424\\
1224.81654436291	0.013337297013033\\
1225.81721147432	0.0128767006568907\\
1226.81787858572	0.0127141917256054\\
1227.81854569713	0.0126841408206634\\
1228.81921280854	0.0128787782366437\\
1229.81987991995	0.0135732222699349\\
1230.82054703135	0.0150199495894292\\
1231.82121414276	0.0171344626702216\\
1232.82188125417	0.0189939853917879\\
1233.82254836558	0.0180367811472326\\
1234.82321547698	0.0145985564106478\\
1235.82388258839	0.011948612850508\\
1236.8245496998	0.014643699601289\\
1237.82521681121	0.018279355367496\\
1238.82588392262	0.0149692603378903\\
1239.82655103402	0.0118209358525696\\
1240.82721814543	0.0166449899804628\\
1241.82788525684	0.0154327764412874\\
1242.82855236825	0.0117241045476762\\
1243.82921947965	0.0172120377039761\\
1244.82988659106	0.0125209184904404\\
1245.83055370247	0.0145293287558564\\
1246.83122081388	0.0144613734237403\\
1247.83188792528	0.0128441181029421\\
1248.83255503669	0.0149497275183432\\
1249.8332221481	0.0125401243540561\\
1250.83388925951	0.0141887928521531\\
1251.83455637091	0.0134554020455322\\
1252.83522348232	0.0122193272529873\\
1253.83589059373	0.0153367313882835\\
1254.83655770514	0.0104816111673639\\
1255.83722481654	0.0146049397457162\\
1256.83789192795	0.0131246749784878\\
1257.83855903936	0.0104428265460097\\
1258.83922615077	0.014441098215215\\
1259.83989326217	0.0132063008202433\\
1260.84056037358	0.0100280969590842\\
1261.84122748499	0.0123655986816156\\
1262.8418945964	0.0144728601344545\\
1263.84256170781	0.0121059861437176\\
1264.84322881921	0.0097887169244377\\
1265.84389593062	0.0107702036554666\\
1266.84456304203	0.0129509735674326\\
1267.84523015344	0.0137487631640486\\
1268.84589726484	0.0124003470485896\\
1269.84656437625	0.010629713123176\\
1270.84723148766	0.0094536533737196\\
1271.84789859907	0.00920037773402229\\
1272.84856571047	0.009778129880068\\
1273.84923282188	0.0105118943688548\\
1274.84989993329	0.0111051219960014\\
1275.8505670447	0.0114905631303828\\
1276.8512341561	0.0116795846205292\\
1277.85190126751	0.0117101504596145\\
1278.85256837892	0.0116142586840238\\
1279.85323549033	0.0114047681435454\\
1280.85390260173	0.0110745108042711\\
1281.85456971314	0.0106069417113305\\
1282.85523682455	0.00999525662146412\\
1283.85590393596	0.0092692425153494\\
1284.85657104736	0.00852640248603644\\
1285.85723815877	0.00808838976251587\\
1286.85790527018	0.00829405135655978\\
1287.85857238159	0.00905929380651895\\
1288.859239493	0.0100934236821021\\
1289.8599066044	0.0107749078878857\\
1290.86057371581	0.0101723913259067\\
1291.86124082722	0.00875039935412408\\
1292.86190793863	0.00757741977212838\\
1293.86257505003	0.00813265881572775\\
1294.86324216144	0.0095797765887716\\
1295.86390927285	0.00988190084766769\\
1296.86457638426	0.00830288426650164\\
1297.86524349566	0.00720956943711905\\
1298.86591060707	0.00847628454821201\\
1299.86657771848	0.00943827570750739\\
1300.86724482989	0.00607371216929992\\
1301.86791194129	-0.0345534617697019\\
1302.8685790527	-0.143296718080937\\
1303.86924616411	-0.337681287542173\\
1304.86991327552	-0.595859692988907\\
1305.87058038692	-0.86888675907668\\
1306.87124749833	-0.910804598809121\\
1307.87191460974	-0.862904825101626\\
1308.87258172115	-0.902531579528396\\
1309.87324883255	-0.840515563821005\\
1310.87391594396	-0.857973740260306\\
1311.87458305537	-0.780524281462761\\
1312.87525016678	-0.580509561475267\\
1313.87591727819	-0.262835995411804\\
1314.87658438959	0.238813531038718\\
1315.877251501	0.270373193376115\\
1316.87791861241	0.0851425187989198\\
1317.87858572382	0.0220676140192065\\
1318.87925283522	0.0233781408694554\\
1319.87991994663	0.0243953702239832\\
1320.88058705804	0.0218725575839673\\
1321.88125416945	0.0167242441504218\\
1322.88192128085	0.00946394047929281\\
1323.88258839226	0.00338143216954598\\
1324.88325550367	0.00663722517454407\\
1325.88392261508	0.0196447703241288\\
1326.88458972648	0.0342672759884321\\
1327.88525683789	0.0279538629320799\\
1328.8859239493	0.00721576097386812\\
1329.88659106071	0.00925008167439265\\
1330.88725817211	0.0330089181237481\\
1331.88792528352	0.0201337782405649\\
1332.88859239493	0.00438227578142109\\
1333.88925950634	0.0323255555606114\\
1334.88992661775	0.0136879755253843\\
1335.89059372915	0.0137583046036809\\
1336.89126084056	0.0282438569911986\\
1337.89192795197	0.00464791276266943\\
1338.89259506338	0.032281141924977\\
1339.89326217478	0.00312524188710049\\
1340.89392928619	0.0315913015027571\\
1341.8945963976	0.00546961574060815\\
1342.89526350901	0.0252867070508839\\
1343.89593062041	0.0162906396400721\\
1344.89659773182	0.00914764632438806\\
1345.89726484323	0.0321570967138091\\
1346.89793195464	0.00606525968110706\\
1347.89859906604	0.014324914639891\\
1348.89926617745	0.0317038906447413\\
1349.89993328886	0.0101543366645746\\
1350.90060040027	0.00448095636651075\\
1351.90126751167	0.0248757706180253\\
1352.90193462308	0.0293613793656899\\
1353.90260173449	0.012166776144103\\
1354.9032688459	0.00153889742202973\\
1355.9039359573	0.00903664971480595\\
1356.90460306871	0.0220157373082451\\
1357.90527018012	0.0298287393247961\\
1358.90593729153	0.0289609763474007\\
1359.90660440294	0.0218861020610468\\
1360.90727151434	0.0149072997868038\\
1361.90793862575	0.00964051654337933\\
1362.90860573716	0.00630134907067244\\
1363.90927284857	0.00453424509738326\\
1364.90993995997	0.00391700135879864\\
1365.91060707138	0.00424695683566285\\
1366.91127418279	0.00563731674537526\\
1367.9119412942	0.00842639426302771\\
1368.9126084056	0.0129323029886588\\
1369.91327551701	0.019057047907644\\
1370.91394262842	0.0257341671750635\\
1371.91460973983	0.0287377279234521\\
1372.91527685123	0.0239456492329597\\
1373.91594396264	0.0131964387120745\\
1374.91661107405	0.00191831889669787\\
1375.91727818546	0.00318084143178122\\
1376.91794529686	0.0166812275216337\\
1377.91861240827	0.0280156815094422\\
1378.91927951968	0.0178911610350404\\
1379.91994663109	0.00112014616498833\\
1380.9206137425	0.00858142588493376\\
1381.9212808539	0.0269360761179809\\
1382.92194796531	0.0158520266596684\\
1383.92261507672	0.000161956411453404\\
1384.92328218813	0.0191398174356047\\
1385.92394929953	0.0214885895268748\\
1386.92461641094	-0.000113828745725587\\
1387.92528352235	0.0191396811129387\\
1388.92595063376	0.0179998403373326\\
1389.92661774516	0.00115021669031286\\
1390.92728485657	0.0260881013448368\\
1391.92795196798	0.0048795930399726\\
1392.92861907939	0.0147088410794978\\
1393.92928619079	0.0163538282011804\\
1394.9299533022	0.00515226042137144\\
1395.93062041361	0.0227384664308301\\
1396.93128752502	0.00105734590431609\\
1397.93195463642	0.0246395607698523\\
1398.93262174783	0.000106970618226492\\
1399.93328885924	0.0244284425969538\\
1400.93395597065	0.000843062756933072\\
1401.93462308205	0.0221933963452975\\
1402.93529019346	0.00449900092658991\\
1403.93595730487	0.0158960275386282\\
1404.93662441628	0.0130080090513767\\
1405.93729152769	0.00506478012128\\
1406.93795863909	0.0237018863076283\\
1407.9386257505	-0.000628184351130488\\
1408.93929286191	0.0190106974839723\\
1409.93995997332	0.0129709378603301\\
1410.94062708472	0.000997783570987467\\
1411.94129419613	0.0232536693595225\\
1412.94196130754	0.00811547114156633\\
1413.94262841895	0.00259145062739263\\
1414.94329553035	0.0228846561796843\\
1415.94396264176	0.0104160428922095\\
1416.94462975317	-0.000783816830502873\\
1417.94529686458	0.0179615546695775\\
1418.94596397598	0.0192576365533359\\
1419.94663108739	0.00119384504649988\\
1420.9472981988	0.00441678056682586\\
1421.94796531021	0.020792161771944\\
1422.94863242161	0.0176656734084089\\
1423.94929953302	0.00201708905890643\\
1424.94996664443	0.000604140988755458\\
1425.95063375584	0.0148022820168796\\
1426.95130086724	0.022691001346973\\
1427.95196797865	0.0135121103941482\\
1428.95263509006	0.00140733557415498\\
1429.95330220147	-0.00128542505720062\\
1430.95396931288	0.00837511749026647\\
1431.95463642428	0.0184839180079719\\
1432.95530353569	0.0220652252017499\\
1433.9559706471	0.0158706647569283\\
1434.95663775851	0.00686534893526612\\
1435.95730486991	-3.32853098001826e-05\\
1436.95797198132	-0.00220653522318248\\
1437.95863909273	0.001485426388592\\
1438.95930620414	0.00760284663254149\\
1439.95997331554	0.0134694904301091\\
1440.96064042695	0.0179734802392196\\
1441.96130753836	0.020600328127327\\
1442.96197464977	0.0212872681537503\\
1443.96264176117	0.0202851673550431\\
1444.96330887258	0.0181258734196839\\
1445.96397598399	0.015866597867998\\
1446.9646430954	0.0139032241347082\\
1447.9653102068	0.0123762215840018\\
1448.96597731821	0.0113445431787129\\
1449.96664442962	0.0108221277585016\\
1450.96731154103	0.0108048484014575\\
1451.96797865244	0.0112796800747095\\
1452.96864576384	0.0122262103710411\\
1453.96931287525	0.0136096903897998\\
1454.96997998666	0.0153698210961305\\
1455.97064709807	0.017420424720348\\
1456.97131420947	0.0197046212417104\\
1457.97198132088	0.0232308242997445\\
1458.97264843229	0.059968239826212\\
1459.9733155437	0.0725239529352186\\
1460.9739826551	-0.0348300055376237\\
1461.97464976651	-0.68630897618582\\
1462.97531687792	-1.07641068053354\\
1463.97598398933	-1.39453968258514\\
1464.97665110073	-1.63979202644877\\
1465.97731821214	-1.93594229067713\\
1466.97798532355	-2.4070740493555\\
1467.97865243496	-1.93377406843428\\
1468.97931954636	-1.27054314474641\\
1469.97998665777	-0.739015538793385\\
1470.98065376918	-0.293489259386128\\
1471.98132088059	-0.0689545676660556\\
1472.98198799199	0.0086129081452664\\
1473.9826551034	0.0168751307962837\\
1474.98332221481	0.0150244731037017\\
1475.98398932622	0.0143752307033557\\
1476.98465643763	0.0142547493702687\\
1477.98532354903	0.0146354266063399\\
1478.98599066044	0.0155545024965002\\
1479.98665777185	0.0169777659077783\\
1480.98732488326	0.0185406531979283\\
1481.98799199466	0.0186281890170005\\
1482.98865910607	0.01643230241375\\
1483.98932621748	0.0130047070785625\\
1484.98999332889	0.0118590018829826\\
1485.99066044029	0.0152148928502725\\
1486.9913275517	0.0179896440081448\\
1487.99199466311	0.014191259939857\\
1488.99266177452	0.0115918697418537\\
1489.99332888592	0.0164222808989895\\
1490.99399599733	0.0152550497339334\\
1491.99466310874	0.0112742471354619\\
1492.99533022015	0.0167231069314262\\
1493.99599733155	-0.0180504798852878\\
1494.99666444296	-0.0765060606105149\\
1495.99733155437	-0.159252590707702\\
1496.99799866578	-0.266041888251062\\
1497.99866577718	-0.397285646464339\\
1498.99933288859	-0.568251546923651\\
1500	-0.733824703554459\\
};
\addlegendentry{$I_{1,s,e}$};
\end{axis}
\end{tikzpicture}%


==> u_funnel_2.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 9.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
separate axis lines,
grid=major,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0,
xmax=500,
xlabel={$t$},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=-5,
ymax=5,
legend style={draw=white!15!black,fill=white,legend cell align=left}
]
\addplot [color=black,solid,line width=2.0pt]
  table[row sep=crcr]{0	68.3330990951299\\
1.00066711140761	1.83944943406519\\
2.00133422281521	1.74288599368564\\
3.00200133422282	1.82989193230557\\
4.00266844563042	1.76022595923741\\
5.00333555703803	1.68293289169268\\
6.00400266844563	1.59797236271817\\
7.00466977985324	1.47407980305146\\
8.00533689126084	1.27746195821081\\
9.00600400266845	1.01032811395532\\
10.0066711140761	0.7050957030423\\
11.0073382254837	0.400453390466536\\
12.0080053368913	0.112614234674494\\
13.0086724482989	-0.161826430301462\\
14.0093395597065	-0.442649125321413\\
15.0100066711141	-1.11301552708431\\
16.0106737825217	-1.34345046152481\\
17.0113408939293	-1.32721483162927\\
18.0120080053369	-1.31165179348083\\
19.0126751167445	-1.29539969672171\\
20.0133422281521	-1.27832602065604\\
21.0140093395597	-1.26173789430284\\
22.0146764509673	-1.24624997706764\\
23.0153435623749	-1.23036096949572\\
24.0160106737825	-1.2147862105254\\
25.0166777851901	-1.19734819166882\\
26.0173448965977	-1.18027589353352\\
27.0180120080053	-1.16379011038056\\
28.0186791194129	-1.14599098618004\\
29.0193462308205	-1.12944503388281\\
30.0200133422282	-1.11117852024993\\
31.0206804536358	-1.09328190510948\\
32.0213475650434	-1.07623722177852\\
33.022014676451	-1.0589471517959\\
34.0226817878586	-1.04145985522761\\
35.0233488992662	-1.02353859074188\\
36.0240160106738	-1.00614025328821\\
37.0246831220814	-0.988667734448997\\
38.025350233489	-0.971264795833769\\
39.0260173448966	-0.956241429751703\\
40.0266844563042	-0.941640517480123\\
41.0273515677118	-0.928112746414238\\
42.0280186791194	-0.915104113833032\\
43.028685790527	-0.902671417087791\\
44.0293529019346	-0.890108536162528\\
45.0300200133422	-0.877250919643507\\
46.0306871247498	-0.8611827175712\\
47.0313542361574	-0.82604641677473\\
48.032021347565	-0.61771455010076\\
49.0326884589727	0.876324731564883\\
50.0333555703803	1.69201714401091\\
51.0340226817879	2.14630790012171\\
52.0346897931955	2.55767584540997\\
53.0353569046031	2.8963613634015\\
54.0360240160107	3.01493306049677\\
55.0366911274183	2.92727338953977\\
56.0373582388259	2.78577246731296\\
57.0380253502335	2.62899380734302\\
58.0386924616411	2.06627855534535\\
59.0393595730487	1.41908402318258\\
60.0400266844563	0.793445770259876\\
61.0406937958639	0.259106450501194\\
62.0413609072715	-0.113551736025128\\
63.0420280186791	-0.292081013974418\\
64.0426951300867	-0.399090752940322\\
65.0433622414943	-0.388443657246609\\
66.0440293529019	-0.40330296183015\\
67.0446964643095	-0.399921833783005\\
68.0453635757171	-0.402956509246131\\
69.0460306871248	-0.392634391533653\\
70.0466977985323	-0.353803973778048\\
71.04736490994	-0.312204677949691\\
72.0480320213476	-0.302205218296506\\
73.0486991327552	-0.336190543553998\\
74.0493662441628	-0.369827986146651\\
75.0500333555704	-0.378883161605786\\
76.050700466978	-0.365851820091182\\
77.0513675783856	-0.354801222088457\\
78.0520346897932	-0.357219467748151\\
79.0527018012008	-0.365181124636975\\
80.0533689126084	-0.337448012995867\\
81.054036024016	-0.273701900072397\\
82.0547031354236	-0.32298698466751\\
83.0553702468312	-0.299568248285675\\
84.0560373582388	-0.334058819238247\\
85.0567044696464	-0.267622009072464\\
86.057371581054	-0.257874325822104\\
87.0580386924616	-0.255204068147216\\
88.0587058038692	-0.259952506278062\\
89.0593729152769	-0.324952248917818\\
90.0600400266845	-0.257094565256672\\
91.0607071380921	-0.325181485669027\\
92.0613742494997	-0.302931778919196\\
93.0620413609073	-0.301304730380886\\
94.0627084723149	-0.314141629206311\\
95.0633755837225	-0.235482373063964\\
96.0640426951301	-0.309598341113173\\
97.0647098065377	-0.2840557821854\\
98.0653769179453	-0.282890124850535\\
99.0660440293529	-0.298521953834338\\
100.066711140761	-0.221195606616118\\
101.067378252168	-0.276079118579534\\
102.068045363576	-0.290459901349272\\
103.068712474983	-0.268553802215696\\
104.069379586391	-0.212911368655196\\
105.070046697799	-0.273706690102437\\
106.070713809206	-0.279961119394559\\
107.071380920614	-0.27893336158195\\
108.072048032021	-0.222671439596003\\
109.072715143429	-0.264584093569922\\
110.073382254837	-0.22335703329722\\
111.074049366244	-0.233341500808459\\
112.074716477652	-0.261086829729663\\
113.075383589059	-0.20561159858498\\
114.076050700467	-0.192055289986653\\
115.076717811875	-0.190292457481676\\
116.077384923282	-0.24204622962949\\
117.07805203469	-0.186459728806205\\
118.078719146097	-0.206853434986701\\
119.079386257505	-0.187296582791229\\
120.080053368913	-0.214437713231188\\
121.08072048032	-0.185357912453983\\
122.081387591728	-0.203533300505161\\
123.082054703135	-0.178632496355921\\
124.082721814543	-0.214300602301827\\
125.083388925951	-0.170942589435358\\
126.084056037358	-0.176726595564461\\
127.084723148766	-0.169765134359987\\
128.085390260173	-0.22672945375531\\
129.086057371581	-0.180299441546783\\
130.086724482989	-0.170553121179332\\
131.087391594396	-0.200718681876247\\
132.088058705804	-0.18417248580677\\
133.088725817211	-0.215364986654409\\
134.089392928619	-0.210764748418001\\
135.090060040027	-0.199593982970687\\
136.090727151434	-0.157580925134759\\
137.091394262842	-0.170528161618228\\
138.09206137425	-0.176948187406507\\
139.092728485657	-0.149076969914507\\
140.093395597065	-0.191907564445002\\
141.094062708472	-0.146485491078765\\
142.09472981988	-0.143211961479662\\
143.095396931288	-0.149629899747212\\
144.096064042695	-0.192404333552332\\
145.096731154103	-0.148203330558266\\
146.09739826551	-0.137096422651702\\
147.098065376918	-0.139639150816653\\
148.098732488326	-0.179672415194273\\
149.099399599733	-0.133999507033924\\
150.100066711141	-0.161251611766331\\
151.100733822548	-0.160745926671695\\
152.101400933956	-0.131610673191949\\
153.102068045364	-0.164392211551306\\
154.102735156771	-0.125901242637078\\
155.103402268179	-0.133261142897504\\
156.104069379586	-0.124645397925018\\
157.104736490994	-0.140973858701578\\
158.105403602402	-0.147175301628589\\
159.106070713809	-0.162432288524951\\
160.106737825217	-0.15047988401565\\
161.107404936624	-0.160155579944484\\
162.108072048032	-0.137463487389019\\
163.10873915944	-0.136245479054196\\
164.109406270847	-0.113336709725521\\
165.110073382255	-0.120108058456283\\
166.110740493662	-0.111352229513559\\
167.11140760507	-0.126559635145415\\
168.112074716478	-0.135927104493908\\
169.112741827885	-0.138103302919257\\
170.113408939293	-0.117138133175128\\
171.1140760507	-0.117645207274798\\
172.114743162108	-0.138652581326754\\
173.115410273516	-0.120350598625549\\
174.116077384923	-0.127431758404832\\
175.116744496331	-0.100403545136996\\
176.117411607738	-0.100221004522656\\
177.118078719146	-0.0973718817689219\\
178.118745830554	-0.112139213771844\\
179.119412941961	-0.126948945049076\\
180.120080053369	-0.105693037702651\\
181.120747164777	-0.0953146974861854\\
182.121414276184	-0.104281774258027\\
183.122081387592	-0.0980383831192153\\
184.122748498999	-0.0914896616547995\\
185.123415610407	-0.123414461931862\\
186.124082721815	-0.0875581429279504\\
187.124749833222	-0.113290248502979\\
188.12541694463	-0.120417194479217\\
189.126084056037	-0.118818467006584\\
190.126751167445	-0.10555656655137\\
191.127418278853	-0.0826810801481443\\
192.12808539026	-0.112670756785472\\
193.128752501668	-0.0988419793994441\\
194.129419613075	-0.0885993636296493\\
195.130086724483	-0.0989182905146152\\
196.130753835891	-0.0987769570107396\\
197.131420947298	-0.0912920631643304\\
198.132088058706	-0.0776758355763712\\
199.132755170113	-0.0891242015956702\\
200.133422281521	-0.0774951235906724\\
201.134089392929	-0.0897170863790845\\
202.134756504336	-0.0836656922653807\\
203.135423615744	-0.0605936381194022\\
204.136090727151	-0.0577763605614533\\
205.136757838559	-0.0435914165494031\\
206.137424949967	-0.0556817518042838\\
207.138092061374	-0.0436358597708526\\
208.138759172782	-0.035073856713184\\
209.139426284189	-0.0343456891740698\\
210.140093395597	-0.01707576211232\\
211.140760507005	0.0291627041308734\\
212.141427618412	0.0416401309005938\\
213.14209472982	0.0573448405394739\\
214.142761841227	-0.0172908759946626\\
215.143428952635	-0.917353707801423\\
216.144096064043	-3.02389130554315\\
217.14476317545	-2.98287500386435\\
218.145430286858	-2.98626309889328\\
219.146097398266	-2.9168268410782\\
220.146764509673	-2.58226296226684\\
221.147431621081	-2.26094350105624\\
222.148098732488	-1.64348178522146\\
223.148765843896	-1.07743981935521\\
224.149432955304	-0.520038738748605\\
225.150100066711	-0.196982953581101\\
226.150767178119	-0.0220075526357636\\
227.151434289526	0.0107640075075375\\
228.152101400934	0.0104966514494593\\
229.152768512342	0.0111163304807407\\
230.153435623749	0.00790515298153152\\
231.154102735157	0.0122987370230494\\
232.154769846564	0.0101158641043974\\
233.155436957972	0.00786022080546531\\
234.15610406938	0.011217776005075\\
235.156771180787	0.0123372731007363\\
236.157438292195	0.00959940887472487\\
237.158105403602	0.00783998747692651\\
238.15877251501	0.00876546865679368\\
239.159439626418	0.0105836069637625\\
240.160106737825	0.0118448949029965\\
241.160773849233	0.012335347086014\\
242.16144096064	0.0122924087399766\\
243.162108072048	0.0120832343906756\\
244.162775183456	0.0119815430186076\\
245.163442294863	0.0120596698355725\\
246.164109406271	0.0121736953347138\\
247.164776517678	0.0120310639823204\\
248.165443629086	0.0113315357777726\\
249.166110740494	0.00998006413054811\\
250.166777851901	0.00833755008581036\\
251.167444963309	0.0079152672488471\\
252.168112074716	0.00963422686771379\\
253.168779186124	0.0117589050844473\\
254.169446297532	0.010610868250714\\
255.170113408939	0.00786786683726017\\
256.170780520347	0.00926378139170555\\
257.171447631755	0.0116221460528854\\
258.172114743162	0.00864039402842883\\
259.17278185457	0.00886162359094607\\
260.173448965977	0.0113248217756506\\
261.174116077385	0.00770447372703298\\
262.174783188793	0.0105763996924187\\
263.1754503002	0.00902766617032912\\
264.176117411608	0.00928030153047039\\
265.176784523015	0.00970739674794324\\
266.177451634423	0.00888458444943406\\
267.178118745831	0.0094865776473995\\
268.178785857238	0.00934212825067171\\
269.179452968646	0.0084375201047536\\
270.180120080053	0.0104826932983127\\
271.180787191461	0.00733463062917973\\
272.181454302869	0.0102551432282423\\
273.182121414276	0.00888870297879383\\
274.182788525684	0.00756572832568274\\
275.183455637091	0.0102771871254148\\
276.184122748499	0.00891023743030738\\
277.184789859907	0.00713395778858967\\
278.185456971314	0.00912126296607149\\
279.186124082722	0.0101340063978698\\
280.186791194129	0.00823125576629331\\
281.187458305537	0.00696952813577581\\
282.188125416945	0.00804137678535816\\
283.188792528352	0.00946671566600257\\
284.18945963976	0.00974817968489513\\
285.190126751167	0.00868225051199494\\
286.190793862575	0.00752871815737337\\
287.191460973983	0.00682202208716602\\
288.19212808539	0.00670671982341715\\
289.192795196798	0.00707790188481934\\
290.193462308205	0.00752051775478259\\
291.194129419613	0.00786439461804329\\
292.194796531021	0.00807321276381846\\
293.195463642428	0.00815057687593603\\
294.196130753836	0.00811017649867435\\
295.196797865243	0.00796071529317108\\
296.197464976651	0.00770301897639735\\
297.198132088059	0.0073379689569489\\
298.198799199466	0.00688282062058059\\
299.199466310874	0.00639177282204001\\
300.200133422282	0.00600931885535398\\
301.200800533689	0.0049187201165542\\
302.201467645097	-0.0245002931250579\\
303.202134756504	-0.126313559089037\\
304.202801867912	-0.311668174430197\\
305.20346897932	-0.57538730237245\\
306.204136090727	-0.869128924251883\\
307.204803202135	-1.07885991879051\\
308.205470313542	-1.01758350071052\\
309.20613742495	-1.02028304553491\\
310.206804536358	-1.02137917868309\\
311.207471647765	-0.98492896246851\\
312.208138759173	-0.895682911474825\\
313.20880587058	-0.710638223314084\\
314.209472981988	-0.401621317971403\\
315.210140093396	0.0446798534730548\\
316.210807204803	0.282448522403816\\
317.211474316211	0.124520420525619\\
318.212141427618	0.0600585552441154\\
319.212808539026	0.0182034704458749\\
320.213475650434	0.0251010250021224\\
321.214142761841	0.0277752288557434\\
322.214809873249	0.0281545257267813\\
323.215476984656	0.0264127962074711\\
324.216144096064	0.0222958165068975\\
325.216811207472	0.0156885872414341\\
326.217478318879	0.00774806136229973\\
327.218145430287	0.0047406819984623\\
328.218812541694	0.0126789165752923\\
329.219479653102	0.0276860157050111\\
330.22014676451	0.0336878535257708\\
331.220813875917	0.0175857487527564\\
332.221480987325	0.00446728550733896\\
333.222148098732	0.0228897073042185\\
334.22281521014	0.0311302510444142\\
335.223482321548	0.00609802804722367\\
336.224149432955	0.0195946833703178\\
337.224816544363	0.0285447906372773\\
338.225483655771	0.00416665451467819\\
339.226150767178	0.0324284965809929\\
340.226817878586	0.00843820457107355\\
341.227484989993	0.0254591506474084\\
342.228152101401	0.012725421890943\\
343.228819212809	0.0242181019755484\\
344.229486324216	0.0100917020768194\\
345.230153435624	0.0295785562672899\\
346.230820547031	0.00366998303078931\\
347.231487658439	0.0311567775455624\\
348.232154769847	0.011139081708444\\
349.232821881254	0.0134355871292696\\
350.233488992662	0.0316744885661985\\
351.234156104069	0.00817507886248687\\
352.234823215477	0.0114558351975193\\
353.235490326885	0.0310459540620999\\
354.236157438292	0.0190279056211992\\
355.2368245497	0.00338675290586466\\
356.237491661107	0.0131169661238117\\
357.238158772515	0.0284304711207926\\
358.238825883923	0.0285380828827752\\
359.23949299533	0.0154821041623278\\
360.240160106738	0.00510964862534054\\
361.240827218145	0.00317678990262661\\
362.241494329553	0.00959143542374313\\
363.242161440961	0.0171236159346397\\
364.242828552368	0.0230289280566282\\
365.243495663776	0.0267346848071388\\
366.244162775183	0.0286013694206909\\
367.244829886591	0.029294656071393\\
368.245496997999	0.0293523915932433\\
369.246164109406	0.0289497876568423\\
370.246831220814	0.0278434580527295\\
371.247498332221	0.0254938310528709\\
372.248165443629	0.0213444704092001\\
373.248832555037	0.0152342556507715\\
374.249499666444	0.00791863311898465\\
375.250166777852	0.00225892242168637\\
376.25083388926	0.00438171323683966\\
377.251501000667	0.0137040153588554\\
378.252168112075	0.0254023069968056\\
379.252835223482	0.0272736638653701\\
380.25350233489	0.0150693447146874\\
381.254169446298	0.00205324983092289\\
382.254836557705	0.00929491946204131\\
383.255503669113	0.0261826384928963\\
384.25617078052	0.0214462793063368\\
385.256837891928	0.00279578511678222\\
386.257505003336	0.011091398572377\\
387.258172114743	0.0277314572439052\\
388.258839226151	0.0102097443108387\\
389.259506337558	0.00579665623538436\\
390.260173448966	0.0272361879616706\\
391.260840560374	0.00936432662714963\\
392.261507671781	0.00884778322959718\\
393.262174783189	0.0259507466133673\\
394.262841894596	0.0015820274082847\\
395.263509006004	0.0213672981189918\\
396.264176117412	0.0123633471643403\\
397.264843228819	0.0100712391365439\\
398.265510340227	0.0211108892476745\\
399.266177451634	0.00379465861352857\\
400.266844563042	0.0246719693713314\\
401.26751167445	0.00174422585507277\\
402.268178785857	0.0252421330228784\\
403.268845897265	0.00171063324346098\\
404.269513008672	0.0241090498029184\\
405.27018012008	0.0037369820976487\\
406.270847231488	0.0199890212466166\\
407.271514342895	0.00980841367041934\\
408.272181454303	0.0111517364684323\\
409.27284856571	0.020172835630098\\
410.273515677118	0.000861186989250863\\
411.274182788526	0.0243930369859971\\
412.274849899933	0.00636013631951909\\
413.275517011341	0.0100064222479711\\
414.276184122748	0.0235319531633298\\
415.276851234156	0.00152539904012839\\
416.277518345564	0.0140427634614522\\
417.278185456971	0.021960686172914\\
418.278852568379	0.00161871106417591\\
419.279519679787	0.0110350934640447\\
420.280186791194	0.0241604978009963\\
421.280853902602	0.00689657022763942\\
422.281521014009	0.00212993940667381\\
423.282188125417	0.0196817454438155\\
424.282855236825	0.0200118756757145\\
425.283522348232	0.00352653800796\\
426.28418945964	0.00261262383602583\\
427.284856571047	0.0177557139855164\\
428.285523682455	0.0228348390005827\\
429.286190793863	0.00998509395817429\\
430.28685790527	-0.000235794060917778\\
431.287525016678	0.00506583225206121\\
432.288192128085	0.0171897256946524\\
433.288859239493	0.0230858784058171\\
434.289526350901	0.0163369766098439\\
435.290193462308	0.00588803588199666\\
436.290860573716	-0.000507152144798786\\
437.291527685123	0.00158896850040379\\
438.292194796531	0.00951833727077232\\
439.292861907939	0.0171804438829904\\
440.293529019346	0.0217995701991637\\
441.294196130754	0.0217830173605438\\
442.294863242161	0.017246428262567\\
443.295530353569	0.0116707520831581\\
444.296197464977	0.00657332531690233\\
445.296864576384	0.00263513057572989\\
446.297531687792	0.000100704268930716\\
447.298198799199	-0.00108475889297627\\
448.298865910607	-0.00116422608616627\\
449.299533022015	-0.000475873892971263\\
450.300200133422	0.000621294265458285\\
451.30086724483	0.0017316904770591\\
452.301534356237	0.00259960592411856\\
453.302201467645	0.0032121646869822\\
454.302868579053	0.00363773999230781\\
455.30353569046	0.00406050054231408\\
456.304202801868	0.00495123604119473\\
457.304869913276	0.0096756989171444\\
458.305537024683	0.0337166250021597\\
459.306204136091	0.0793469051667875\\
460.306871247498	0.0173785325262997\\
461.307538358906	-0.625360091157129\\
462.308205470314	-0.971821587965134\\
463.308872581721	-1.31629142932417\\
464.309539693129	-1.57345459629012\\
465.310206804536	-1.80879054628607\\
466.310873915944	-2.21425841521911\\
467.311541027352	-2.08338582850885\\
468.312208138759	-1.41951173958818\\
469.312875250167	-0.839409556588897\\
470.313542361574	-0.357255811243063\\
471.314209472982	-0.0890728682179178\\
472.31487658439	-0.00107418792695153\\
473.315543695797	0.0174131516544371\\
474.316210807205	0.015083636111009\\
475.316877918612	0.014458517838456\\
476.31754503002	0.0143741709209433\\
477.318212141428	0.0148082640166228\\
478.318879252835	0.0157801884581752\\
479.319546364243	0.0172083187571534\\
480.32021347565	0.0185842215395666\\
481.320880587058	0.0182118487720412\\
482.321547698466	0.0157123760129835\\
483.322214809873	0.0123312369975304\\
484.322881921281	0.0119489080853408\\
485.323549032688	0.0156305879920992\\
486.324216144096	0.0176492819071487\\
487.324883255504	0.0133691927743242\\
488.325550366911	0.0117559313278736\\
489.326217478319	0.0167790424612908\\
490.326884589726	0.0144205629346789\\
491.327551701134	0.0114270716751524\\
492.328218812542	0.0168458683763506\\
493.328885923949	0.0119999271720789\\
494.329553035357	0.0139719486848637\\
495.330220146765	0.014280343592554\\
496.330887258172	0.0120135241913039\\
497.33155436958	0.0150125158055552\\
498.332221480987	0.0114868697246914\\
499.332888592395	0.014545325095338\\
500.333555703803	0.0120771205908274\\
501.33422281521	0.0128901019708643\\
502.334889926618	0.0139051438875002\\
503.335557038025	0.0103350045147035\\
504.336224149433	0.0150404656400386\\
505.336891260841	0.0112036947389781\\
506.337558372248	0.0113976714148406\\
507.338225483656	0.0147019999269446\\
508.338892595063	0.0109843450005668\\
509.339559706471	0.0103746542041786\\
510.340226817879	0.0138010528929059\\
511.340893929286	0.0128866397779163\\
512.341561040694	0.00979514154620303\\
513.342228152101	0.0101854399414532\\
514.342895263509	0.0127380123536989\\
515.343562374917	0.0135168336528904\\
516.344229486324	0.0115899008041053\\
517.344896597732	0.00962204858902926\\
518.345563709139	0.0089711656262268\\
519.346230820547	0.00992730040033837\\
520.346897931955	0.0111977704017318\\
521.347565043362	0.0121279287348675\\
522.34823215477	0.0125401679766173\\
523.348899266177	0.0124746669464126\\
524.349566377585	0.0120920382089147\\
525.350233488993	0.0116261924972118\\
526.3509006004	0.0112605911299718\\
527.351567711808	0.0110297757717137\\
528.352234823215	0.0109386452337575\\
529.352901934623	0.0109768321482632\\
530.353569046031	0.0111179793029156\\
531.354236157438	0.0112961742509621\\
532.354903268846	0.0113192877281975\\
533.355570380254	0.0110500695079335\\
534.356237491661	0.0104254229121856\\
535.356904603069	0.00948408947297767\\
536.357571714476	0.00840268208832836\\
537.358238825884	0.00760985093871842\\
538.358905937292	0.00783879494975693\\
539.359573048699	0.0088614163331214\\
540.360240160107	0.0100221187645859\\
541.360907271514	0.0100166612626408\\
542.361574382922	0.00865694646091959\\
543.36224149433	0.00723213210790141\\
544.362908605737	0.00766671875471241\\
545.363575717145	0.00919165578379683\\
546.364242828552	0.00935046313664763\\
547.36490993996	0.00762316810436148\\
548.365577051368	0.00696715076175204\\
549.366244162775	0.00853167340951918\\
550.366911274183	0.00845000834890714\\
551.36757838559	-0.00444110295101379\\
552.368245496998	-0.0746552912022811\\
553.368912608406	-0.227736099791539\\
554.369579719813	-0.4628347683756\\
555.370246831221	-0.743887184790935\\
556.370913942628	-0.959414234104653\\
557.371581054036	-0.892939583844188\\
558.372248165444	-0.873588769751203\\
559.372915276851	-0.891423114169583\\
560.373582388259	-0.910699242255096\\
561.374249499666	-0.834828643847318\\
562.374916611074	-0.685014723090156\\
563.375583722482	-0.419413727760963\\
564.376250833889	-0.0314809604973518\\
565.376917945297	0.568713785392899\\
566.377585056704	0.12578400827783\\
567.378252168112	0.0664781570880561\\
568.37891927952	0.0316783129211254\\
569.379586390927	0.0238886855779294\\
570.380253502335	0.0236059983068122\\
571.380920613743	0.0257087701648882\\
572.38158772515	0.030094615297184\\
573.382254836558	0.0352571010594659\\
574.382921947965	0.0353722027827709\\
575.383589059373	0.0271172044859126\\
576.384256170781	0.0126452277183896\\
577.384923282188	0.00358275168833933\\
578.385590393596	0.0160635147387537\\
579.386257505003	0.0346901863070583\\
580.386924616411	0.0234091529071286\\
581.387591727819	0.00322381920094593\\
582.388258839226	0.0229245373877278\\
583.388925950634	0.0294884923864522\\
584.389593062041	0.00306801945579036\\
585.390260173449	0.0281751900434187\\
586.390927284857	0.0176054612029404\\
587.391594396264	0.0126509761166589\\
588.392261507672	0.028079496407\\
589.392928619079	0.00656666141249047\\
590.393595730487	0.0300830246727475\\
591.394262841895	0.00705801886047343\\
592.394929953302	0.0260552764309204\\
593.39559706471	0.0145682324628763\\
594.396264176117	0.0135259339352186\\
595.396931287525	0.0298817261376466\\
596.397598398933	0.00268895278687089\\
597.39826551034	0.0241045159001808\\
598.398932621748	0.0248012142462205\\
599.399599733155	0.00250956487374165\\
600.400266844563	0.0185413398662207\\
601.400933955971	0.0316674874895008\\
602.401601067378	0.0132738725083703\\
603.402268178786	0.00193859966462561\\
604.402935290193	0.0153534217127616\\
605.403602401601	0.0293982084008986\\
606.404269513009	0.0282389117133677\\
607.404936624416	0.0157392178613372\\
608.405603735824	0.0053760975506789\\
609.406270847231	0.00154402988237361\\
610.406937958639	0.0047855051253713\\
611.407605070047	0.010718306714956\\
612.408272181454	0.0158557253394797\\
613.408939292862	0.0194430584745516\\
614.40960640427	0.0214313243963219\\
615.410273515677	0.0219906803187673\\
616.410940627085	0.0212226648427383\\
617.411607738492	0.0190767573504102\\
618.4122748499	0.0154431480386015\\
619.412941961308	0.0104053920536817\\
620.413609072715	0.00464413669071226\\
621.414276184123	0.00092647535889326\\
622.41494329553	0.00338090340419209\\
623.415610406938	0.0117716408490265\\
624.416277518346	0.0230291674213652\\
625.416944629753	0.0284845107446437\\
626.417611741161	0.0195999615642566\\
627.418278852568	0.00477854068792313\\
628.418945963976	0.00269802835621985\\
629.419613075384	0.0183094392442937\\
630.420280186791	0.0273963191833664\\
631.420947298199	0.0112003933306929\\
632.421614409606	0.00132939738531218\\
633.422281521014	0.0202558341143698\\
634.422948632422	0.0229477600828086\\
635.423615743829	0.00112276613473394\\
636.424282855237	0.0141707022334091\\
637.424949966644	0.0243312114811736\\
638.425617078052	0.000603673985557665\\
639.42628418946	0.0180821053774166\\
640.426951300867	0.0180179715866732\\
641.427618412275	0.00199368817932453\\
642.428285523682	0.0265418657758021\\
643.42895263509	0.00199381661860291\\
644.429619746498	0.0196565745405764\\
645.430286857905	0.0103591134455348\\
646.430953969313	0.0120928719336485\\
647.43162108072	0.0156782893462888\\
648.432288192128	0.008497514354995\\
649.432955303536	0.0170122292502843\\
650.433622414943	0.00867697432394652\\
651.434289526351	0.014691645033841\\
652.434956637759	0.0125535948703369\\
653.435623749166	0.00863286169813291\\
654.436290860574	0.0198674114266742\\
655.436957971981	0.000509738441767932\\
656.437625083389	0.0249072342671502\\
657.438292194797	0.00182384529478062\\
658.438959306204	0.0156403372586678\\
659.439626417612	0.0165364395697137\\
660.440293529019	-0.000314127461116486\\
661.440960640427	0.0225293797394022\\
662.441627751835	0.00971144172623593\\
663.442294863242	0.00216652958595641\\
664.44296197465	0.023053440645681\\
665.443629086057	0.0101947131527842\\
666.444296197465	-0.000104539084627267\\
667.444963308873	0.0194825562600597\\
668.44563042028	0.0175382375653265\\
669.446297531688	-0.000150692731132685\\
670.446964643095	0.00777956739382606\\
671.447631754503	0.0228245283673821\\
672.448298865911	0.0136888961742762\\
673.448965977318	-0.000643363297034436\\
674.449633088726	0.00543782137779539\\
675.450300200133	0.0198808719092799\\
676.450967311541	0.0203845391142827\\
677.451634422949	0.0068502545644587\\
678.452301534356	-0.00170597613762526\\
679.452968645764	0.00483733586796204\\
680.453635757171	0.0165659739910971\\
681.454302868579	0.0224140833594043\\
682.454969979987	0.0166110010210014\\
683.455637091394	0.00655280476539973\\
684.456304202802	-0.000707460806810393\\
685.456971314209	-0.00133342643795574\\
686.457638425617	0.0050090337263435\\
687.458305537025	0.012517470812217\\
688.458972648432	0.0184980483967945\\
689.45963975984	0.0214800551571041\\
690.460306871248	0.0208285658102252\\
691.460973982655	0.0170315180820514\\
692.461641094063	0.0125831847661717\\
693.46230820547	0.00843799235678203\\
694.462975316878	0.00499406135862848\\
695.463642428286	0.00237899749711174\\
696.464309539693	0.000551282607795177\\
697.464976651101	-0.000622291681515662\\
698.465643762508	-0.00130452656716005\\
699.466310873916	-0.00164546944516909\\
700.466977985324	-0.00175030922491033\\
701.467645096731	-0.00166584313282579\\
702.468312208139	-0.00137815756351843\\
703.468979319546	-0.000822088135610795\\
704.469646430954	9.51923313549853e-05\\
705.470313542362	0.00146089805859864\\
706.470980653769	0.00331090577059372\\
707.471647765177	0.00537964129981995\\
708.472314876584	0.029375389192293\\
709.472981987992	0.0743313779815019\\
710.4736490994	0.0555845563973944\\
711.474316210807	-0.448750165376048\\
712.474983322215	-0.899220259802769\\
713.475650433622	-1.26292929954252\\
714.47631754503	-1.5712808320372\\
715.476984656438	-1.77928595694603\\
716.477651767845	-2.12358315710794\\
717.478318879253	-2.24542398625045\\
718.47898599066	-1.62542716232947\\
719.479653102068	-1.0265883696407\\
720.480320213476	-0.504350598367233\\
721.480987324883	-0.176447184678344\\
722.481654436291	-0.0137126569468789\\
723.482321547698	0.0235793722255136\\
724.482988659106	0.0216167292238542\\
725.483655770514	0.0200369841639718\\
726.484322881921	0.0186769581849926\\
727.484989993329	0.0178557854166178\\
728.485657104736	0.0176062697481504\\
729.486324216144	0.0179053050875134\\
730.486991327552	0.0187074165884286\\
731.487658438959	0.0198349045073722\\
732.488325550367	0.020454181665148\\
733.488992661775	0.0193661352804852\\
734.489659773182	0.0166233994917686\\
735.49032688459	0.0135571983996407\\
736.490993995997	0.0140574711053464\\
737.491661107405	0.0178063859540519\\
738.492328218813	0.0190006548929362\\
739.49299533022	0.0145407834882565\\
740.493662441628	0.0136697166383114\\
741.494329553035	0.0185633266318513\\
742.494996664443	0.0155978614454603\\
743.495663775851	0.0132144107638106\\
744.496330887258	0.0183650271914219\\
745.496997998666	0.0132513234810553\\
746.497665110073	0.0157528453486373\\
747.498332221481	0.0154264360145382\\
748.498999332889	0.0137586310185772\\
749.499666444296	0.0161429221568116\\
750.500333555704	0.0131969270972466\\
751.501000667111	0.0156117516562217\\
752.501667778519	0.0138101870297806\\
753.502334889927	0.0138717225267812\\
754.503002001334	0.0155936685527361\\
755.503669112742	0.011509163852634\\
756.504336224149	0.0161335294593615\\
757.505003335557	0.012958626062909\\
758.505670446965	0.0122193660612053\\
759.506337558372	0.0158759702080599\\
760.50700466978	0.0127883213215875\\
761.507671781187	0.0111806411407435\\
762.508338892595	0.0145197794973503\\
763.509006004003	0.014664838324313\\
764.50967311541	0.0115289557066662\\
765.510340226818	0.0108016289117937\\
766.511007338225	0.0131482147131562\\
767.511674449633	0.0146418498044501\\
768.512341561041	0.0135562044442478\\
769.513008672448	0.0115311003804386\\
770.513675783856	0.0102260999503846\\
771.514342895264	0.0102384205236639\\
772.515010006671	0.0112345257694879\\
773.515677118079	0.0122180480124211\\
774.516344229486	0.0129048201266794\\
775.517011340894	0.0132444779806358\\
776.517678452302	0.0133037294210652\\
777.518345563709	0.0131947599846269\\
778.519012675117	0.0130261550927586\\
779.519679786524	0.0128689054639512\\
780.520346897932	0.0127432792914577\\
781.52101400934	0.0126204844778542\\
782.521681120747	0.0124345328560904\\
783.522348232155	0.0121031879937735\\
784.523015343562	0.0115594633241211\\
785.52368245497	0.0107844194158002\\
786.524349566378	0.00984254549619053\\
787.525016677785	0.00892342314718219\\
788.525683789193	0.00858733078241227\\
789.5263509006	0.00911282772558141\\
790.527018012008	0.0101718103826984\\
791.527685123416	0.0111324933593761\\
792.528352234823	0.0107726497918881\\
793.529019346231	0.00934805715477164\\
794.529686457638	0.00808495414512096\\
795.530353569046	0.00865825972218463\\
796.531020680454	0.0101265674147948\\
797.531687791861	0.0101706432674487\\
798.532354903269	0.00845971161071058\\
799.533022014676	0.0077792980470265\\
800.533689126084	0.00875363957645221\\
801.534356237492	-0.00680461911749226\\
802.535023348899	-0.088472617973636\\
803.535690460307	-0.249418672195498\\
804.536357571714	-0.492493280699987\\
805.537024683122	-0.774738402052329\\
806.53769179453	-0.956308536218704\\
807.538358905937	-0.873000100015579\\
808.539026017345	-0.908624396577117\\
809.539693128752	-0.887258016039761\\
810.54036024016	-0.91781790905681\\
811.541027351568	-0.840684938437333\\
812.541694462975	-0.674535557115893\\
813.542361574383	-0.401003670800711\\
814.543028685791	0.00154847328701142\\
815.543695797198	0.308055637653902\\
816.544362908606	0.13794337861815\\
817.545030020013	0.0668041764061398\\
818.545697131421	0.0182237595720632\\
819.546364242829	0.0245206404640822\\
820.547031354236	0.0260239858369899\\
821.547698465644	0.0249041245998094\\
822.548365577051	0.0211992189375998\\
823.549032688459	0.0149451520074623\\
824.549699799867	0.0072916052372726\\
825.550366911274	0.0044588720293401\\
826.551034022682	0.0123218138635868\\
827.551701134089	0.0277318849903478\\
828.552368245497	0.0356136752014255\\
829.553035356905	0.0199563415392248\\
830.553702468312	0.00383670790905844\\
831.55436957972	0.0211114860081738\\
832.555036691127	0.0337511796482184\\
833.555703802535	0.00787868483350937\\
834.556370913943	0.0171400735596663\\
835.55703802535	0.0315349691927206\\
836.557705136758	0.00340934885408331\\
837.558372248165	0.0318252253937036\\
838.559039359573	0.0105568825851932\\
839.559706470981	0.0236440046311284\\
840.560373582388	0.0149729309426942\\
841.561040693796	0.022688386376525\\
842.561707805203	0.011563396326557\\
843.562374916611	0.0291366848200018\\
844.563042028019	0.00337470369776479\\
845.563709139426	0.0322863677370767\\
846.564376250834	0.0105659409713236\\
847.565043362241	0.0132676966462201\\
848.565710473649	0.0325573145030086\\
849.566377585057	0.00854541968038812\\
850.567044696464	0.00977789616214067\\
851.567711807872	0.0308894792248296\\
852.56837891928	0.0217019779882745\\
853.569046030687	0.00384507312182172\\
854.569713142095	0.00926610233067868\\
855.570380253502	0.0256814949993782\\
856.57104736491	0.0313903461412102\\
857.571714476318	0.0210267551053978\\
858.572381587725	0.0091050508211201\\
859.573048699133	0.00254097072783055\\
860.57371581054	0.00313894974995088\\
861.574382921948	0.00869885494630024\\
862.575050033356	0.0142145534845391\\
863.575717144763	0.0183673696861306\\
864.576384256171	0.0209025307600558\\
865.577051367578	0.0219378435920258\\
866.577718478986	0.021609688715775\\
867.578385590394	0.019922088524268\\
868.579052701801	0.0167739031470007\\
869.579719813209	0.0121653355063791\\
870.580386924616	0.00655596025671451\\
871.581054036024	0.00175673890331231\\
872.581721147432	0.0023627268384512\\
873.582388258839	0.00918453238844223\\
874.583055370247	0.0200828706172764\\
875.583722481654	0.028804123392029\\
876.584389593062	0.0236940998745366\\
877.58505670447	0.00934729115183148\\
878.585723815877	0.00108422420747058\\
879.586390927285	0.0132200584552569\\
880.587058038692	0.0281424008630687\\
881.5877251501	0.0176758457020003\\
882.588392261508	0.000762618544278179\\
883.589059372915	0.0138298871515427\\
884.589726484323	0.0272714086560744\\
885.59039359573	0.00714665794583297\\
886.591060707138	0.00701887816159115\\
887.591727818546	0.0274730228466984\\
888.592394929953	0.0070394667715457\\
889.593062041361	0.00971991783196573\\
890.593729152769	0.0252498364533222\\
891.594396264176	0.000392110193315908\\
892.595063375584	0.0219840600125443\\
893.595730486991	0.0111042151491575\\
894.596397598399	0.0100097730365626\\
895.597064709807	0.0205658481520269\\
896.597731821214	0.00312164753303011\\
897.598398932622	0.0245232157912512\\
898.599066044029	0.000818880482026646\\
899.599733155437	0.0252224197698646\\
900.600400266845	0.000654168174274721\\
901.601067378252	0.0242378550311966\\
902.60173448966	0.00243754749257551\\
903.602401601067	0.0203990292800586\\
904.603068712475	0.00821191965434475\\
905.603735823883	0.0117130506371117\\
906.60440293529	0.0186842080700106\\
907.605070046698	0.000593705077181841\\
908.605737158105	0.0246480503450354\\
909.606404269513	0.00428238741848782\\
910.607071380921	0.0111029724065098\\
911.607738492328	0.022016221847133\\
912.608405603736	-0.000163131246551391\\
913.609072715143	0.0155003061846024\\
914.609739826551	0.0199052762013929\\
915.610406937959	-0.000246181285242094\\
916.611074049366	0.012762749475448\\
917.611741160774	0.0230912475400188\\
918.612408272181	0.00399878358872908\\
919.613075383589	0.00340318697454571\\
920.613742494997	0.0211872963537306\\
921.614409606404	0.0171183725384738\\
922.615076717812	0.000796000316883582\\
923.615743829219	0.00434162633587625\\
924.616410940627	0.0197437395232896\\
925.617078052035	0.0205622295263666\\
926.617745163442	0.00619773060854262\\
927.61841227485	-0.00153077518370851\\
928.619079386257	0.00761677852045219\\
929.619746497665	0.0195092335461599\\
930.620413609073	0.0219761950828301\\
931.62108072048	0.0121694625933626\\
932.621747831888	0.00200280375871173\\
933.622414943296	-0.00172361732950388\\
934.623082054703	0.00416810468173461\\
935.623749166111	0.0129557629190565\\
936.624416277518	0.0197913791431576\\
937.625083388926	0.022058717355051\\
938.625750500334	0.0185463220710325\\
939.626417611741	0.0124366619199069\\
940.627084723149	0.00650267717522943\\
941.627751834556	0.00184072618710085\\
942.628418945964	-0.00105265431301793\\
943.629086057372	-0.00211438901111244\\
944.629753168779	-0.00157774035960611\\
945.630420280187	0.000133334578904473\\
946.631087391594	0.00213140897083096\\
947.631754503002	0.00388593957670274\\
948.63242161441	0.00525221393436949\\
949.633088725817	0.00616764993051397\\
950.633755837225	0.00662070553493173\\
951.634422948632	0.0066275111088489\\
952.63509006004	0.00622677798775896\\
953.635757171448	0.00548807115182037\\
954.636424282855	0.00453374278169281\\
955.637091394263	0.00358823937556746\\
956.63775850567	0.0031163218189719\\
957.638425617078	0.00492669015966506\\
958.639092728486	0.041325164062593\\
959.639759839893	0.0661856623156486\\
960.640426951301	0.0366026992171367\\
961.641094062708	-0.585954411470795\\
962.641761174116	-0.953614905204338\\
963.642428285524	-1.31167112890118\\
964.643095396931	-1.5898439175004\\
965.643762508339	-1.82308518723242\\
966.644429619746	-2.19880930259997\\
967.645096731154	-2.11563917006613\\
968.645763842562	-1.40135963154608\\
969.646430953969	-0.889753591842668\\
970.647098065377	-0.431436358100867\\
971.647765176785	-0.126622119835544\\
972.648432288192	-0.0035943236137629\\
973.6490993996	0.0217011265585396\\
974.649766511007	0.017869271270902\\
975.650433622415	0.0163540470432148\\
976.651100733823	0.01548713816201\\
977.65176784523	0.0151724973446446\\
978.652434956638	0.0153473781490469\\
979.653102068045	0.0160397327452701\\
980.653769179453	0.0172776477182642\\
981.654436290861	0.0188766331391324\\
982.655103402268	0.0198348342724951\\
983.655770513676	0.0185091795539229\\
984.656437625083	0.0153310782596674\\
985.657104736491	0.0126431667890068\\
986.657771847899	0.0146269578421132\\
987.658438959306	0.0185992444097486\\
988.659106070714	0.0169621462877052\\
989.659773182121	0.0123790594247066\\
990.660440293529	0.0154336781240829\\
991.661107404937	0.0178437449813154\\
992.661774516344	0.0123379306691988\\
993.662441627752	0.0156934818275054\\
994.663108739159	0.0160294843932034\\
995.663775850567	0.0123401014487853\\
996.664442961975	0.0174419447742912\\
997.665110073382	0.0116268654354422\\
998.66577718479	0.0170450538213846\\
999.666444296197	0.0116153401164761\\
1000.66711140761	0.0167556824684405\\
1001.66777851901	0.0112740132446683\\
1002.66844563042	0.0164326604647172\\
1003.66911274183	0.0117574923044436\\
1004.66977985324	0.0144357527376514\\
1005.67044696464	0.0143223056930709\\
1006.67111407605	0.0110374930291267\\
1007.67178118746	0.015368305432625\\
1008.67244829887	0.0130651081102937\\
1009.67311541027	0.0108180876932985\\
1010.67378252168	0.0144711168475922\\
1011.67444963309	0.014088873895978\\
1012.6751167445	0.0107414954159377\\
1013.6757838559	0.011429898191128\\
1014.67645096731	0.0141268979731024\\
1015.67711807872	0.014052982176358\\
1016.67778519013	0.011542381131875\\
1017.67845230153	0.00997527982939245\\
1018.67911941294	0.0107399244986787\\
1019.67978652435	0.0124052401738256\\
1020.68045363576	0.0135280070591963\\
1021.68112074716	0.013619180498557\\
1022.68178785857	0.0127300882784058\\
1023.68245496998	0.0116618341982692\\
1024.68312208139	0.0107571971975015\\
1025.6837891928	0.010098422318979\\
1026.6844563042	0.00966713839236919\\
1027.68512341561	0.00940407613457165\\
1028.68579052702	0.00925188062298775\\
1029.68645763843	0.00917803667288367\\
1030.68712474983	0.00918214496331529\\
1031.68779186124	0.00929097897658229\\
1032.68845897265	0.00954228564793136\\
1033.68912608406	0.00996187649068102\\
1034.68979319546	0.010531606559351\\
1035.69046030687	0.0111558420229042\\
1036.69112741828	0.0115473373004944\\
1037.69179452969	0.0112172848059549\\
1038.69246164109	0.0102441745483914\\
1039.6931287525	0.00896821123315556\\
1040.69379586391	0.00808218496099783\\
1041.69446297532	0.00853748080855133\\
1042.69513008672	0.00979511923143401\\
1043.69579719813	0.0106418978421561\\
1044.69646430954	0.00967997444042985\\
1045.69713142095	0.00802635252303207\\
1046.69779853235	0.00790990612993779\\
1047.69846564376	0.00941332096212161\\
1048.69913275517	0.00984692094540195\\
1049.69979986658	0.00809197710619538\\
1050.70046697799	0.00647445866752827\\
1051.70113408939	-0.019171693039536\\
1052.7018012008	-0.114671138745809\\
1053.70246831221	-0.29369124932771\\
1054.70313542362	-0.548758063762289\\
1055.70380253502	-0.824617706441112\\
1056.70446964643	-0.941749951777671\\
1057.70513675784	-0.809873205767894\\
1058.70580386925	-0.920618854067696\\
1059.70647098065	-0.901772792519285\\
1060.70713809206	-0.898335710451699\\
1061.70780520347	-0.824373302186857\\
1062.70847231488	-0.626373657959961\\
1063.70913942628	-0.322167890661681\\
1064.70980653769	0.169365368299019\\
1065.7104736491	0.277427440467496\\
1066.71114076051	0.14025157014664\\
1067.71180787191	0.036139649786553\\
1068.71247498332	0.028420272151755\\
1069.71314209473	0.0312089583246973\\
1070.71380920614	0.0306452610170723\\
1071.71447631754	0.0278464645998094\\
1072.71514342895	0.0223051715449908\\
1073.71581054036	0.0140176488632269\\
1074.71647765177	0.00518472644687651\\
1075.71714476318	0.00536858021601583\\
1076.71781187458	0.0176502792052357\\
1077.71847898599	0.0337914700593133\\
1078.7191460974	0.0293164084160107\\
1079.71981320881	0.00807152988498062\\
1080.72048032021	0.00980326321549239\\
1081.72114743162	0.033804113300723\\
1082.72181454303	0.0191009462077109\\
1083.72248165444	0.00592668406305418\\
1084.72314876584	0.0339371256336127\\
1085.72381587725	0.0107972150836033\\
1086.72448298866	0.0181829881065809\\
1087.72515010007	0.0245241402851939\\
1088.72581721147	0.00871297561512289\\
1089.72648432288	0.0291273373423431\\
1090.72715143429	0.00723798273546396\\
1091.7278185457	0.027074855799822\\
1092.7284856571	0.0123328305663621\\
1093.72915276851	0.0172580815323957\\
1094.72981987992	0.0258515676298214\\
1095.73048699133	0.00273564083647754\\
1096.73115410274	0.0298324502437506\\
1097.73182121414	0.0164417465350948\\
1098.73248832555	0.00417608261491691\\
1099.73315543696	0.0282073820734756\\
1100.73382254837	0.0233426109863496\\
1101.73448965977	0.00337822332265953\\
1102.73515677118	0.0113524776729259\\
1103.73582388259	0.0288539474417486\\
1104.736490994	0.027366575660423\\
1105.7371581054	0.0118450390111417\\
1106.73782521681	0.00214796731078485\\
1107.73849232822	0.00580200106451045\\
1108.73915943963	0.0161784794670847\\
1109.73982655103	0.0249129521847074\\
1110.74049366244	0.0296396776964699\\
1111.74116077385	0.0303849330852142\\
1112.74182788526	0.0284992047138302\\
1113.74249499666	0.0259639066871295\\
1114.74316210807	0.0243648137026269\\
1115.74382921948	0.0240178816469408\\
1116.74449633089	0.024938614638037\\
1117.74516344229	0.0269137848911891\\
1118.7458305537	0.0289850423072695\\
1119.74649766511	0.0292115844189937\\
1120.74716477652	0.02620608567341\\
1121.74783188793	0.0194511061871556\\
1122.74849899933	0.0100089030515437\\
1123.74916611074	0.00153598369427293\\
1124.74983322215	0.00327949549657148\\
1125.75050033356	0.0146429521543835\\
1126.75116744496	0.0273005930381165\\
1127.75183455637	0.0237897087039654\\
1128.75250166778	0.00770282481579997\\
1129.75316877919	0.00174503047185592\\
1130.75383589059	0.0180376829077469\\
1131.754503002	0.0267213218675719\\
1132.75517011341	0.00820488954036274\\
1133.75583722482	0.00376114201774552\\
1134.75650433622	0.0252105102089334\\
1135.75717144763	0.0161478932824264\\
1136.75783855904	0.000992746430768086\\
1137.75850567045	0.0237923116297448\\
1138.75917278185	0.0139718830892142\\
1139.75983989326	0.00370386061074946\\
1140.76050700467	0.0267447786074791\\
1141.76117411608	0.00286552750124604\\
1142.76184122749	0.0171885203368158\\
1143.76250833889	0.0149643655026912\\
1144.7631754503	0.00640792980344899\\
1145.76384256171	0.0225534860046067\\
1146.76450967312	0.0013932088960259\\
1147.76517678452	0.025040648202862\\
1148.76584389593	7.37137011509883e-05\\
1149.76651100734	0.0251583194654761\\
1150.76717811875	0.000299298494450873\\
1151.76784523015	0.0237593550573336\\
1152.76851234156	0.00273033893838488\\
1153.76917945297	0.0189610028546933\\
1154.76984656438	0.00973045792685886\\
1155.77051367578	0.00907660301707857\\
1156.77118078719	0.0209082887567737\\
1157.7718478986	-0.000786223558549202\\
1158.77251501001	0.0228385067087286\\
1159.77318212141	0.00772132357362323\\
1160.77384923282	0.00625728807898449\\
1161.77451634423	0.0242324928422873\\
1162.77518345564	0.00260102511981041\\
1163.77585056704	0.00937005738668474\\
1164.77651767845	0.0236838793148373\\
1165.77718478986	0.00352443613132703\\
1166.77785190127	0.00548360878498184\\
1167.77851901268	0.0232509506456067\\
1168.77918612408	0.0111221898166201\\
1169.77985323549	-0.0013724282464943\\
1170.7805203469	0.0137931279728223\\
1171.78118745831	0.0230787525419561\\
1172.78185456971	0.0081298355966778\\
1173.78252168112	-0.00155605957373752\\
1174.78318879253	0.010484700965956\\
1175.78385590394	0.0223914804012707\\
1176.78452301534	0.0163905286913077\\
1177.78519012675	0.0029344595867179\\
1178.78585723816	-0.00135368072509993\\
1179.78652434957	0.0087733694611263\\
1180.78719146097	0.019512556659588\\
1181.78785857238	0.0218612418731041\\
1182.78852568379	0.0133446066805324\\
1183.7891927952	0.00365427568330406\\
1184.7898599066	-0.00176509025539207\\
1185.79052701801	0.000357271603463923\\
1186.79119412942	0.0075839142704913\\
1187.79186124083	0.0148204861807018\\
1188.79252835223	0.0199200401875254\\
1189.79319546364	0.0216994174744852\\
1190.79386257505	0.0197571805495496\\
1191.79452968646	0.0154830551111596\\
1192.79519679787	0.0110451291035363\\
1193.79586390927	0.00709145560269403\\
1194.79653102068	0.00391712327544286\\
1195.79719813209	0.00158136974988992\\
1196.7978652435	1.61488501507432e-06\\
1197.7985323549	-0.000975237896568159\\
1198.79919946631	-0.00151544535899027\\
1199.79986657772	-0.001760620811549\\
1200.80053368913	-0.00180096701448555\\
1201.80120080053	-0.00166440255697564\\
1202.80186791194	-0.00131971653887325\\
1203.80253502335	-0.000689146161778155\\
1204.80320213476	0.000324721071032701\\
1205.80386924616	0.00180149402924775\\
1206.80453635757	0.0037468189205826\\
1207.80520346898	0.00608461506853944\\
1208.80587058039	0.0520967990634697\\
1209.80653769179	0.0953424425037934\\
1210.8072048032	0.00533240532975025\\
1211.80787191461	-0.637898234259725\\
1212.80853902602	-0.984215652910289\\
1213.80920613743	-1.35951471267593\\
1214.80987324883	-1.64759474592726\\
1215.81054036024	-1.88056130541623\\
1216.81120747165	-2.27615549471988\\
1217.81187458306	-2.06773354571002\\
1218.81254169446	-1.38555119782021\\
1219.81320880587	-0.813329976113883\\
1220.81387591728	-0.356477554141939\\
1221.81454302869	-0.0969362296503\\
1222.81521014009	-0.00276285620494691\\
1223.8158772515	0.015390736492207\\
1224.81654436291	0.0133372968073297\\
1225.81721147432	0.0128767004556948\\
1226.81787858572	0.012714191527219\\
1227.81854569713	0.0126841406243001\\
1228.81921280854	0.0128787780411618\\
1229.81987991995	0.0135732220727467\\
1230.82054703135	0.0150199493870805\\
1231.82121414276	0.0171344624596186\\
1232.82188125417	0.0189939851744439\\
1233.82254836558	0.0180367809367159\\
1234.82321547698	0.0145985562182254\\
1235.82388258839	0.0119486126720191\\
1236.8245496998	0.0146436994125101\\
1237.82521681121	0.0182793551646903\\
1238.82588392262	0.0149692601515352\\
1239.82655103402	0.0118209356814433\\
1240.82721814543	0.0166449897909622\\
1241.82788525684	0.0154327762587464\\
1242.82855236825	0.0117241043820203\\
1243.82921947965	0.0172120375182174\\
1244.82988659106	0.0125209183249566\\
1245.83055370247	0.0145293285843687\\
1246.83122081388	0.0144613732543284\\
1247.83188792528	0.0128441179412741\\
1248.83255503669	0.0149497273507288\\
1249.8332221481	0.0125401241968303\\
1250.83388925951	0.0141887926908064\\
1251.83455637091	0.0134554018884293\\
1252.83522348232	0.0122193271017453\\
1253.83589059373	0.0153367312282859\\
1254.83655770514	0.010481611024928\\
1255.83722481654	0.0146049395915755\\
1256.83789192795	0.0131246748306826\\
1257.83855903936	0.0104428264080625\\
1258.83922615077	0.0144410980666447\\
1259.83989326217	0.0132063006769792\\
1260.84056037358	0.0100280968266595\\
1261.84122748499	0.0123655985439162\\
1262.8418945964	0.014472859992345\\
1263.84256170781	0.0121059860097453\\
1264.84322881921	0.00978871679822471\\
1265.84389593062	0.0107702035279822\\
1266.84456304203	0.0129509734356477\\
1267.84523015344	0.013748763031793\\
1268.84589726484	0.0124003469211857\\
1269.84656437625	0.0106297130015503\\
1270.84723148766	0.00945365325630027\\
1271.84789859907	0.00920037761847453\\
1272.84856571047	0.00977812976447125\\
1273.84923282188	0.0105118942528752\\
1274.84989993329	0.0111051218800059\\
1275.8505670447	0.0114905630148682\\
1276.8512341561	0.0116795845059685\\
1277.85190126751	0.0117101503462948\\
1278.85256837892	0.0116142585722594\\
1279.85323549033	0.0114047680335144\\
1280.85390260173	0.0110745106961914\\
1281.85456971314	0.0106069416054185\\
1282.85523682455	0.00999525651794809\\
1283.85590393596	0.00926924241439917\\
1284.85657104736	0.00852640238757498\\
1285.85723815877	0.00808838966601484\\
1286.85790527018	0.00829405126081221\\
1287.85857238159	0.00905929371058239\\
1288.859239493	0.0100934235856161\\
1289.8599066044	0.01077490779145\\
1290.86057371581	0.0101723912316301\\
1291.86124082722	0.00875039926319399\\
1292.86190793863	0.0075774196840722\\
1293.86257505003	0.00813265872790203\\
1294.86324216144	0.00957977649994471\\
1295.86390927285	0.00988190075949436\\
1296.86457638426	0.00830288418161527\\
1297.86524349566	0.00720956935473249\\
1298.86591060707	0.00847628446519201\\
1299.86657771848	0.00943827562420128\\
1300.86724482989	0.0060737120890224\\
1301.86791194129	-0.0345534618514711\\
1302.8685790527	-0.143296718161706\\
1303.86924616411	-0.337681287625279\\
1304.86991327552	-0.595859693075844\\
1305.87058038692	-0.868886759180791\\
1306.87124749833	-0.910804599012654\\
1307.87191460974	-0.862904825310398\\
1308.87258172115	-0.902531579732353\\
1309.87324883255	-0.840515563982534\\
1310.87391594396	-0.857973740407226\\
1311.87458305537	-0.780524281604157\\
1312.87525016678	-0.580509561620679\\
1313.87591727819	-0.262835995580645\\
1314.87658438959	0.23881353082825\\
1315.877251501	0.270373193323544\\
1316.87791861241	0.0851425187593025\\
1317.87858572382	0.0220676139861057\\
1318.87925283522	0.0233781408163222\\
1319.87991994663	0.0243953701715703\\
1320.88058705804	0.0218725575352121\\
1321.88125416945	0.0167242441084629\\
1322.88192128085	0.00946394044634885\\
1323.88258839226	0.0033814321442415\\
1324.88325550367	0.00663722514560882\\
1325.88392261508	0.019644770280717\\
1326.88458972648	0.0342672759294235\\
1327.88525683789	0.0279538628803488\\
1328.8859239493	0.00721576094522976\\
1329.88659106071	0.00925008164374252\\
1330.88725817211	0.0330089180682647\\
1331.88792528352	0.0201337781992955\\
1332.88859239493	0.00438227575652027\\
1333.88925950634	0.0323255555076362\\
1334.88992661775	0.0136879754916812\\
1335.89059372915	0.0137583045703188\\
1336.89126084056	0.0282438569442634\\
1337.89192795197	0.00464791273883416\\
1338.89259506338	0.0322811418751917\\
1339.89326217478	0.00312524186505793\\
1340.89392928619	0.0315913014546507\\
1341.8945963976	0.00546961571651563\\
1342.89526350901	0.0252867070096108\\
1343.89593062041	0.0162906396071511\\
1344.89659773182	0.00914764629816411\\
1345.89726484323	0.032157096668031\\
1346.89793195464	0.00606525965785558\\
1347.89859906604	0.0143249146099514\\
1348.89926617745	0.0317038906013553\\
1349.89993328886	0.0101543366386243\\
1350.90060040027	0.00448095634544726\\
1351.90126751167	0.0248757705813505\\
1352.90193462308	0.0293613793257572\\
1353.90260173449	0.0121667761177391\\
1354.9032688459	0.00153889740363347\\
1355.9039359573	0.0090366496912058\\
1356.90460306871	0.0220157372757866\\
1357.90527018012	0.0298287392869899\\
1358.90593729153	0.0289609763107551\\
1359.90660440294	0.0218861020297124\\
1360.90727151434	0.0149072997605007\\
1361.90793862575	0.00964051652082248\\
1362.90860573716	0.00630134905050155\\
1363.90927284857	0.00453424507859021\\
1364.90993995997	0.00391700134023013\\
1365.91060707138	0.00424695681733916\\
1366.91127418279	0.00563731672634618\\
1367.9119412942	0.00842639424261773\\
1368.9126084056	0.0129323029657912\\
1369.91327551701	0.0190570478815071\\
1370.91394262842	0.0257341671454877\\
1371.91460973983	0.0287377278925131\\
1372.91527685123	0.0239456492050076\\
1373.91594396264	0.0131964386903476\\
1374.91661107405	0.00191831888118987\\
1375.91727818546	0.00318084141582483\\
1376.91794529686	0.0166812274988016\\
1377.91861240827	0.0280156814811592\\
1378.91927951968	0.0178911610119879\\
1379.91994663109	0.0011201461505251\\
1380.9206137425	0.00858142586707203\\
1381.9212808539	0.0269360760917237\\
1382.92194796531	0.0158520266387198\\
1383.92261507672	0.000161956397832297\\
1384.92328218813	0.019139817413656\\
1385.92394929953	0.0214885895039276\\
1386.92461641094	-0.000113828758781811\\
1387.92528352235	0.0191396810918449\\
1388.92595063376	0.0179998403170463\\
1389.92661774516	0.00115021667703269\\
1390.92728485657	0.0260881013216079\\
1391.92795196798	0.00487959302559233\\
1392.92861907939	0.0147088410614899\\
1393.92928619079	0.0163538281828243\\
1394.9299533022	0.00515226040749193\\
1395.93062041361	0.0227384664106018\\
1396.93128752502	0.00105734589215505\\
1397.93195463642	0.0246395607492472\\
1398.93262174783	0.00010697060659846\\
1399.93328885924	0.0244284425772813\\
1400.93395597065	0.000843062745230374\\
1401.93462308205	0.0221933963268159\\
1402.93529019346	0.00449900091415007\\
1403.93595730487	0.0158960275225376\\
1404.93662441628	0.0130080090363414\\
1405.93729152769	0.00506478010893562\\
1406.93795863909	0.02370188628963\\
1407.9386257505	-0.000628184361404965\\
1408.93929286191	0.0190106974679548\\
1409.93995997332	0.0129709378462339\\
1410.94062708472	0.000997783560457149\\
1411.94129419613	0.0232536693427893\\
1412.94196130754	0.00811547112933571\\
1413.94262841895	0.00259145061667003\\
1414.94329553035	0.0228846561638303\\
1415.94396264176	0.0104160428797725\\
1416.94462975317	-0.000783816839935369\\
1417.94529686458	0.0179615546556261\\
1418.94596397598	0.0192576365392729\\
1419.94663108739	0.00119384503700338\\
1420.9472981988	0.00441678055664593\\
1421.94796531021	0.020792161757907\\
1422.94863242161	0.0176656733954092\\
1423.94929953302	0.00201708904970818\\
1424.94996664443	0.000604140979919836\\
1425.95063375584	0.0148022820049772\\
1426.95130086724	0.0226910013334948\\
1427.95196797865	0.0135121103827612\\
1428.95263509006	0.00140733556536189\\
1429.95330220147	-0.00128542506559934\\
1430.95396931288	0.00837511748037078\\
1431.95463642428	0.0184839179962409\\
1432.95530353569	0.0220652251893331\\
1433.9559706471	0.0158706647459521\\
1434.95663775851	0.00686534892615036\\
1435.95730486991	-3.32853176232581e-05\\
1436.95797198132	-0.00220653523087792\\
1437.95863909273	0.00148542638071551\\
1438.95930620414	0.00760284662365961\\
1439.95997331554	0.0134694904203123\\
1440.96064042695	0.0179734802288468\\
1441.96130753836	0.020600328116733\\
1442.96197464977	0.0212872681431435\\
1443.96264176117	0.0202851673448028\\
1444.96330887258	0.0181258734097167\\
1445.96397598399	0.0158665978585594\\
1446.9646430954	0.0139032241256897\\
1447.9653102068	0.0123762215752953\\
1448.96597731821	0.0113445431703173\\
1449.96664442962	0.0108221277502774\\
1450.96731154103	0.0108048483933293\\
1451.96797865244	0.0112796800665806\\
1452.96864576384	0.012226210362975\\
1453.96931287525	0.0136096903815502\\
1454.96997998666	0.0153698210876965\\
1455.97064709807	0.0174204247117817\\
1456.97131420947	0.0197046212330642\\
1457.97198132088	0.023230824290811\\
1458.97264843229	0.0599682398169375\\
1459.9733155437	0.0725239529271407\\
1460.9739826551	-0.0348300055700651\\
1461.97464976651	-0.686308976210271\\
1462.97531687792	-1.07641068057269\\
1463.97598398933	-1.39453968262498\\
1464.97665110073	-1.63979202648898\\
1465.97731821214	-1.93594229071918\\
1466.97798532355	-2.40707404940353\\
1467.97865243496	-1.93377406843817\\
1468.97931954636	-1.27054314475067\\
1469.97998665777	-0.739015538797684\\
1470.98065376918	-0.293489259389999\\
1471.98132088059	-0.0689545676700842\\
1472.98198799199	0.00861290814149676\\
1473.9826551034	0.0168751307925645\\
1474.98332221481	0.0150244731001548\\
1475.98398932622	0.0143752306999268\\
1476.98465643763	0.0142547493669012\\
1477.98532354903	0.0146354266029481\\
1478.98599066044	0.015554502493065\\
1479.98665777185	0.0169777659042352\\
1480.98732488326	0.0185406531943437\\
1481.98799199466	0.0186281890134613\\
1482.98865910607	0.016432302410397\\
1483.98932621748	0.0130047070755693\\
1484.98999332889	0.0118590018800994\\
1485.99066044029	0.0152148928471686\\
1486.9913275517	0.0179896440048305\\
1487.99199466311	0.0141912599369165\\
1488.99266177452	0.0115918697391413\\
1489.99332888592	0.0164222808960021\\
1490.99399599733	0.0152550497310429\\
1491.99466310874	0.0112742471329043\\
1492.99533022015	0.0167231069285561\\
1493.99599733155	-0.0180504798880439\\
1494.99666444296	-0.0765060606133332\\
1495.99733155437	-0.159252590710416\\
1496.99799866578	-0.266041888253723\\
1497.99866577718	-0.397285646466993\\
1498.99933288859	-0.568251546926365\\
1500	-0.733824703557127\\
};
\addlegendentry{$I_{2,s,e}$};
\end{axis}
\end{tikzpicture}%


==> u_funnel_3.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 9.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
separate axis lines,
grid=major,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0,
xmax=500,
xlabel={$t$},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=-5,
ymax=5,
legend style={draw=white!15!black,fill=white,legend cell align=left}
]
\addplot [color=black,solid,line width=2.0pt]
  table[row sep=crcr]{0	2.45780170466418\\
1.00066711140761	-0.172038215942857\\
2.00133422281521	-0.390449324255125\\
3.00200133422282	-0.595634713007934\\
4.00266844563042	-0.971994002260827\\
5.00333555703803	-1.26166187320333\\
6.00400266844563	-1.23859166859534\\
7.00466977985324	-1.20276692439096\\
8.00533689126084	-1.10802051900253\\
9.00600400266845	-0.483333448025608\\
10.0066711140761	0.767791816397104\\
11.0073382254837	1.35090874037667\\
12.0080053368913	1.68082600499395\\
13.0086724482989	1.87437905680672\\
14.0093395597065	2.00049072592434\\
15.0100066711141	2.100096756811\\
16.0106737825217	2.17067460525726\\
17.0113408939293	2.22928424809729\\
18.0120080053369	2.2817450249256\\
19.0126751167445	2.32651226076119\\
20.0133422281521	2.36343550086111\\
21.0140093395597	2.39509798915808\\
22.0146764509673	2.42272270581999\\
23.0153435623749	2.44300734949048\\
24.0160106737825	2.45650594778144\\
25.0166777851901	2.45734196078174\\
26.0173448965977	2.44832371776976\\
27.0180120080053	2.42844633096431\\
28.0186791194129	2.39360113173876\\
29.0193462308205	2.35114708432162\\
30.0200133422282	2.29812896431987\\
31.0206804536358	2.24242956178718\\
32.0213475650434	2.18755650408938\\
33.022014676451	2.13098413198205\\
34.0226817878586	2.06121251405224\\
35.0233488992662	1.96138045639086\\
36.0240160106738	1.84862028385175\\
37.0246831220814	1.75916959903325\\
38.025350233489	1.70493559037645\\
39.0260173448966	1.68154262195326\\
40.0266844563042	1.68281859465913\\
41.0273515677118	1.70172412400535\\
42.0280186791194	1.7316778161489\\
43.028685790527	1.76914902325311\\
44.0293529019346	1.81077172801496\\
45.0300200133422	1.85650859917161\\
46.0306871247498	1.90678771069136\\
47.0313542361574	1.96581314483696\\
48.032021347565	2.03052177833392\\
49.0326884589727	2.05806952440952\\
50.0333555703803	2.06649808812037\\
51.0340226817879	1.88540112501942\\
52.0346897931955	1.48670526112682\\
53.0353569046031	0.85298752398331\\
54.0360240160107	0.121221592924306\\
55.0366911274183	-0.494880575930234\\
56.0373582388259	-1.00016243033559\\
57.0380253502335	-1.41416372725234\\
58.0386924616411	-1.65140223896684\\
59.0393595730487	-1.72700640241747\\
60.0400266844563	-1.68435943429297\\
61.0406937958639	-1.51727168937898\\
62.0413609072715	-1.32152801917377\\
63.0420280186791	-0.791160976234439\\
64.0426951300867	-0.481960710285252\\
65.0433622414943	-0.417000136019036\\
66.0440293529019	-0.426801979233414\\
67.0446964643095	-0.423166651973276\\
68.0453635757171	-0.426470967763791\\
69.0460306871248	-0.415703128923742\\
70.0466977985323	-0.374881873782422\\
71.04736490994	-0.33112082063515\\
72.0480320213476	-0.320655424288602\\
73.0486991327552	-0.356575336581079\\
74.0493662441628	-0.392152238035095\\
75.0500333555704	-0.401804534702343\\
76.050700466978	-0.388142632217242\\
77.0513675783856	-0.376564213640264\\
78.0520346897932	-0.379206375837087\\
79.0527018012008	-0.387706268197902\\
80.0533689126084	-0.358483856019386\\
81.054036024016	-0.291182268027713\\
82.0547031354236	-0.343353383962183\\
83.0553702468312	-0.318660198387638\\
84.0560373582388	-0.355216080815394\\
85.0567044696464	-0.284995138438291\\
86.057371581054	-0.274738665496101\\
87.0580386924616	-0.271967942418698\\
88.0587058038692	-0.277049498350258\\
89.0593729152769	-0.345945953354388\\
90.0600400266845	-0.274132133004489\\
91.0607071380921	-0.346328587378534\\
92.0613742494997	-0.322815496293164\\
93.0620413609073	-0.321153315637056\\
94.0627084723149	-0.334825642059617\\
95.0633755837225	-0.251475833686622\\
96.0640426951301	-0.330132151941768\\
97.0647098065377	-0.303093501088166\\
98.0653769179453	-0.301910812546925\\
99.0660440293529	-0.318554356402112\\
100.066711140761	-0.236532486772189\\
101.067378252168	-0.29483527215934\\
102.068045363576	-0.310155755459118\\
103.068712474983	-0.286939774342183\\
104.069379586391	-0.227886209967074\\
105.070046697799	-0.292504840656938\\
106.070713809206	-0.299196174728754\\
107.071380920614	-0.298148326071572\\
108.072048032021	-0.238392764220515\\
109.072715143429	-0.282979609088272\\
110.073382254837	-0.239187173578503\\
111.074049366244	-0.249834864142429\\
112.074716477652	-0.279373275724179\\
113.075383589059	-0.22040797430389\\
114.076050700467	-0.206017491336948\\
115.076717811875	-0.204166354858424\\
116.077384923282	-0.259248008422849\\
117.07805203469	-0.200133980490387\\
118.078719146097	-0.221853142757954\\
119.079386257505	-0.201065200312636\\
120.080053368913	-0.229968204040101\\
121.08072048032	-0.199039321164696\\
122.081387591728	-0.218401333299196\\
123.082054703135	-0.19191426741188\\
124.082721814543	-0.22989907513765\\
125.083388925951	-0.183757024333553\\
126.084056037358	-0.189926633869151\\
127.084723148766	-0.182527152952439\\
128.085390260173	-0.243192811283475\\
129.086057371581	-0.193762852335708\\
130.086724482989	-0.183394597840995\\
131.087391594396	-0.215523746187312\\
132.088058705804	-0.197910523810932\\
133.088725817211	-0.231135210054956\\
134.089392928619	-0.22624053950909\\
135.090060040027	-0.21434618827467\\
136.090727151434	-0.169611391277965\\
137.091394262842	-0.183397239031007\\
138.09206137425	-0.190232116381035\\
139.092728485657	-0.160557272413571\\
140.093395597065	-0.206154918473856\\
141.094062708472	-0.157792417719957\\
142.09472981988	-0.15430358349028\\
143.095396931288	-0.161128148774665\\
144.096064042695	-0.206650230327356\\
145.096731154103	-0.159593807971868\\
146.09739826551	-0.147766335715159\\
147.098065376918	-0.150461143975416\\
148.098732488326	-0.193041786944518\\
149.099399599733	-0.144438316584505\\
150.100066711141	-0.173408090239099\\
151.100733822548	-0.172850994110977\\
152.101400933956	-0.141853186374402\\
153.102068045364	-0.176684498530274\\
154.102735156771	-0.13574860766823\\
155.103402268179	-0.14354881650533\\
156.104069379586	-0.1343733214437\\
157.104736490994	-0.151692686772709\\
158.105403602402	-0.158249700871075\\
159.106070713809	-0.174418078176006\\
160.106737825217	-0.161691450827606\\
161.107404936624	-0.171922005702593\\
162.108072048032	-0.147804443213438\\
163.10873915944	-0.146474226460876\\
164.109406270847	-0.122150101154502\\
165.110073382255	-0.129289313158934\\
166.110740493662	-0.119975009636975\\
167.11140760507	-0.136036680731968\\
168.112074716478	-0.145903149093914\\
169.112741827885	-0.148150097015172\\
170.113408939293	-0.12591698761169\\
171.1140760507	-0.126398137051954\\
172.114743162108	-0.148534004823827\\
173.115410273516	-0.129132177345841\\
174.116077384923	-0.13653537725417\\
175.116744496331	-0.107953457160689\\
176.117411607738	-0.107693627075067\\
177.118078719146	-0.104620334708667\\
178.118745830554	-0.120080031573402\\
179.119412941961	-0.135553320145563\\
180.120080053369	-0.113101836072707\\
181.120747164777	-0.102098720093021\\
182.121414276184	-0.111381128938267\\
183.122081387592	-0.104703283159509\\
184.122748498999	-0.0977045111417502\\
185.123415610407	-0.130860136937881\\
186.124082721815	-0.0932481094772874\\
187.124749833222	-0.119774532649334\\
188.12541694463	-0.12683052294787\\
189.126084056037	-0.124747578111278\\
190.126751167445	-0.110566910004226\\
191.127418278853	-0.0865387045140028\\
192.12808539026	-0.116509809275731\\
193.128752501668	-0.101565387954786\\
194.129419613075	-0.0902497394646524\\
195.130086724483	-0.0993618601873486\\
196.130753835891	-0.0978254188543829\\
197.131420947298	-0.0891298472134371\\
198.132088058706	-0.0748667255472749\\
199.132755170113	-0.0851212925461456\\
200.133422281521	-0.0740911933512455\\
201.134089392929	-0.0870715918113537\\
202.134756504336	-0.083913392619551\\
203.135423615744	-0.0643998757302268\\
204.136090727151	-0.0662653121947712\\
205.136757838559	-0.0560365589963711\\
206.137424949967	-0.0788694940871216\\
207.138092061374	-0.0742189179355953\\
208.138759172782	-0.0794016361502981\\
209.139426284189	-0.128774830869792\\
210.140093395597	-0.408482986898877\\
211.140760507005	-1.74606895981425\\
212.141427618412	-2.29958513476572\\
213.14209472982	-2.58120611050039\\
214.142761841227	-2.69376571858217\\
215.143428952635	-2.77818610973851\\
216.144096064043	-2.75628911194432\\
217.14476317545	-2.68296837583894\\
218.145430286858	-2.59346872797541\\
219.146097398266	-2.84003251580774\\
220.146764509673	-2.56626505484963\\
221.147431621081	-2.2044813981484\\
222.148098732488	-1.61646999773007\\
223.148765843896	-1.05450297174009\\
224.149432955304	-0.500956031833213\\
225.150100066711	-0.17838911531298\\
226.150767178119	-0.00467399088234312\\
227.151434289526	0.0270311676501104\\
228.152101400934	0.0272067248061622\\
229.152768512342	0.0279344616918204\\
230.153435623749	0.0233549026565569\\
231.154102735157	0.0292964519676537\\
232.154769846564	0.0261568908854518\\
233.155436957972	0.0229398932069147\\
234.15610406938	0.0274087373187511\\
235.156771180787	0.0288028278074144\\
236.157438292195	0.0249546096146546\\
237.158105403602	0.0224555469440392\\
238.15877251501	0.0235905465909157\\
239.159439626418	0.025916820102666\\
240.160106737825	0.027483147503825\\
241.160773849233	0.0280104623213363\\
242.16144096064	0.0278253299015092\\
243.162108072048	0.0274208866533313\\
244.162775183456	0.0271611712083825\\
245.163442294863	0.0271401456392687\\
246.164109406271	0.0271664275691729\\
247.164776517678	0.0268565127520781\\
248.165443629086	0.0258223000922866\\
249.166110740494	0.0239462275982725\\
250.166777851901	0.0217052361680839\\
251.167444963309	0.021054742185145\\
252.168112074716	0.0231666209140276\\
253.168779186124	0.0257866403218166\\
254.169446297532	0.0241994927621971\\
255.170113408939	0.020586587954224\\
256.170780520347	0.0222619036144625\\
257.171447631755	0.0251479414346894\\
258.172114743162	0.0212623849905266\\
259.17278185457	0.0214388261967484\\
260.173448965977	0.0244320811707905\\
261.174116077385	0.0197831030886532\\
262.174783188793	0.0232734164560161\\
263.1754503002	0.0212354980325645\\
264.176117411608	0.0214469975003151\\
265.176784523015	0.0218728690946812\\
266.177451634423	0.020752800924359\\
267.178118745831	0.021392793207861\\
268.178785857238	0.0211125801364508\\
269.179452968646	0.0199033365782171\\
270.180120080053	0.0223004338642487\\
271.180787191461	0.0183642490887061\\
272.181454302869	0.0218129802143015\\
273.182121414276	0.0200553076465233\\
274.182788525684	0.0183599393494825\\
275.183455637091	0.021526363519872\\
276.184122748499	0.0197826981200203\\
277.184789859907	0.0175590219629902\\
278.185456971314	0.0198359512403259\\
279.186124082722	0.0209408155430824\\
280.186791194129	0.0185810107664977\\
281.187458305537	0.0169920791543027\\
282.188125416945	0.0181637949146909\\
283.188792528352	0.0197445988965353\\
284.18945963976	0.0199743913913564\\
285.190126751167	0.0186260759271703\\
286.190793862575	0.0171825762893857\\
287.191460973983	0.0162660363254117\\
288.19212808539	0.0160403901808344\\
289.192795196798	0.0163784122469083\\
290.193462308205	0.0167965755735618\\
291.194129419613	0.0170984450948026\\
292.194796531021	0.017243188619091\\
293.195463642428	0.0172361430845383\\
294.196130753836	0.0170941062311956\\
295.196797865243	0.0168280081660106\\
296.197464976651	0.0164397432980002\\
297.198132088059	0.0159312631465159\\
298.198799199466	0.0153230176023136\\
299.199466310874	0.0146772001163054\\
300.200133422282	0.0141639039572858\\
301.200800533689	0.013013260016\\
302.201467645097	-0.0164193750725724\\
303.202134756504	-0.117877905238945\\
304.202801867912	-0.302566786673136\\
305.20346897932	-0.564744795178685\\
306.204136090727	-0.854032612237213\\
307.204803202135	-1.0377613822509\\
308.205470313542	-0.956623028660053\\
309.20613742495	-0.960977828797621\\
310.206804536358	-0.970664532295372\\
311.207471647765	-0.944569966948885\\
312.208138759173	-0.860155773196677\\
313.20880587058	-0.675658661199054\\
314.209472981988	-0.366193126525973\\
315.210140093396	0.0872932929256\\
316.210807204803	0.284612645340456\\
317.211474316211	0.126330902961964\\
318.212141427618	0.0622938584858079\\
319.212808539026	0.0199437245562083\\
320.213475650434	0.0270249019779384\\
321.214142761841	0.0297705710987674\\
322.214809873249	0.0301485430345161\\
323.215476984656	0.0283388898763976\\
324.216144096064	0.0240816356669754\\
325.216811207472	0.01726075367175\\
326.217478318879	0.00907072768488155\\
327.218145430287	0.00596633102643787\\
328.218812541694	0.0141335150654708\\
329.219479653102	0.029574549511159\\
330.22014676451	0.0357392026529636\\
331.220813875917	0.0191570005930078\\
332.221480987325	0.00565535367578856\\
333.222148098732	0.0245919092959764\\
334.22281521014	0.0330525562017711\\
335.223482321548	0.00731365270818487\\
336.224149432955	0.0211731703725268\\
337.224816544363	0.0303564695889341\\
338.225483655771	0.00531154200886866\\
339.226150767178	0.0343190919915915\\
340.226817878586	0.00968347097889082\\
341.227484989993	0.0271405118644386\\
342.228152101401	0.0140668553772419\\
343.228819212809	0.0258447079593677\\
344.229486324216	0.0113507647562013\\
345.230153435624	0.031317413489157\\
346.230820547031	0.00475632981896774\\
347.231487658439	0.0329094579334748\\
348.232154769847	0.0123939883749589\\
349.232821881254	0.0147379460795089\\
350.233488992662	0.0334016349290943\\
351.234156104069	0.00933822674380922\\
352.234823215477	0.0126882179811622\\
353.235490326885	0.0327206756922706\\
354.236157438292	0.0204168174920185\\
355.2368245497	0.00441623448414909\\
356.237491661107	0.0143560954220544\\
357.238158772515	0.0299983374338229\\
358.238825883923	0.030096981021646\\
359.23949299533	0.0167484261228059\\
360.240160106738	0.00614794874985112\\
361.240827218145	0.0041689188848379\\
362.241494329553	0.0107107901929579\\
363.242161440961	0.0183904159286274\\
364.242828552368	0.0244071734722952\\
365.243495663776	0.0281777296433785\\
366.244162775183	0.0300709786981864\\
367.244829886591	0.0307668856583845\\
368.245496997999	0.0308145754899225\\
369.246164109406	0.0303930417910446\\
370.246831220814	0.0292545658678857\\
371.247498332221	0.0268499025110193\\
372.248165443629	0.022613182739156\\
373.248832555037	0.0163817228692523\\
374.249499666444	0.00892608651742821\\
375.250166777852	0.00315916482809807\\
376.25083388926	0.00531401262315349\\
377.251501000667	0.0147931978844104\\
378.252168112075	0.0266866660177522\\
379.252835223482	0.0285801659142499\\
380.25350233489	0.0161591584100808\\
381.254169446298	0.00291914853088981\\
382.254836557705	0.0102744056590768\\
383.255503669113	0.0274310187853356\\
384.25617078052	0.0226082350429988\\
385.256837891928	0.0036532222333898\\
386.257505003336	0.0120731991448202\\
387.258172114743	0.0289651059806254\\
388.258839226151	0.0111645809940747\\
389.259506337558	0.00667827334806269\\
390.260173448966	0.0284328469905778\\
391.260840560374	0.0102870145973018\\
392.261507671781	0.00975650706692643\\
393.262174783189	0.0270998866705435\\
394.262841894596	0.00237556738620659\\
395.263509006004	0.0224333578575105\\
396.264176117412	0.0132959234446727\\
397.264843228819	0.010965684500661\\
398.265510340227	0.0221482568142611\\
399.266177451634	0.00459295298625361\\
400.266844563042	0.0257400646843181\\
401.26751167445	0.00250550650473557\\
402.268178785857	0.0263001153775081\\
403.268845897265	0.00246166447391788\\
404.269513008672	0.0251352226408742\\
405.27018012008	0.00450305320642942\\
406.270847231488	0.0209477225649574\\
407.271514342895	0.0106368352619143\\
408.272181454303	0.011989964162104\\
409.27284856571	0.0211106073114572\\
410.273515677118	0.00156836620621658\\
411.274182788526	0.0253637229803161\\
412.274849899933	0.00711933605859938\\
413.275517011341	0.0108005023200619\\
414.276184122748	0.0244684843707299\\
415.276851234156	0.00221611910278623\\
416.277518345564	0.0148616740017114\\
417.278185456971	0.0228566227980541\\
418.278852568379	0.00229605085222142\\
419.279519679787	0.0118035898075936\\
420.280186791194	0.0250557397086285\\
421.280853902602	0.00761180510030162\\
422.281521014009	0.00279325807457052\\
423.282188125417	0.0205097550076408\\
424.282855236825	0.0208359920897797\\
425.283522348232	0.00418839419597686\\
426.28418945964	0.00326116985326766\\
427.284856571047	0.018537535815252\\
428.285523682455	0.0236559640383901\\
429.286190793863	0.0106842933065843\\
430.28685790527	0.00036860669391127\\
431.287525016678	0.00571128207663942\\
432.288192128085	0.0179330588659026\\
433.288859239493	0.0238724177982091\\
434.289526350901	0.0170602400160531\\
435.290193462308	0.00651977379546317\\
436.290860573716	6.84861189292236e-05\\
437.291527685123	0.00217673146024077\\
438.292194796531	0.0101629981208126\\
439.292861907939	0.0178785338599295\\
440.293529019346	0.0225265896597544\\
441.294196130754	0.022503227773384\\
442.294863242161	0.0179264543203772\\
443.295530353569	0.0123041222465911\\
444.296197464977	0.00716483542792154\\
445.296864576384	0.00319414707557241\\
446.297531687792	0.000637829238564477\\
447.298198799199	-0.000559770227216881\\
448.298865910607	-0.000643631825212541\\
449.299533022015	4.55770746053102e-05\\
450.300200133422	0.00114639566594362\\
451.30086724483	0.00226066100067501\\
452.301534356237	0.00313114233689173\\
453.302201467645	0.00374509137662556\\
454.302868579053	0.00417155898562733\\
455.30353569046	0.00459613723765245\\
456.304202801868	0.00549269379984787\\
457.304869913276	0.0102422319023506\\
458.305537024683	0.0342640319900671\\
459.306204136091	0.0803467892575073\\
460.306871247498	0.0228174297743334\\
461.307538358906	-0.617597731326285\\
462.308205470314	-0.960820465740731\\
463.308872581721	-1.3050462994213\\
464.309539693129	-1.56249528732385\\
465.310206804536	-1.79785314409767\\
466.310873915944	-2.19905559841929\\
467.311541027352	-2.08379597297645\\
468.312208138759	-1.41964907862814\\
469.312875250167	-0.839518235608307\\
470.313542361574	-0.357345038192053\\
471.314209472982	-0.089151984753634\\
472.31487658439	-0.00115473465977548\\
473.315543695797	0.0173340600011639\\
474.316210807205	0.0150058662090657\\
475.316877918612	0.0143815475167018\\
476.31754503002	0.0142975885258896\\
477.318212141428	0.0147316862255144\\
478.318879252835	0.0157032277833995\\
479.319546364243	0.0171306579979949\\
480.32021347565	0.0185059218647087\\
481.320880587058	0.0181341875467895\\
482.321547698466	0.0156368593328281\\
483.322214809873	0.0122584448908676\\
484.322881921281	0.0118767169610726\\
485.323549032688	0.0155562073616674\\
486.324216144096	0.0175738945387268\\
487.324883255504	0.0132970685345201\\
488.325550366911	0.0116852345434782\\
489.326217478319	0.0167053897908941\\
490.326884589726	0.0143488342120297\\
491.327551701134	0.0113576391743262\\
492.328218812542	0.0167733442311006\\
493.328885923949	0.0119308472585095\\
494.329553035357	0.0139020094533918\\
495.330220146765	0.0142105973541982\\
496.330887258172	0.0119455397179602\\
497.33155436958	0.0149431081512022\\
498.332221480987	0.0114199486881136\\
499.332888592395	0.0144769926442175\\
500.333555703803	0.0120106161263654\\
501.33422281521	0.0128235214767155\\
502.334889926618	0.0138383869523463\\
503.335557038025	0.0102706374776059\\
504.336224149433	0.0149739005732667\\
505.336891260841	0.0111396280836257\\
506.337558372248	0.0113338969800131\\
507.338225483656	0.0146368820049139\\
508.338892595063	0.0109215875912301\\
509.339559706471	0.010312611831765\\
510.340226817879	0.0137376786930196\\
511.340893929286	0.0128241501624368\\
512.341561040694	0.0097345957591083\\
513.342228152101	0.0101251108429864\\
514.342895263509	0.0126768754893683\\
515.343562374917	0.0134557612478876\\
516.344229486324	0.0115301624702804\\
517.344896597732	0.00956363695733552\\
518.345563709139	0.00891346426390292\\
519.346230820547	0.00986959265505447\\
520.346897931955	0.0111399347046353\\
521.347565043362	0.0120701301017238\\
522.34823215477	0.0124826408777952\\
523.348899266177	0.0124176175677019\\
524.349566377585	0.0120355980953423\\
525.350233488993	0.0115703925263044\\
526.3509006004	0.0112053877844535\\
527.351567711808	0.0109751141154858\\
528.352234823215	0.0108844710892245\\
529.352901934623	0.0109230980459513\\
530.353569046031	0.0110646500114165\\
531.354236157438	0.0112432404422876\\
532.354903268846	0.0112668093303243\\
533.355570380254	0.0109981512210436\\
534.356237491661	0.0103741850887519\\
535.356904603069	0.00943363325733811\\
536.357571714476	0.00835304332550223\\
537.358238825884	0.00756092453720267\\
538.358905937292	0.00779024880224953\\
539.359573048699	0.00881300823586134\\
540.360240160107	0.00997382027782134\\
541.360907271514	0.00996883814627867\\
542.361574382922	0.00860999802623712\\
543.36224149433	0.0071860618010713\\
544.362908605737	0.00762098840099869\\
545.363575717145	0.00914597173171068\\
546.364242828552	0.00930521335805886\\
547.36490993996	0.00757885425530208\\
548.365577051368	0.00692347725649924\\
549.366244162775	0.00848806978963636\\
550.366911274183	0.00840681736041024\\
551.36757838559	-0.00448377977088048\\
552.368245496998	-0.074698453768031\\
553.368912608406	-0.227782907710678\\
554.369579719813	-0.46288950553511\\
555.370246831221	-0.743964030849436\\
556.370913942628	-0.959615539589252\\
557.371581054036	-0.893291509752407\\
558.372248165444	-0.873934243704913\\
559.372915276851	-0.89174644376496\\
560.373582388259	-0.911000064181996\\
561.374249499666	-0.83510383443923\\
562.374916611074	-0.685288887978458\\
563.375583722482	-0.419690056981455\\
564.376250833889	-0.0318080642701173\\
565.376917945297	0.568688504695424\\
566.377585056704	0.125779856703707\\
567.378252168112	0.0664728435984436\\
568.37891927952	0.0316731788114615\\
569.379586390927	0.0238838245321782\\
570.380253502335	0.0236011440961616\\
571.380920613743	0.0257038330896775\\
572.38158772515	0.0300895143680875\\
573.382254836558	0.0352518068531568\\
574.382921947965	0.0353668939104128\\
575.383589059373	0.027112182142982\\
576.384256170781	0.0126407131441995\\
577.384923282188	0.00357855427729741\\
578.385590393596	0.0160588697141007\\
579.386257505003	0.0346848563715425\\
580.386924616411	0.023404231722458\\
581.387591727819	0.00321962680295618\\
582.388258839226	0.0229196243000694\\
583.388925950634	0.0294833321584914\\
584.389593062041	0.00306382991634139\\
585.390260173449	0.0281700702115641\\
586.390927284857	0.0176007345868738\\
587.391594396264	0.0126464329598838\\
588.392261507672	0.0280743736034354\\
589.392928619079	0.00656234394524184\\
590.393595730487	0.0300778229014234\\
591.394262841895	0.00705368475118372\\
592.394929953302	0.0260502273310263\\
593.39559706471	0.0145636190391663\\
594.396264176117	0.0135213607336308\\
595.396931287525	0.0298765321043391\\
596.397598398933	0.00268479072507686\\
597.39826551034	0.0240995477800697\\
598.398932621748	0.0247962211878944\\
599.399599733155	0.00250541846158781\\
600.400266844563	0.018536592643444\\
601.400933955971	0.0316622413452655\\
602.401601067378	0.0132693329098055\\
603.402268178786	0.00193448977043162\\
604.402935290193	0.0153488122899236\\
605.403602401601	0.0293930694631162\\
606.404269513009	0.028233822349655\\
607.404936624416	0.0157346101011694\\
608.405603735824	0.0053718844985027\\
609.406270847231	0.00153996459925143\\
610.406937958639	0.00478132497484523\\
611.407605070047	0.010713912257989\\
612.408272181454	0.0158511463087367\\
613.408939292862	0.0194383529320507\\
614.40960640427	0.0214265525932428\\
615.410273515677	0.0219858962285864\\
616.410940627085	0.0212179183565743\\
617.411607738492	0.0190720997264886\\
618.4122748499	0.0154386337623408\\
619.412941961308	0.0104010713437948\\
620.413609072715	0.00464003406158151\\
621.414276184123	0.000922515542907029\\
622.41494329553	0.00337686401636282\\
623.415610406938	0.0117673083043247\\
624.416277518346	0.0230244365144488\\
625.416944629753	0.0284795935862227\\
626.417611741161	0.0195953790388506\\
627.418278852568	0.00477449674088638\\
628.418945963976	0.00269406801539827\\
629.419613075384	0.0183049383492692\\
630.420280186791	0.0273915082126181\\
631.420947298199	0.0111961669687027\\
632.421614409606	0.00132552445722029\\
633.422281521014	0.02025131641209\\
634.422948632422	0.0229431630982897\\
635.423615743829	0.00111893163329914\\
636.424282855237	0.0141664356878973\\
637.424949966644	0.0243266109715839\\
638.425617078052	0.000599889954774167\\
639.42628418946	0.0180777473521713\\
640.426951300867	0.018013631004658\\
641.427618412275	0.00198989335594027\\
642.428285523682	0.0265372703979784\\
643.42895263509	0.00199004571929381\\
644.429619746498	0.0196522404783246\\
645.430286857905	0.0103550983075054\\
646.430953969313	0.0120888155587725\\
647.43162108072	0.015674132959719\\
648.432288192128	0.00849360239640366\\
649.432955303536	0.0170080623760562\\
650.433622414943	0.00867308597207914\\
651.434289526351	0.0146875839607093\\
652.434956637759	0.0125496163591899\\
653.435623749166	0.0086290195427343\\
654.436290860574	0.0198632402030512\\
655.436957971981	0.000506171573697215\\
656.437625083389	0.0249029459187241\\
657.438292194797	0.0018202680422051\\
658.438959306204	0.0156363658733164\\
659.439626417612	0.0165324588699524\\
660.440293529019	-0.000317599468056334\\
661.440960640427	0.0225252602896262\\
662.441627751835	0.00970771275516093\\
663.442294863242	0.00216303114380228\\
664.44296197465	0.0230493656414382\\
665.443629086057	0.0101910218371289\\
666.444296197465	-0.000107928348958507\\
667.444963308873	0.0194786424347592\\
668.44563042028	0.0175343967705785\\
669.446297531688	-0.000154034396464746\\
670.446964643095	0.00777602934152886\\
671.447631754503	0.0228206041873969\\
672.448298865911	0.0136852368785611\\
673.448965977318	-0.000646629212550094\\
674.449633088726	0.00543441455663215\\
675.450300200133	0.0198771098617818\\
676.450967311541	0.0203807844292266\\
677.451634422949	0.00684686513784784\\
678.452301534356	-0.00170913529829924\\
679.452968645764	0.00483403192660445\\
680.453635757171	0.0165623995189886\\
681.454302868579	0.0224103849534652\\
682.454969979987	0.0166074659959385\\
683.455637091394	0.00654953175990482\\
684.456304202802	-0.000710545087556301\\
685.456971314209	-0.00133647967871351\\
686.457638425617	0.00500585123910486\\
687.458305537025	0.0125141341589681\\
688.458972648432	0.0184945941177581\\
689.45963975984	0.0214765533616458\\
690.460306871248	0.0208251000068321\\
691.460973982655	0.0170281583009262\\
692.461641094063	0.0125799434563057\\
693.46230820547	0.0084348603118117\\
694.462975316878	0.00499102102204264\\
695.463642428286	0.00237602917626824\\
696.464309539693	0.000548368081913074\\
697.464976651101	-0.000625167466268549\\
698.465643762508	-0.00130737511069115\\
699.466310873916	-0.00164829928538634\\
700.466977985324	-0.00175312707321861\\
701.467645096731	-0.00166865538301652\\
702.468312208139	-0.0013809719355628\\
703.468979319546	-0.000824915319923455\\
704.469646430954	9.23369870459455e-05\\
705.470313542362	0.00145799272224731\\
706.470980653769	0.00330792021510533\\
707.471647765177	0.00537654111368305\\
708.472314876584	0.0293719014070533\\
709.472981987992	0.0743260638302113\\
710.4736490994	0.0555705254316439\\
711.474316210807	-0.448862481742317\\
712.474983322215	-0.899286427251143\\
713.475650433622	-1.26300808673785\\
714.47631754503	-1.57135931304027\\
715.476984656438	-1.77936206322109\\
716.477651767845	-2.12367085364359\\
717.478318879253	-2.24541896168422\\
718.47898599066	-1.62542538305063\\
719.479653102068	-1.02658684276021\\
720.480320213476	-0.504349231924321\\
721.480987324883	-0.176445871548418\\
722.481654436291	-0.0137115216692219\\
723.482321547698	0.0235806016696163\\
724.482988659106	0.0216179681756414\\
725.483655770514	0.020038186543604\\
726.484322881921	0.0186781281465539\\
727.484989993329	0.0178569326088031\\
728.485657104736	0.017607403960543\\
729.486324216144	0.0179064353230321\\
730.486991327552	0.018708550748475\\
731.487658438959	0.0198360473712113\\
732.488325550367	0.0204553248539855\\
733.488992661775	0.0193672524706987\\
734.489659773182	0.0166244663055776\\
735.49032688459	0.0135582113466604\\
736.490993995997	0.0140584835327564\\
737.491661107405	0.0178074443614097\\
738.492328218813	0.0190017215301766\\
739.49299533022	0.0145417789717422\\
740.493662441628	0.0136706922120361\\
741.494329553035	0.0185643606679878\\
742.494996664443	0.0155988471839692\\
743.495663775851	0.0132153571513082\\
744.496330887258	0.0183660324847095\\
745.496997998666	0.0132522551187893\\
746.497665110073	0.0157538006769467\\
747.498332221481	0.0154273792386215\\
748.498999332889	0.0137595460466089\\
749.499666444296	0.0161438579517972\\
750.500333555704	0.0131978202252439\\
751.501000667111	0.0156126651164844\\
752.501667778519	0.0138110720617842\\
753.502334889927	0.0138726006213794\\
754.503002001334	0.0155945579626572\\
755.503669112742	0.0115100012340957\\
756.504336224149	0.0161344087953571\\
757.505003335557	0.0129594642671622\\
758.505670446965	0.0122201892870208\\
759.506337558372	0.0158768230928965\\
760.50700466978	0.0127891357078588\\
761.507671781187	0.0111814325497809\\
762.508338892595	0.0145205958519622\\
763.509006004003	0.0146656484705742\\
764.50967311541	0.0115297292761513\\
765.510340226818	0.0108023888257591\\
766.511007338225	0.0131489886201405\\
767.511674449633	0.0146426295152087\\
768.512341561041	0.0135569673110827\\
769.513008672448	0.0115318388308422\\
770.513675783856	0.0102268205993001\\
771.514342895264	0.0102391345035114\\
772.515010006671	0.0112352409274712\\
773.515677118079	0.0122187639725595\\
774.516344229486	0.0129055343403283\\
775.517011340894	0.0132451876361135\\
776.517678452302	0.0133044323638045\\
777.518345563709	0.01319545500023\\
778.519012675117	0.0130268418038612\\
779.519679786524	0.0128695840131696\\
780.520346897932	0.0127439499561684\\
781.52101400934	0.0126211473274209\\
782.521681120747	0.0124351875250963\\
783.522348232155	0.0121038336198975\\
784.523015343562	0.0115600986738865\\
785.52368245497	0.0107850432126696\\
786.524349566378	0.0098431569521278\\
787.525016677785	0.00892402265600344\\
788.525683789193	0.00858792195566233\\
789.5263509006	0.00911341555148292\\
790.527018012008	0.0101723976968776\\
791.527685123416	0.0111330793995682\\
792.528352234823	0.0107732273275277\\
793.529019346231	0.00934862075293401\\
794.529686457638	0.00808550498023658\\
795.530353569046	0.00865880721498281\\
796.531020680454	0.0101271157943333\\
797.531687791861	0.0101711854682202\\
798.532354903269	0.00846023950322636\\
799.533022014676	0.00777981680092945\\
800.533689126084	0.00875415902511946\\
801.534356237492	-0.00680410921082343\\
802.535023348899	-0.0884720957569522\\
803.535690460307	-0.249418129620079\\
804.536357571714	-0.492492682584552\\
805.537024683122	-0.774737655988339\\
806.53769179453	-0.956306933827225\\
807.538358905937	-0.872997585656433\\
808.539026017345	-0.908621754644307\\
809.539693128752	-0.88725562529177\\
810.54036024016	-0.917815634631083\\
811.541027351568	-0.840682781164952\\
812.541694462975	-0.674533353499621\\
813.542361574383	-0.401001334646342\\
814.543028685791	0.00155135372147661\\
815.543695797198	0.308055852370633\\
816.544362908606	0.137943557753357\\
817.545030020013	0.0668044001896035\\
818.545697131421	0.0182239300941537\\
819.546364242829	0.0245208293153023\\
820.547031354236	0.0260241772992081\\
821.547698465644	0.0249043109965611\\
822.548365577051	0.021199392702731\\
823.549032688459	0.0149453060133534\\
824.549699799867	0.00729173598019393\\
825.550366911274	0.00445899378256837\\
826.551034022682	0.0123219567844721\\
827.551701134089	0.0277320695887496\\
828.552368245497	0.0356138797873761\\
829.553035356905	0.0199565017318107\\
830.553702468312	0.00383682388412669\\
831.55436957972	0.0211116465151334\\
832.555036691127	0.0337513716566077\\
833.555703802535	0.00787880875023414\\
834.556370913943	0.017140219869508\\
835.55703802535	0.0315351502006778\\
836.557705136758	0.00340945906167693\\
837.558372248165	0.0318254037116754\\
838.559039359573	0.0105570082738625\\
839.559706470981	0.0236441601793446\\
840.560373582388	0.0149730648784764\\
841.561040693796	0.0226885368994771\\
842.561707805203	0.0115635203061339\\
843.562374916611	0.0291368470709368\\
844.563042028019	0.0033748077000136\\
845.563709139426	0.0322865337648453\\
846.564376250834	0.0105660587827756\\
847.565043362241	0.0132678191990041\\
848.565710473649	0.0325574762884715\\
849.566377585057	0.00854553048327573\\
850.567044696464	0.00977800857836516\\
851.567711807872	0.0308896329190985\\
852.56837891928	0.0217021120290114\\
853.569046030687	0.00384517131591954\\
854.569713142095	0.00926621011862684\\
855.570380253502	0.0256816328589113\\
856.57104736491	0.0313904933722556\\
857.571714476318	0.0210268817936421\\
858.572381587725	0.00910515477978108\\
859.573048699133	0.00254106219139263\\
860.57371581054	0.00313904156972476\\
861.574382921948	0.00869895564175742\\
862.575050033356	0.0142146627218557\\
863.575717144763	0.0183674849326001\\
864.576384256171	0.020902649149935\\
865.577051367578	0.0219379625607367\\
866.577718478986	0.0216098060227051\\
867.578385590394	0.0199222020298434\\
868.579052701801	0.0167740106553393\\
869.579719813209	0.0121654349329389\\
870.580386924616	0.00655605031831715\\
871.581054036024	0.00175682107016374\\
872.581721147432	0.00236280924617385\\
873.582388258839	0.00918462400279764\\
874.583055370247	0.0200829770477918\\
875.583722481654	0.0288042411611608\\
876.584389593062	0.0236942092996571\\
877.58505670447	0.00934737985880202\\
878.585723815877	0.00108430104595575\\
879.586390927285	0.0132201507385295\\
880.587058038692	0.0281425118995667\\
881.5877251501	0.0176759420422833\\
882.588392261508	0.000762692551209143\\
883.589059372915	0.0138299768488017\\
884.589726484323	0.0272715141457146\\
885.59039359573	0.00714673789261754\\
886.591060707138	0.00701895724810737\\
887.591727818546	0.0274731253849293\\
888.592394929953	0.00703954452091361\\
889.593062041361	0.00971999794436454\\
890.593729152769	0.0252499333480332\\
891.594396264176	0.000392178593833365\\
892.595063375584	0.0219841513769065\\
893.595730486991	0.0111042938874258\\
894.596397598399	0.0100098498888833\\
895.597064709807	0.0205659353004514\\
896.597731821214	0.00312171594519406\\
897.598398932622	0.0245233052320618\\
898.599066044029	0.000818945452339216\\
899.599733155437	0.0252225080812062\\
900.600400266845	0.000654231902627443\\
901.601067378252	0.0242379405894619\\
902.60173448966	0.00243761180386183\\
903.602401601067	0.0203991095355737\\
904.603068712475	0.00821198806208801\\
905.603735823883	0.0117131215319638\\
906.60440293529	0.0186842844239173\\
907.605070046698	0.000593765074139782\\
908.605737158105	0.0246481302709422\\
909.606404269513	0.00428244945109446\\
910.607071380921	0.0111030394853711\\
911.607738492328	0.0220162971627894\\
912.608405603736	-0.000163074386285468\\
913.609072715143	0.015500374811356\\
914.609739826551	0.0199053475762358\\
915.610406937959	-0.000246125942767632\\
916.611074049366	0.0127628140325635\\
917.611741160774	0.0230913191114586\\
918.612408272181	0.00399884055673439\\
919.613075383589	0.00340324301015863\\
920.613742494997	0.0211873643579342\\
921.614409606404	0.0171184370231322\\
922.615076717812	0.000796053074706293\\
923.615743829219	0.0043416809855172\\
924.616410940627	0.0197438037984568\\
925.617078052035	0.020562293681779\\
926.617745163442	0.00619778493039575\\
927.61841227485	-0.00153072617858206\\
928.619079386257	0.00761683270103238\\
929.619746497665	0.0195092944330584\\
930.620413609073	0.0219762568310956\\
931.62108072048	0.0121695179091284\\
932.621747831888	0.00200285266909038\\
933.622414943296	-0.00172357096246676\\
934.623082054703	0.00416815391210926\\
935.623749166111	0.0129558165129302\\
936.624416277518	0.0197914359254117\\
937.625083388926	0.0220587747754853\\
938.625750500334	0.0185463770421353\\
939.626417611741	0.0124367131625276\\
940.627084723149	0.00650272490000442\\
941.627751834556	0.00184077114378597\\
942.628418945964	-0.0010526111741826\\
943.629086057372	-0.00211434675943812\\
944.629753168779	-0.00157769821840376\\
945.630420280187	0.000133377157224067\\
946.631087391594	0.00213145210387726\\
947.631754503002	0.00388598313888922\\
948.63242161441	0.00525225774394437\\
949.633088725817	0.00616769378924991\\
950.633755837225	0.00662074925155407\\
951.634422948632	0.00662755451129509\\
952.63509006004	0.00622682093299419\\
953.635757171448	0.00548811353639496\\
954.636424282855	0.00453378456046318\\
955.637091394263	0.00358828059411638\\
956.63775850567	0.00311636267936137\\
957.638425617078	0.00492673130317049\\
958.639092728486	0.0413252140861669\\
959.639759839893	0.0661857184046072\\
960.640426951301	0.0366029037900045\\
961.641094062708	-0.585953905851214\\
962.641761174116	-0.953614299343259\\
963.642428285524	-1.31167044902991\\
964.643095396931	-1.58984322582951\\
965.643762508339	-1.82308448936103\\
966.644429619746	-2.19880833457878\\
967.645096731154	-2.11563919092788\\
968.645763842562	-1.40135963045912\\
969.646430953969	-0.889753589103526\\
970.647098065377	-0.431436354873961\\
971.647765176785	-0.126622116546919\\
972.648432288192	-0.0035943206858998\\
973.6490993996	0.021701129743644\\
974.649766511007	0.0178692742669417\\
975.650433622415	0.0163540498547371\\
976.651100733823	0.0154871408418252\\
977.65176784523	0.0151724999355203\\
978.652434956638	0.0153473806864831\\
979.653102068045	0.0160397352642371\\
980.653769179453	0.0172776502531351\\
981.654436290861	0.018876635710016\\
982.655103402268	0.0198348368354398\\
983.655770513676	0.0185091819684526\\
984.656437625083	0.0153310804209552\\
985.657104736491	0.0126431687358806\\
986.657771847899	0.014626959846155\\
987.658438959306	0.0185992465753618\\
988.659106070714	0.0169621483045941\\
989.659773182121	0.0123790611447838\\
990.660440293529	0.0154336799484632\\
991.661107404937	0.0178437468710158\\
992.661774516344	0.0123379322370982\\
993.662441627752	0.015693483504736\\
994.663108739159	0.0160294860341125\\
995.663775850567	0.0123401028742426\\
996.664442961975	0.0174419463750616\\
997.665110073382	0.0116268667396433\\
998.66577718479	0.0170450553047565\\
999.666444296197	0.011615341333877\\
1000.66711140761	0.0167556838438963\\
1001.66777851901	0.0112740143658639\\
1002.66844563042	0.0164326617358125\\
1003.66911274183	0.0117574933635083\\
1004.66977985324	0.0144357538509017\\
1005.67044696464	0.0143223067615849\\
1006.67111407605	0.0110374939494364\\
1007.67178118746	0.0153683064554123\\
1008.67244829887	0.01306510902214\\
1009.67311541027	0.0108180885007187\\
1010.67378252168	0.0144711177286125\\
1011.67444963309	0.0140888747300031\\
1012.6751167445	0.010741496122125\\
1013.6757838559	0.0114298988843221\\
1014.67645096731	0.0141268987054751\\
1015.67711807872	0.0140529828741872\\
1016.67778519013	0.0115423817359235\\
1017.67845230153	0.00997528036660796\\
1018.67911941294	0.010739925026201\\
1019.67978652435	0.0124052407116044\\
1020.68045363576	0.0135280075938378\\
1021.68112074716	0.0136191810073999\\
1022.68178785857	0.0127300887418657\\
1023.68245496998	0.011661834614581\\
1024.68312208139	0.0107571975718498\\
1025.6837891928	0.0100984226577349\\
1026.6844563042	0.0096671387010793\\
1027.68512341561	0.00940407641735921\\
1028.68579052702	0.0092518808826087\\
1029.68645763843	0.00917803691150634\\
1030.68712474983	0.00918214518288725\\
1031.68779186124	0.00929097917938984\\
1032.68845897265	0.00954228583657588\\
1033.68912608406	0.00996187666808156\\
1034.68979319546	0.0105316067278397\\
1035.69046030687	0.0111558421833764\\
1036.69112741828	0.011547337449903\\
1037.69179452969	0.0112172849352671\\
1038.69246164109	0.0102441746504218\\
1039.6931287525	0.00896821130556304\\
1040.69379586391	0.00808218500998273\\
1041.69446297532	0.00853748085062614\\
1042.69513008672	0.00979511927568745\\
1043.69579719813	0.0106418978838883\\
1044.69646430954	0.00967997446086312\\
1045.69713142095	0.00802635251638501\\
1046.69779853235	0.00790990611276655\\
1047.69846564376	0.00941332095037361\\
1048.69913275517	0.00984692092891244\\
1049.69979986658	0.00809197706611145\\
1050.70046697799	0.00647445861454486\\
1051.70113408939	-0.0191716931187601\\
1052.7018012008	-0.114671138907113\\
1053.70246831221	-0.293691249717564\\
1054.70313542362	-0.548758064713247\\
1055.70380253502	-0.824617709237685\\
1056.70446964643	-0.941749965397701\\
1057.70513675784	-0.809873221119849\\
1058.70580386925	-0.920618871763342\\
1059.70647098065	-0.901772808790477\\
1060.70713809206	-0.898335726260991\\
1061.70780520347	-0.824373318163919\\
1062.70847231488	-0.62637367463335\\
1063.70913942628	-0.322167907255163\\
1064.70980653769	0.169365340346838\\
1065.7104736491	0.277427441891983\\
1066.71114076051	0.140251571935859\\
1067.71180787191	0.0361396511475169\\
1068.71247498332	0.0284202739676734\\
1069.71314209473	0.0312089601515455\\
1070.71380920614	0.0306452627990806\\
1071.71447631754	0.0278464662734623\\
1072.71514342895	0.0223051730349682\\
1073.71581054036	0.0140176500988095\\
1074.71647765177	0.00518472742200564\\
1075.71714476318	0.00536858118305656\\
1076.71781187458	0.0176502804854482\\
1077.71847898599	0.0337914717433589\\
1078.7191460974	0.0293164099586266\\
1079.71981320881	0.00807153086902264\\
1080.72048032021	0.00980326422819534\\
1081.72114743162	0.0338041148822911\\
1082.72181454303	0.0191009474130175\\
1083.72248165444	0.00592668494269833\\
1084.72314876584	0.0339371271442785\\
1085.72381587725	0.0107972160481214\\
1086.72448298866	0.0181829892200633\\
1087.72515010007	0.0245241415192468\\
1088.72581721147	0.00871297649329437\\
1089.72648432288	0.0291273386341796\\
1090.72715143429	0.00723798355761928\\
1091.7278185457	0.0270748570086057\\
1092.7284856571	0.0123328314645551\\
1093.72915276851	0.0172580825120906\\
1094.72981987992	0.0258515687573786\\
1095.73048699133	0.00273564151576768\\
1096.73115410274	0.0298324514072172\\
1097.73182121414	0.0164417474393044\\
1098.73248832555	0.00417608328982079\\
1099.73315543696	0.02820738315161\\
1100.73382254837	0.0233426119641139\\
1101.73448965977	0.00337822395393916\\
1102.73515677118	0.0113524784235194\\
1103.73582388259	0.0288539484586019\\
1104.736490994	0.0273665766368449\\
1105.7371581054	0.0118450397334384\\
1106.73782521681	0.00214796787656951\\
1107.73849232822	0.00580200167504827\\
1108.73915943963	0.0161784802164733\\
1109.73982655103	0.0249129530445632\\
1110.74049366244	0.0296396786063743\\
1111.74116077385	0.0303849339894487\\
1112.74182788526	0.0284992055768128\\
1113.74249499666	0.025963907501634\\
1114.74316210807	0.0243648144821545\\
1115.74382921948	0.0240178824081516\\
1116.74449633089	0.0249386153968874\\
1117.74516344229	0.0269137856599154\\
1118.7458305537	0.0289850430860964\\
1119.74649766511	0.0292115851862691\\
1120.74716477652	0.0262060863925075\\
1121.74783188793	0.019451106818635\\
1122.74849899933	0.0100089035701647\\
1123.74916611074	0.00153598411487155\\
1124.74983322215	0.00327949592788614\\
1125.75050033356	0.0146429526921688\\
1126.75116744496	0.0273005936910159\\
1127.75183455637	0.0237897093103513\\
1128.75250166778	0.00770282525889647\\
1129.75316877919	0.00174503085212531\\
1130.75383589059	0.0180376834277935\\
1131.754503002	0.026721322454428\\
1132.75517011341	0.00820488995588791\\
1133.75583722482	0.00376114238787604\\
1134.75650433622	0.0252105107493878\\
1135.75717144763	0.0161478937385635\\
1136.75783855904	0.000992746758348347\\
1137.75850567045	0.0237923121275601\\
1138.75917278185	0.0139718835024802\\
1139.75983989326	0.00370386094026737\\
1140.76050700467	0.026744779097064\\
1141.76117411608	0.00286552781217282\\
1142.76184122749	0.0171885207401537\\
1143.76250833889	0.0149643658826709\\
1144.7631754503	0.00640793011950181\\
1145.76384256171	0.0225534864179323\\
1146.76450967312	0.00139320916797213\\
1147.76517678452	0.0250406486139407\\
1148.76584389593	7.37139540793431e-05\\
1149.76651100734	0.0251583198599991\\
1150.76717811875	0.000299298738554432\\
1151.76784523015	0.0237593554270019\\
1152.76851234156	0.00273033918531512\\
1153.76917945297	0.0189610031825403\\
1154.76984656438	0.0097304581995389\\
1155.77051367578	0.00907660328055278\\
1156.77118078719	0.0209082890729758\\
1157.7718478986	-0.00078622335417845\\
1158.77251501001	0.0228385070199197\\
1159.77318212141	0.00772132380798845\\
1160.77384923282	0.00625728830143916\\
1161.77451634423	0.0242324931383388\\
1162.77518345564	0.00260102531660113\\
1163.77585056704	0.00937005760695534\\
1164.77651767845	0.0236838795881919\\
1165.77718478986	0.0035244363181914\\
1166.77785190127	0.00548360897488655\\
1167.77851901268	0.0232509508979845\\
1168.77918612408	0.0111221900181506\\
1169.77985323549	-0.00137242809449651\\
1170.7805203469	0.0137931281737222\\
1171.78118745831	0.0230787527692213\\
1172.78185456971	0.00812983576879167\\
1173.78252168112	-0.0015560594374282\\
1174.78318879253	0.0104847011366088\\
1175.78385590394	0.0223914806042596\\
1176.78452301534	0.0163905288706632\\
1177.78519012675	0.00293445972229775\\
1178.78585723816	-0.00135368060532218\\
1179.78652434957	0.00877336960539917\\
1180.78719146097	0.0195125568287299\\
1181.78785857238	0.0218612420436773\\
1182.78852568379	0.0133446068244926\\
1183.7891927952	0.00365427579923301\\
1184.7898599066	-0.00176509015584283\\
1185.79052701801	0.00035727170480162\\
1186.79119412942	0.00758391438508117\\
1187.79186124083	0.0148204863078062\\
1188.79252835223	0.0199200403215225\\
1189.79319546364	0.0216994176079427\\
1190.79386257505	0.0197571806746485\\
1191.79452968646	0.0154830552237837\\
1192.79519679787	0.011045129203895\\
1193.79586390927	0.00709145569209449\\
1194.79653102068	0.0039171233557394\\
1195.79719813209	0.00158136982283553\\
1196.7978652435	1.61495212938843e-06\\
1197.7985323549	-0.000975237834334853\\
1198.79919946631	-0.00151544530072126\\
1199.79986657772	-0.00176062075703141\\
1200.80053368913	-0.00180096696350649\\
1201.80120080053	-0.00166440250967388\\
1202.80186791194	-0.00131971649551539\\
1203.80253502335	-0.000689146122726595\\
1204.80320213476	0.000324721105192069\\
1205.80386924616	0.00180149405730062\\
1206.80453635757	0.00374681893985445\\
1207.80520346898	0.00608461507158848\\
1208.80587058039	0.0520967990393062\\
1209.80653769179	0.0953424422775184\\
1210.8072048032	0.00533240347769444\\
1211.80787191461	-0.637898237189448\\
1212.80853902602	-0.984215657881858\\
1213.80920613743	-1.35951471839548\\
1214.80987324883	-1.64759475193148\\
1215.81054036024	-1.880561311557\\
1216.81120747165	-2.27615550339209\\
1217.81187458306	-2.06773354525818\\
1218.81254169446	-1.38555119750636\\
1219.81320880587	-0.813329975817368\\
1220.81387591728	-0.356477553869966\\
1221.81454302869	-0.0969362293796694\\
1222.81521014009	-0.0027628559394382\\
1223.8158772515	0.0153907367349059\\
1224.81654436291	0.0133372970421264\\
1225.81721147432	0.0128767006864618\\
1226.81787858572	0.0127141917549383\\
1227.81854569713	0.0126841408496626\\
1228.81921280854	0.0128787782649424\\
1229.81987991995	0.0135732222966551\\
1230.82054703135	0.0150199496135525\\
1231.82121414276	0.0171344626907519\\
1232.82188125417	0.0189939854091731\\
1233.82254836558	0.0180367811658179\\
1234.82321547698	0.0145985564339524\\
1235.82388258839	0.0119486128772711\\
1236.8245496998	0.0146436996238306\\
1237.82521681121	0.0182793553846482\\
1238.82588392262	0.0149692603593046\\
1239.82655103402	0.0118209358778572\\
1240.82721814543	0.0166449899990311\\
1241.82788525684	0.0154327764611371\\
1242.82855236825	0.0117241045719925\\
1243.82921947965	0.0172120377210116\\
1244.82988659106	0.0125209185130662\\
1245.83055370247	0.0145293287756568\\
1246.83122081388	0.0144613734433323\\
1247.83188792528	0.0128441181241553\\
1248.83255503669	0.0149497275367763\\
1249.8332221481	0.0125401243750094\\
1250.83388925951	0.0141887928709409\\
1251.83455637091	0.0134554020648456\\
1252.83522348232	0.0122193272733726\\
1253.83589059373	0.015336731404998\\
1254.83655770514	0.0104816111889649\\
1255.83722481654	0.014604939762707\\
1256.83789192795	0.0131246749967475\\
1257.83855903936	0.0104428265667052\\
1258.83922615077	0.0144410982316422\\
1259.83989326217	0.0132063008376269\\
1260.84056037358	0.0100280969793051\\
1261.84122748499	0.0123655986993033\\
1262.8418945964	0.0144728601498904\\
1263.84256170781	0.0121059861611271\\
1264.84322881921	0.00978871694369808\\
1265.84389593062	0.0107702036735684\\
1266.84456304203	0.0129509735833388\\
1267.84523015344	0.0137487631791021\\
1268.84589726484	0.0124003470645089\\
1269.84656437625	0.0106297131403267\\
1270.84723148766	0.00945365339158066\\
1271.84789859907	0.00920037775179077\\
1272.84856571047	0.00977812989713128\\
1273.84923282188	0.0105118943851012\\
1274.84989993329	0.0111051220115533\\
1275.8505670447	0.0114905631453982\\
1276.8512341561	0.0116795846352117\\
1277.85190126751	0.0117101504740184\\
1278.85256837892	0.0116142586983327\\
1279.85323549033	0.0114047681577818\\
1280.85390260173	0.0110745108185201\\
1281.85456971314	0.0106069417256571\\
1282.85523682455	0.00999525663598414\\
1283.85590393596	0.00926924253011861\\
1284.85657104736	0.00852640250105086\\
1285.85723815877	0.00808838977759216\\
1286.85790527018	0.00829405137126055\\
1287.85857238159	0.00905929382053192\\
1288.859239493	0.0100934236953198\\
1289.8599066044	0.0107749079005114\\
1290.86057371581	0.0101723913386872\\
1291.86124082722	0.00875039936746334\\
1292.86190793863	0.00757741978589632\\
1293.86257505003	0.00813265882897538\\
1294.86324216144	0.0095797766011271\\
1295.86390927285	0.00988190085965042\\
1296.86457638426	0.00830288427906375\\
1297.86524349566	0.00720956944999217\\
1298.86591060707	0.00847628456030718\\
1299.86657771848	0.00943827571896148\\
1300.86724482989	0.00607371218126948\\
1301.86791194129	-0.0345534617581265\\
1302.8685790527	-0.143296718068863\\
1303.86924616411	-0.33768128752951\\
1304.86991327552	-0.595859692975552\\
1305.87058038692	-0.868886759062661\\
1306.87124749833	-0.910804598803595\\
1307.87191460974	-0.862904825084861\\
1308.87258172115	-0.902531579497215\\
1309.87324883255	-0.840515563774599\\
1310.87391594396	-0.857973740195486\\
1311.87458305537	-0.780524281383564\\
1312.87525016678	-0.580509561390786\\
1313.87591727819	-0.262835995346196\\
1314.87658438959	0.238813531076867\\
1315.877251501	0.270373193380005\\
1316.87791861241	0.0851425188021178\\
1317.87858572382	0.0220676140242973\\
1318.87925283522	0.023378140871499\\
1319.87991994663	0.0243953702258884\\
1320.88058705804	0.0218725575867799\\
1321.88125416945	0.016724244155046\\
1322.88192128085	0.00946394048642764\\
1323.88258839226	0.00338143217872339\\
1324.88325550367	0.00663722518248688\\
1325.88392261508	0.0196447703275702\\
1326.88458972648	0.0342672759873467\\
1327.88525683789	0.0279538629327229\\
1328.8859239493	0.00721576098108636\\
1329.88659106071	0.00925008168086607\\
1330.88725817211	0.0330089181225559\\
1331.88792528352	0.020133778243515\\
1332.88859239493	0.00438227578886149\\
1333.88925950634	0.0323255555596451\\
1334.88992661775	0.0136879755299521\\
1335.89059372915	0.013758304608142\\
1336.89126084056	0.0282438569914237\\
1337.89192795197	0.00464791276971554\\
1338.89259506338	0.0322811419240107\\
1339.89326217478	0.00312524189463632\\
1340.89392928619	0.0315913015019521\\
1341.8945963976	0.00546961574670591\\
1342.89526350901	0.0252867070518368\\
1343.89593062041	0.0162906396433823\\
1344.89659773182	0.00914764632979495\\
1345.89726484323	0.0321570967129824\\
1346.89793195464	0.00606525968688528\\
1347.89859906604	0.0143249146434774\\
1348.89926617745	0.0317038906441187\\
1349.89993328886	0.0101543366690543\\
1350.90060040027	0.00448095637249082\\
1351.90126751167	0.0248757706188495\\
1352.90193462308	0.029361379365261\\
1353.90260173449	0.01216677614788\\
1354.9032688459	0.00153889742808366\\
1355.9039359573	0.0090366497193063\\
1356.90460306871	0.0220157373097531\\
1357.90527018012	0.0298287393244207\\
1358.90593729153	0.0289609763472506\\
1359.90660440294	0.0218861020624157\\
1360.90727151434	0.0149072997895899\\
1361.90793862575	0.00964051654730412\\
1362.90860573716	0.00630134907527806\\
1363.90927284857	0.00453424510212683\\
1364.90993995997	0.00391700136356334\\
1365.91060707138	0.00424695684036369\\
1366.91127418279	0.00563731674965014\\
1367.9119412942	0.00842639426682392\\
1368.9126084056	0.0129323029915826\\
1369.91327551701	0.0190570479093323\\
1370.91394262842	0.0257341671756524\\
1371.91460973983	0.0287377279233878\\
1372.91527685123	0.0239456492337302\\
1373.91594396264	0.0131964387147209\\
1374.91661107405	0.00191831890105717\\
1375.91727818546	0.00318084143617269\\
1376.91794529686	0.0166812275234919\\
1377.91861240827	0.0280156815096994\\
1378.91927951968	0.0178911610366427\\
1379.91994663109	0.00112014616919833\\
1380.9206137425	0.00858142588790894\\
1381.9212808539	0.0269360761181738\\
1382.92194796531	0.0158520266614835\\
1383.92261507672	0.000161956415684687\\
1384.92328218813	0.0191398174368016\\
1385.92394929953	0.0214885895276554\\
1386.92461641094	-0.000113828741771417\\
1387.92528352235	0.0191396811141141\\
1388.92595063376	0.0179998403387641\\
1389.92661774516	0.00115021669388337\\
1390.92728485657	0.0260881013450938\\
1391.92795196798	0.00487959304307464\\
1392.92861907939	0.0147088410813338\\
1393.92928619079	0.0163538282027822\\
1394.9299533022	0.00515226042443091\\
1395.93062041361	0.0227384664317608\\
1396.93128752502	0.00105734590782264\\
1397.93195463642	0.0246395607704624\\
1398.93262174783	0.00010697062162644\\
1399.93328885924	0.0244284425975853\\
1400.93395597065	0.000843062760087898\\
1401.93462308205	0.022193396345875\\
1402.93529019346	0.00449900092957462\\
1403.93595730487	0.015896027540091\\
1404.93662441628	0.0130080090531054\\
1405.93729152769	0.00506478012366786\\
1406.93795863909	0.0237018863078316\\
1407.9386257505	-0.000628184348103568\\
1408.93929286191	0.0190106974850836\\
1409.93995997332	0.0129709378619521\\
1410.94062708472	0.000997783573705312\\
1411.94129419613	0.0232536693601216\\
1412.94196130754	0.00811547114358166\\
1413.94262841895	0.00259145062978017\\
1414.94329553035	0.0228846561804117\\
1415.94396264176	0.0104160428939588\\
1416.94462975317	-0.000783816827625163\\
1417.94529686458	0.0179615546706884\\
1418.94596397598	0.0192576365542015\\
1419.94663108739	0.00119384504906852\\
1420.9472981988	0.00441678056916032\\
1421.94796531021	0.0207921617728635\\
1422.94863242161	0.0176656734095518\\
1423.94929953302	0.00201708906111272\\
1424.94996664443	0.000604140991281444\\
1425.95063375584	0.0148022820181178\\
1426.95130086724	0.022691001347679\\
1427.95196797865	0.0135121103954395\\
1428.95263509006	0.00140733557608414\\
1429.95330220147	-0.00128542505509029\\
1430.95396931288	0.00837511749184466\\
1431.95463642428	0.01848391800888\\
1432.95530353569	0.0220652252021563\\
1433.9559706471	0.0158706647580921\\
1434.95663775851	0.0068653489368867\\
1435.95730486991	-3.32853077111869e-05\\
1436.95797198132	-0.00220653522146645\\
1437.95863909273	0.00148542639047852\\
1438.95930620414	0.00760284663398093\\
1439.95997331554	0.0134694904312403\\
1440.96064042695	0.0179734802399887\\
1441.96130753836	0.0206003281281181\\
1442.96197464977	0.0212872681544132\\
1443.96264176117	0.0202851673557913\\
1444.96330887258	0.0181258734203035\\
1445.96397598399	0.015866597868927\\
1446.9646430954	0.0139032241356154\\
1447.9653102068	0.0123762215850368\\
1448.96597731821	0.0113445431797904\\
1449.96664442962	0.0108221277596324\\
1450.96731154103	0.0108048484025349\\
1451.96797865244	0.0112796800757976\\
1452.96864576384	0.0122262103720547\\
1453.96931287525	0.0136096903907282\\
1454.96997998666	0.015369821097006\\
1455.97064709807	0.0174204247212665\\
1456.97131420947	0.0197046212425654\\
1457.97198132088	0.0232308243004614\\
1458.97264843229	0.0599682398274683\\
1459.9733155437	0.0725239529367094\\
1460.9739826551	-0.0348300055327597\\
1461.97464976651	-0.686308976175127\\
1462.97531687792	-1.07641068051459\\
1463.97598398933	-1.39453968256334\\
1464.97665110073	-1.63979202642536\\
1465.97731821214	-1.93594229065194\\
1466.97798532355	-2.40707404932886\\
1467.97865243496	-1.93377406843475\\
1468.97931954636	-1.27054314474663\\
1469.97998665777	-0.739015538793607\\
1470.98065376918	-0.293489259386311\\
1471.98132088059	-0.0689545676662565\\
1472.98198799199	0.00861290814510644\\
1473.9826551034	0.0168751307961075\\
1474.98332221481	0.0150244731035949\\
1475.98398932622	0.0143752307032517\\
1476.98465643763	0.0142547493701887\\
1477.98532354903	0.0146354266062145\\
1478.98599066044	0.01555450249634\\
1479.98665777185	0.0169777659075647\\
1480.98732488326	0.0185406531977493\\
1481.98799199466	0.0186281890167494\\
1482.98865910607	0.0164323024135765\\
1483.98932621748	0.0130047070784904\\
1484.98999332889	0.0118590018829453\\
1485.99066044029	0.0152148928501284\\
1486.9913275517	0.0179896440079445\\
1487.99199466311	0.0141912599397689\\
1488.99266177452	0.011591869741859\\
1489.99332888592	0.0164222808988773\\
1490.99399599733	0.0152550497338347\\
1491.99466310874	0.0112742471354939\\
1492.99533022015	0.0167231069313274\\
1493.99599733155	-0.0180504798853412\\
1494.99666444296	-0.0765060606106368\\
1495.99733155437	-0.159252590707811\\
1496.99799866578	-0.266041888251173\\
1497.99866577718	-0.397285646464461\\
1498.99933288859	-0.568251546923777\\
1500	-0.733824703554596\\
};
\addlegendentry{$I_{3,s,e}$};
\end{axis}
\end{tikzpicture}%


==> u_funnel_4.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 9.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
separate axis lines,
grid=major,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0,
xmax=500,
xlabel={$t$},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=-5,
ymax=5,
legend style={draw=white!15!black,fill=white,legend cell align=left}
]
\addplot [color=black,solid,line width=2.0pt]
  table[row sep=crcr]{0	6.42009012221032\\
1.00066711140761	1.89292299648266\\
2.00133422281521	2.3507769376093\\
3.00200133422282	2.62116101754465\\
4.00266844563042	2.79791839259675\\
5.00333555703803	2.91401956286911\\
6.00400266844563	2.99603070094519\\
7.00466977985324	3.04666294242825\\
8.00533689126084	3.07888144088218\\
9.00600400266845	3.09279325593736\\
10.0066711140761	3.09802293908922\\
11.0073382254837	3.10502731178194\\
12.0080053368913	3.09259305974452\\
13.0086724482989	3.04001707734467\\
14.0093395597065	2.97518041816355\\
15.0100066711141	2.97976501216634\\
16.0106737825217	2.99320347073105\\
17.0113408939293	2.96019861611237\\
18.0120080053369	2.89821954734685\\
19.0126751167445	2.82628095643244\\
20.0133422281521	2.75088763602128\\
21.0140093395597	2.67619249837572\\
22.0146764509673	2.60289765979437\\
23.0153435623749	2.52642183177694\\
24.0160106737825	2.44642776774819\\
25.0166777851901	2.35591574448466\\
26.0173448965977	2.25523983169567\\
27.0180120080053	2.13132546271213\\
28.0186791194129	1.95569406882679\\
29.0193462308205	1.738118688286\\
30.0200133422282	1.50013601494923\\
31.0206804536358	1.26370066583351\\
32.0213475650434	1.03425475756333\\
33.022014676451	0.79803673793872\\
34.0226817878586	0.44560883968305\\
35.0233488992662	-0.0221785833578673\\
36.0240160106738	-0.121728507165738\\
37.0246831220814	-0.657922233919923\\
38.025350233489	-0.942900553835683\\
39.0260173448966	-0.927342490358863\\
40.0266844563042	-0.91362852358292\\
41.0273515677118	-0.901024977897766\\
42.0280186791194	-0.888957413204366\\
43.028685790527	-0.877488952297276\\
44.0293529019346	-0.866034649829146\\
45.0300200133422	-0.854946336007798\\
46.0306871247498	-0.844021629240778\\
47.0313542361574	-0.833956948955186\\
48.032021347565	-0.823861794185079\\
49.0326884589727	-0.863920100832004\\
50.0333555703803	-0.981305787580231\\
51.0340226817879	-1.17385776308137\\
52.0346897931955	-1.40826871606933\\
53.0353569046031	-1.62066220605607\\
54.0360240160107	-1.70476903269027\\
55.0366911274183	-1.44962093532648\\
56.0373582388259	-1.0931624159473\\
57.0380253502335	-1.06920442929289\\
58.0386924616411	-1.01183013963118\\
59.0393595730487	-0.865977010663635\\
60.0400266844563	-0.495870628647134\\
61.0406937958639	-0.208169616328649\\
62.0413609072715	-0.00973550130818131\\
63.0420280186791	-0.164996511508231\\
64.0426951300867	-0.259811030841902\\
65.0433622414943	-0.256955152591918\\
66.0440293529019	-0.266761253800533\\
67.0446964643095	-0.264586321461304\\
68.0453635757171	-0.26669839375426\\
69.0460306871248	-0.259876170963641\\
70.0466977985323	-0.233978358955001\\
71.04736490994	-0.206212318671224\\
72.0480320213476	-0.199587470075058\\
73.0486991327552	-0.22241071718131\\
74.0493662441628	-0.245002961682292\\
75.0500333555704	-0.251139425405382\\
76.050700466978	-0.242486033217658\\
77.0513675783856	-0.23515605113956\\
78.0520346897932	-0.236847541749086\\
79.0527018012008	-0.242255083539649\\
80.0533689126084	-0.223739058859904\\
81.054036024016	-0.181059534675921\\
82.0547031354236	-0.214178083460514\\
83.0553702468312	-0.198534818492654\\
84.0560373582388	-0.221738715768066\\
85.0567044696464	-0.177215622339336\\
86.057371581054	-0.170726418050696\\
87.0580386924616	-0.168987275069678\\
88.0587058038692	-0.172230704926069\\
89.0593729152769	-0.215947725888525\\
90.0600400266845	-0.170416459950533\\
91.0607071380921	-0.216226077323726\\
92.0613742494997	-0.201332835770628\\
93.0620413609073	-0.200297076533379\\
94.0627084723149	-0.208986911840952\\
95.0633755837225	-0.156131663893366\\
96.0640426951301	-0.206048051125519\\
97.0647098065377	-0.188917445127476\\
98.0653769179453	-0.188186106894058\\
99.0660440293529	-0.198763391312979\\
100.066711140761	-0.146737964298111\\
101.067378252168	-0.183756851709672\\
102.068045363576	-0.193495906320052\\
103.068712474983	-0.17878694779178\\
104.069379586391	-0.141320982375391\\
105.070046697799	-0.182358820328351\\
106.070713809206	-0.186624754551751\\
107.071380920614	-0.185981886474551\\
108.072048032021	-0.14806738672811\\
109.072715143429	-0.176396509651249\\
110.073382254837	-0.148610847137096\\
111.074049366244	-0.155393733266545\\
112.074716477652	-0.174174719012131\\
113.075383589059	-0.136738094501532\\
114.076050700467	-0.127609857796212\\
115.076717811875	-0.126451801457085\\
116.077384923282	-0.161481726782207\\
117.07805203469	-0.123924882356309\\
118.078719146097	-0.137756774088481\\
119.079386257505	-0.124554810764815\\
120.080053368913	-0.142960355892866\\
121.08072048032	-0.123305268622628\\
122.081387591728	-0.135647566405656\\
123.082054703135	-0.118809811712041\\
124.082721814543	-0.143009477875205\\
125.083388925951	-0.113654722409623\\
126.084056037358	-0.117604713743693\\
127.084723148766	-0.112910932423163\\
128.085390260173	-0.151576187064794\\
129.086057371581	-0.12011229136248\\
130.086724482989	-0.113523927158971\\
131.087391594396	-0.134028033314848\\
132.088058705804	-0.122824106388339\\
133.088725817211	-0.144034337761728\\
134.089392928619	-0.140942315383751\\
135.090060040027	-0.133385443012419\\
136.090727151434	-0.104855460304558\\
137.091394262842	-0.113683504742172\\
138.09206137425	-0.118075600877532\\
139.092728485657	-0.0991366049456003\\
140.093395597065	-0.128306430224919\\
141.094062708472	-0.0974148281863629\\
142.09472981988	-0.0952055105240399\\
143.095396931288	-0.0995983940062722\\
144.096064042695	-0.128760895045769\\
145.096731154103	-0.0986673617603107\\
146.09739826551	-0.0911130983648426\\
147.098065376918	-0.0928654897605005\\
148.098732488326	-0.12019082652414\\
149.099399599733	-0.0890510913194492\\
150.100066711141	-0.107671165256344\\
151.100733822548	-0.107347594321939\\
152.101400933956	-0.0874681461133646\\
153.102068045364	-0.109880077097192\\
154.102735156771	-0.0835962964198538\\
155.103402268179	-0.0886432983495929\\
156.104069379586	-0.0827659017896585\\
157.104736490994	-0.093951815216966\\
158.105403602402	-0.0982126185374011\\
159.106070713809	-0.108671222512035\\
160.106737825217	-0.100511105198545\\
161.107404936624	-0.107156085460742\\
162.108072048032	-0.0916330680162969\\
163.10873915944	-0.0908145326549381\\
164.109406270847	-0.0751205662521915\\
165.110073382255	-0.0797776754143417\\
166.110740493662	-0.0737810753494033\\
167.11140760507	-0.0842330471780266\\
168.112074716478	-0.0906797863312486\\
169.112741827885	-0.0921908286602103\\
170.113408939293	-0.0778031711792364\\
171.1140760507	-0.0781649356799606\\
172.114743162108	-0.0926238022351514\\
173.115410273516	-0.0800540172017152\\
174.116077384923	-0.0849425041191736\\
175.116744496331	-0.0663464828267654\\
176.117411607738	-0.0662312007006395\\
177.118078719146	-0.0642781022881417\\
178.118745830554	-0.0744753650081206\\
179.119412941961	-0.0847091457871756\\
180.120080053369	-0.0700611346455309\\
181.120747164777	-0.0629087913269355\\
182.121414276184	-0.0691241658523965\\
183.122081387592	-0.0648281290700633\\
184.122748498999	-0.0603186053478757\\
185.123415610407	-0.0824521493114432\\
186.124082721815	-0.05764695255504\\
187.124749833222	-0.0755382879550352\\
188.12541694463	-0.0805523979365394\\
189.126084056037	-0.0795318581919982\\
190.126751167445	-0.0704116720481867\\
191.127418278853	-0.0545736390690691\\
192.12808539026	-0.0757220613287735\\
193.128752501668	-0.0662926988357869\\
194.129419613075	-0.0594185738480972\\
195.130086724483	-0.0672434674406349\\
196.130753835891	-0.0679226547670303\\
197.131420947298	-0.0635921378260496\\
198.132088058706	-0.0549684005797701\\
199.132755170113	-0.0656576176422419\\
200.133422281521	-0.0593894427804524\\
201.134089392929	-0.0732639620613564\\
202.134756504336	-0.0733030290163452\\
203.135423615744	-0.057690695200155\\
204.136090727151	-0.0607982605755819\\
205.136757838559	-0.0516357076972577\\
206.137424949967	-0.0731193655047993\\
207.138092061374	-0.0664325998579095\\
208.138759172782	-0.0655925437466652\\
209.139426284189	-0.0891878180793172\\
210.140093395597	-0.141166224118095\\
211.140760507005	-1.12791884805266\\
212.141427618412	-2.8905975989158\\
213.14209472982	-3.52376896623521\\
214.142761841227	-3.7931125576163\\
215.143428952635	-4.0252640572317\\
216.144096064043	-4.17143684839668\\
217.14476317545	-4.04375952025289\\
218.145430286858	-3.67514426708681\\
219.146097398266	-3.21724190782218\\
220.146764509673	-2.61621435318662\\
221.147431621081	-2.15838985278196\\
222.148098732488	-1.58657411929133\\
223.148765843896	-1.02737664663514\\
224.149432955304	-0.477603360336191\\
225.150100066711	-0.155218657878372\\
226.150767178119	0.0171548567415565\\
227.151434289526	0.0475434489128874\\
228.152101400934	0.0482845206748373\\
229.152768512342	0.0491705735749903\\
230.153435623749	0.0427647170712375\\
231.154102735157	0.050801412570115\\
232.154769846564	0.0463877631060099\\
233.155436957972	0.0418884049489247\\
234.15610406938	0.0478689170964566\\
235.156771180787	0.0496477601698484\\
236.157438292195	0.0443139348978492\\
237.158105403602	0.0408281618707841\\
238.15877251501	0.0422598534607203\\
239.159439626418	0.0452881723813054\\
240.160106737825	0.0472825953458707\\
241.160773849233	0.0478750575095279\\
242.16144096064	0.0475122311140979\\
243.162108072048	0.0468578749572289\\
244.162775183456	0.0463987464573405\\
245.163442294863	0.0462584179030284\\
246.164109406271	0.0461810146040517\\
247.164776517678	0.045658926017602\\
248.165443629086	0.0441836540634109\\
249.166110740494	0.0416060832691067\\
250.166777851901	0.0385612039459254\\
251.167444963309	0.0376130695340839\\
252.168112074716	0.040279458075764\\
253.168779186124	0.0435961280012232\\
254.169446297532	0.0414223219335778\\
255.170113408939	0.0366285123475676\\
256.170780520347	0.0387049715770009\\
257.171447631755	0.0423359200753892\\
258.172114743162	0.0372196272691945\\
259.17278185457	0.0373510053931471\\
260.173448965977	0.0410954531279704\\
261.174116077385	0.0350387051050414\\
262.174783188793	0.0394045573023806\\
263.1754503002	0.0367053003855457\\
264.176117411608	0.036877645361981\\
265.176784523015	0.0373202374173031\\
266.177451634423	0.0358042907970796\\
267.178118745831	0.0365160665644162\\
268.178785857238	0.0360651356983804\\
269.179452968646	0.0344486141119329\\
270.180120080053	0.0373583777346938\\
271.180787191461	0.0323358368302789\\
272.181454302869	0.036546498384493\\
273.182121414276	0.0342586713674263\\
274.182788525684	0.0320586131769649\\
275.183455637091	0.0358873925132858\\
276.184122748499	0.0336325527261492\\
277.184789859907	0.0307965390178629\\
278.185456971314	0.0335047455463545\\
279.186124082722	0.034762040377196\\
280.186791194129	0.0317747073507712\\
281.187458305537	0.0297416697231458\\
282.188125416945	0.0310774181422222\\
283.188792528352	0.0329024992124462\\
284.18945963976	0.0330814393553786\\
285.190126751167	0.0313520543083732\\
286.190793862575	0.0295158311579263\\
287.191460973983	0.0283208827359283\\
288.19212808539	0.0279595562729229\\
289.192795196798	0.0282731291805459\\
290.193462308205	0.028679727258988\\
291.194129419613	0.0289450062654991\\
292.194796531021	0.0290214836925337\\
293.195463642428	0.0289168553058334\\
294.196130753836	0.0286522896521114\\
295.196797865243	0.0282418310932864\\
296.197464976651	0.0276888197276257\\
297.198132088059	0.0269966631126386\\
298.198799199466	0.0261903829197344\\
299.199466310874	0.0253438024789914\\
300.200133422282	0.0246644363261657\\
301.200800533689	0.0234489984329634\\
302.201467645097	-0.00598478753689077\\
303.202134756504	-0.107059061860276\\
304.202801867912	-0.291087987955634\\
305.20346897932	-0.551816557536304\\
306.204136090727	-0.837093641680493\\
307.204803202135	-0.996300394477132\\
308.205470313542	-0.896264078521843\\
309.20613742495	-0.899594583383144\\
310.206804536358	-0.911414623707923\\
311.207471647765	-0.888869149759591\\
312.208138759173	-0.806405723953642\\
313.20880587058	-0.622828149678761\\
314.209472981988	-0.316005513085379\\
315.210140093396	0.14404770696181\\
316.210807204803	0.288183249203921\\
317.211474316211	0.129676474523822\\
318.212141427618	0.0663799402799146\\
319.212808539026	0.023176417361428\\
320.213475650434	0.0305772511966194\\
321.214142761841	0.0334464691018004\\
322.214809873249	0.0338192528967335\\
323.215476984656	0.0318867986162546\\
324.216144096064	0.0273789919318416\\
325.216811207472	0.0201780375975214\\
326.217478318879	0.0115447276268982\\
327.218145430287	0.00826628022173316\\
328.218812541694	0.0168349273762494\\
329.219479653102	0.033039686033602\\
330.22014676451	0.039489320966746\\
331.220813875917	0.0220563638160641\\
332.221480987325	0.00787537980243448\\
333.222148098732	0.0277173477242552\\
334.22281521014	0.0365643015713127\\
335.223482321548	0.00957445107771498\\
336.224149432955	0.0240723386504159\\
337.224816544363	0.0336651436959376\\
338.225483655771	0.00743971001264729\\
339.226150767178	0.0377622949410582\\
340.226817878586	0.0119839288666515\\
341.227484989993	0.0302090349707611\\
342.228152101401	0.0165322765087829\\
343.228819212809	0.0288116284000373\\
344.229486324216	0.0136658074093191\\
345.230153435624	0.0344779883331334\\
346.230820547031	0.00676142925692339\\
347.231487658439	0.0360897872876258\\
348.232154769847	0.0146921915844884\\
349.232821881254	0.0171176908253727\\
350.233488992662	0.0365299565624122\\
351.234156104069	0.0114673481866906\\
352.234823215477	0.0149374282693411\\
353.235490326885	0.0357495764746212\\
354.236157438292	0.0229382128079645\\
355.2368245497	0.00630011320124716\\
356.237491661107	0.0166083049636979\\
357.238158772515	0.0328295361279016\\
358.238825883923	0.0329101714032819\\
359.23949299533	0.0190421848791396\\
360.240160106738	0.00803648663151475\\
361.240827218145	0.00597371239120319\\
362.241494329553	0.0127383571578746\\
363.242161440961	0.0206765470202482\\
364.242828552368	0.026888269235779\\
365.243495663776	0.030771342594178\\
366.244162775183	0.0327095158135452\\
367.244829886591	0.0334080186322209\\
368.245496997999	0.0334359210756479\\
369.246164109406	0.0329789016154707\\
370.246831220814	0.0317815796365882\\
371.247498332221	0.0292776071135121\\
372.248165443629	0.0248844425098383\\
373.248832555037	0.0184366500768193\\
374.249499666444	0.0107315310759437\\
375.250166777852	0.00477314777003\\
376.25083388926	0.00698274231743905\\
377.251501000667	0.0167373469763144\\
378.252168112075	0.0289739494000522\\
379.252835223482	0.030904689046748\\
380.25350233489	0.0180987398058801\\
381.254169446298	0.00446108103158644\\
382.254836557705	0.0120152469186389\\
383.255503669113	0.0296452834455086\\
384.25617078052	0.0246678917278696\\
385.256837891928	0.00517286500088399\\
386.257505003336	0.0138108097447417\\
387.258172114743	0.0311459542532044\\
388.258839226151	0.0128509443540584\\
389.259506337558	0.0082334911079483\\
390.260173448966	0.0305428685371668\\
391.260840560374	0.0119112583666881\\
392.261507671781	0.0113543329271544\\
393.262174783189	0.0291205805754781\\
394.262841894596	0.00376649030013323\\
395.263509006004	0.0243037926878055\\
396.264176117412	0.014928925383495\\
397.264843228819	0.0125296494377105\\
398.265510340227	0.0239628043758512\\
399.266177451634	0.00598379938676277\\
400.266844563042	0.0276053706625846\\
401.26751167445	0.0038276994162183\\
402.268178785857	0.0281441132665068\\
403.268845897265	0.00376248412126014\\
404.269513008672	0.0269196697700782\\
405.27018012008	0.00582713624502409\\
406.270847231488	0.0226097987652952\\
407.271514342895	0.0120675815265454\\
408.272181454303	0.0134363495050449\\
409.27284856571	0.0227307411483586\\
410.273515677118	0.00278059204609486\\
411.274182788526	0.0270384696356727\\
412.274849899933	0.00842001392526694\\
413.275517011341	0.0121609833745797\\
414.276184122748	0.0260780442583006\\
415.276851234156	0.0033914930766328\\
416.277518345564	0.0162609964131833\\
417.278185456971	0.0243897519460689\\
418.278852568379	0.00344321234687886\\
419.279519679787	0.0131094233256422\\
420.280186791194	0.0265826261783351\\
421.280853902602	0.00882087870471142\\
422.281521014009	0.00390957401483808\\
423.282188125417	0.021913599123221\\
424.282855236825	0.0222313358657701\\
425.283522348232	0.00529750408590623\\
426.28418945964	0.00434537165052332\\
427.284856571047	0.0198537630351827\\
428.285523682455	0.0250393493601565\\
429.286190793863	0.0118525334662401\\
430.28685790527	0.00136928827629851\\
431.287525016678	0.00678223985123378\\
432.288192128085	0.0191735714996531\\
433.288859239493	0.02518670094019\\
434.289526350901	0.0182622836562998\\
435.290193462308	0.00756035420733088\\
436.290860573716	0.00100952486711497\\
437.291527685123	0.003137307216504\\
438.292194796531	0.0112210865819901\\
439.292861907939	0.0190278905937885\\
440.293529019346	0.0237243947637471\\
441.294196130754	0.0236872517179887\\
442.294863242161	0.0190387142033998\\
443.295530353569	0.0133334388584723\\
444.296197464977	0.0081195753510728\\
445.296864576384	0.00409057128698319\\
446.297531687792	0.00149428999628392\\
447.298198799199	0.00027354495886965\\
448.298865910607	0.000179790865060601\\
449.299533022015	0.000867963142461303\\
450.300200133422	0.00197225490628571\\
451.30086724483	0.00308994980978904\\
452.301534356237	0.00396105091520925\\
453.302201467645	0.00457281166498317\\
454.302868579053	0.00499509574670053\\
455.30353569046	0.0054153332235608\\
456.304202801868	0.00631152248266668\\
457.304869913276	0.0110875851005346\\
458.305537024683	0.0350597513468398\\
459.306204136091	0.0816487407809477\\
460.306871247498	0.0286324979669487\\
461.307538358906	-0.610370910502014\\
462.308205470314	-0.949960531912217\\
463.308872581721	-1.29437126500414\\
464.309539693129	-1.55296688264228\\
465.310206804536	-1.78937283427026\\
466.310873915944	-2.18793102250584\\
467.311541027352	-2.08400361066745\\
468.312208138759	-1.41967490515678\\
469.312875250167	-0.839520123118202\\
470.313542361574	-0.357338910810657\\
471.314209472982	-0.0891432347278661\\
472.31487658439	-0.00114559846603853\\
473.315543695797	0.0173434735758117\\
474.316210807205	0.0150148709926865\\
475.316877918612	0.0143901432820593\\
476.31754503002	0.0143057326340916\\
477.318212141428	0.0147393340862256\\
478.318879252835	0.0157103261336733\\
479.319546364243	0.0171371561363565\\
480.32021347565	0.0185118220575456\\
481.320880587058	0.0181396929761112\\
482.321547698466	0.0156422394054731\\
483.322214809873	0.012263836280311\\
484.322881921281	0.0118817641850772\\
485.323549032688	0.015560384462717\\
486.324216144096	0.0175774105232325\\
487.324883255504	0.0133007860028074\\
488.325550366911	0.0116888106400124\\
489.326217478319	0.0167078906994942\\
490.326884589726	0.014351315775736\\
491.327551701134	0.0113602141101506\\
492.328218812542	0.0167747710171546\\
493.328885923949	0.0119326705550135\\
494.329553035357	0.0139032060612178\\
495.330220146765	0.0142114259997147\\
496.330887258172	0.0119464114308051\\
497.33155436958	0.0149432010963111\\
498.332221480987	0.0114203058806364\\
499.332888592395	0.0144765679223857\\
500.333555703803	0.0120103069621181\\
501.33422281521	0.0128228036313912\\
502.334889926618	0.0138372325292398\\
503.335557038025	0.0102698081664666\\
504.336224149433	0.0149720373876937\\
505.336891260841	0.0111381511573826\\
506.337558372248	0.011332145491416\\
507.338225483656	0.0146343434557743\\
508.338892595063	0.0109194397072039\\
509.339559706471	0.0103103429677775\\
510.340226817879	0.0137346208774761\\
511.340893929286	0.0128210351662478\\
512.341561040694	0.00973179284048397\\
513.342228152101	0.0101220450980266\\
514.342895263509	0.0126731944132266\\
515.343562374917	0.0134517672627694\\
516.344229486324	0.0115263091872195\\
517.344896597732	0.00955993480929054\\
518.345563709139	0.00890970130258044\\
519.346230820547	0.0098655124253426\\
520.346897931955	0.0111354941123336\\
521.347565043362	0.0120653922836878\\
522.34823215477	0.0124776968600214\\
523.348899266177	0.0124125499105744\\
524.349566377585	0.0120304626904692\\
525.350233488993	0.0115652075136429\\
526.3509006004	0.0112001424327899\\
527.351567711808	0.0109697926758938\\
528.352234823215	0.0108790575335368\\
529.352901934623	0.0109175784948714\\
530.353569046031	0.0110590150660071\\
531.354236157438	0.011237490874243\\
532.354903268846	0.0112609740686487\\
533.355570380254	0.0109922779707697\\
534.356237491661	0.0103683287120655\\
535.356904603069	0.00942784149674297\\
536.357571714476	0.00834733728260926\\
537.358238825884	0.00755526613260595\\
538.358905937292	0.00778450336244929\\
539.359573048699	0.00880707736362844\\
540.360240160107	0.00996769532048725\\
541.360907271514	0.00996267822698424\\
542.361574382922	0.00860397853240026\\
543.36224149433	0.0071801898959074\\
544.362908605737	0.00761503730149632\\
545.363575717145	0.00913981866770023\\
546.364242828552	0.00929902951491877\\
547.36490993996	0.0075728614748922\\
548.365577051368	0.00691755194622119\\
549.366244162775	0.00848196777994625\\
550.366911274183	0.00840069025865982\\
551.36757838559	-0.00448993691750074\\
552.368245496998	-0.0747053245304921\\
553.368912608406	-0.227792348685417\\
554.369579719813	-0.462905530732688\\
555.370246831221	-0.744001358136654\\
556.370913942628	-0.959784283424082\\
557.371581054036	-0.89362129912735\\
558.372248165444	-0.874237478451553\\
559.372915276851	-0.892006222538966\\
560.373582388259	-0.911213357480105\\
561.374249499666	-0.83527525893344\\
562.374916611074	-0.685449098890358\\
563.375583722482	-0.419865844708092\\
564.376250833889	-0.0320403293735891\\
565.376917945297	0.56869555963729\\
566.377585056704	0.125790167297057\\
567.378252168112	0.0664868700894474\\
568.37891927952	0.0316871859936862\\
569.379586390927	0.0238965821653207\\
570.380253502335	0.0236136589310414\\
571.380920613743	0.0257164830194844\\
572.38158772515	0.0301026125845544\\
573.382254836558	0.0352654385318501\\
574.382921947965	0.035380344026488\\
575.383589059373	0.0271243351224229\\
576.384256170781	0.0126508187530947\\
577.384923282188	0.00358738479637556\\
578.385590393596	0.0160691390769503\\
579.386257505003	0.0346972709293302\\
580.386924616411	0.0234151058406734\\
581.387591727819	0.00322799807222278\\
582.388258839226	0.0229301405010392\\
583.388925950634	0.0294944369400175\\
584.389593062041	0.0030718808153936\\
585.390260173449	0.02818071071984\\
586.390927284857	0.017610103863534\\
587.391594396264	0.0126551631570791\\
588.392261507672	0.0280845366294652\\
589.392928619079	0.00657024352833026\\
590.393595730487	0.0300878779608375\\
591.394262841895	0.00706142380679176\\
592.394929953302	0.02605960539447\\
593.39559706471	0.0145718237706098\\
594.396264176117	0.0135293583530282\\
595.396931287525	0.0298858225167617\\
596.397598398933	0.00269166205480583\\
597.39826551034	0.024108073017095\\
598.398932621748	0.0248046735865819\\
599.399599733155	0.00251200717366456\\
600.400266844563	0.0185443062405983\\
601.400933955971	0.0316708204266058\\
602.401601067378	0.013276433885539\\
603.402268178786	0.00194069129480425\\
604.402935290193	0.0153558481886667\\
605.403602401601	0.0294009480069532\\
606.404269513009	0.0282414965268176\\
607.404936624416	0.0157413551885779\\
608.405603735824	0.00537788313330242\\
609.406270847231	0.00154564737943333\\
610.406937958639	0.00478711820801967\\
611.407605070047	0.0107199606095468\\
612.408272181454	0.0158573896622045\\
613.408939292862	0.0194446935829879\\
614.40960640427	0.0214328964572233\\
615.410273515677	0.0219921645714799\\
616.410940627085	0.0212240436417353\\
617.411607738492	0.0190780176038237\\
618.4122748499	0.0154442806453852\\
619.412941961308	0.0104063940890006\\
620.413609072715	0.00464501558020347\\
621.414276184123	0.00092726005332413\\
622.41494329553	0.00338163990757967\\
623.415610406938	0.0117723536950155\\
624.416277518346	0.0230298511242943\\
625.416944629753	0.0284851264664682\\
626.417611741161	0.0196004733870752\\
627.418278852568	0.00477896400822107\\
628.418945963976	0.00269839061605338\\
629.419613075384	0.0183097249652135\\
630.420280186791	0.027396514152067\\
631.420947298199	0.011200556784936\\
632.421614409606	0.00132953519245476\\
633.422281521014	0.0202558294206715\\
634.422948632422	0.0229476716143471\\
635.423615743829	0.00112274508933228\\
636.424282855237	0.0141705375182609\\
637.424949966644	0.024330906552839\\
638.425617078052	0.000603504892499362\\
639.42628418946	0.0180817257131326\\
640.426951300867	0.018017532376211\\
641.427618412275	0.00199336007596088\\
642.428285523682	0.0265412134871884\\
643.42895263509	0.00199339423379569\\
644.429619746498	0.0196558856491522\\
645.430286857905	0.0103584907900913\\
646.430953969313	0.012092176613986\\
647.43162108072	0.0156774938765491\\
648.432288192128	0.0084967746760554\\
649.432955303536	0.0170113142415423\\
650.433622414943	0.00867614189340208\\
651.434289526351	0.0146906712473617\\
652.434956637759	0.0125526111461218\\
653.435623749166	0.00863190120406582\\
654.436290860574	0.0198662124168423\\
655.436957971981	0.000508841813488504\\
656.437625083389	0.0249058535138966\\
657.438292194797	0.0018228524147401\\
658.438959306204	0.015639045600377\\
659.439626417612	0.0165350909039997\\
660.440293529019	-0.000315182475594893\\
661.440960640427	0.0225278335307811\\
662.441627751835	0.00971011865986097\\
663.442294863242	0.00216532773725306\\
664.44296197465	0.0230517697633782\\
665.443629086057	0.0101932797992083\\
666.444296197465	-0.000105784181084058\\
667.444963308873	0.019480858012822\\
668.44563042028	0.0175365495130731\\
669.446297531688	-0.000152020843607112\\
670.446964643095	0.00777803608988921\\
671.447631754503	0.0228226299424216\\
672.448298865911	0.0136871763339946\\
673.448965977318	-0.000644783546503241\\
674.449633088726	0.00543623758386938\\
675.450300200133	0.0198789291431795\\
676.450967311541	0.0203825586136883\\
677.451634422949	0.00684856657444977\\
678.452301534356	-0.00170748677210366\\
679.452968645764	0.0048356503130412\\
680.453635757171	0.0165639893206185\\
681.454302868579	0.0224119369523769\\
682.454969979987	0.0166089723826686\\
683.455637091394	0.00655099698504563\\
684.456304202802	-0.000709114349221714\\
685.456971314209	-0.00133508334824108\\
686.457638425617	0.00500720707278178\\
687.458305537025	0.0125154456499816\\
688.458972648432	0.0184958606186094\\
689.45963975984	0.0214777772413808\\
690.460306871248	0.0208262866203966\\
691.460973982655	0.0170293147062358\\
692.461641094063	0.0125810733517495\\
693.46230820547	0.00843596543898946\\
694.462975316878	0.00499210163431776\\
695.463642428286	0.002377084432945\\
696.464309539693	0.000549396499394606\\
697.464976651101	-0.00062416764389167\\
698.465643762508	-0.00130640570495636\\
699.466310873916	-0.00164736216203327\\
700.466977985324	-0.00175222432576603\\
701.467645096731	-0.00166778970642998\\
702.468312208139	-0.00138014721092561\\
703.468979319546	-0.000824137455278996\\
704.469646430954	9.30588271185025e-05\\
705.470313542362	0.00145864418484646\\
706.470980653769	0.00330847846305596\\
707.471647765177	0.00537696922685327\\
708.472314876584	0.0293719908005018\\
709.472981987992	0.074324825088641\\
710.4736490994	0.0555609572269182\\
711.474316210807	-0.448970260885854\\
712.474983322215	-0.899331815722193\\
713.475650433622	-1.26306049052866\\
714.47631754503	-1.57140854320427\\
715.476984656438	-1.77940807345834\\
716.477651767845	-2.1237246486668\\
717.478318879253	-2.24541434114062\\
718.47898599066	-1.62542265869743\\
719.479653102068	-1.02658437116877\\
720.480320213476	-0.504346992722968\\
721.480987324883	-0.176443710170176\\
722.481654436291	-0.0137096448786009\\
723.482321547698	0.02358261907287\\
724.482988659106	0.0216200105393629\\
725.483655770514	0.0200401645851537\\
726.484322881921	0.0186800481982703\\
727.484989993329	0.0178588113163315\\
728.485657104736	0.0176092582085472\\
729.486324216144	0.0179082806264055\\
730.486991327552	0.0187104007137723\\
731.487658438959	0.0198379102353813\\
732.488325550367	0.0204571862911501\\
733.488992661775	0.019369067420284\\
734.489659773182	0.0166261930860895\\
735.49032688459	0.0135598440829885\\
736.490993995997	0.0140601136622794\\
737.491661107405	0.017809151492479\\
738.492328218813	0.019003441078741\\
739.49299533022	0.0145433752286917\\
740.493662441628	0.013672252900946\\
741.494329553035	0.0185660197745794\\
742.494996664443	0.0156004223198697\\
743.495663775851	0.0132168636837888\\
744.496330887258	0.0183676382401886\\
745.496997998666	0.013253733846101\\
746.497665110073	0.0157553185813049\\
747.498332221481	0.0154288752836308\\
748.498999332889	0.0137609928464844\\
749.499666444296	0.0161453390381001\\
750.500333555704	0.0131992275216756\\
751.501000667111	0.015614106031056\\
752.501667778519	0.0138124635713421\\
753.502334889927	0.0138739793833338\\
754.503002001334	0.0155959550896364\\
755.503669112742	0.0115113089656534\\
756.504336224149	0.0161357871040771\\
757.505003335557	0.0129607718500853\\
758.505670446965	0.012221470682945\\
759.506337558372	0.0158781542269873\\
760.50700466978	0.012790400773649\\
761.507671781187	0.0111826579819328\\
762.508338892595	0.014521863108888\\
763.509006004003	0.0146669046655393\\
764.50967311541	0.0115309228937813\\
765.510340226818	0.0108035588373309\\
766.511007338225	0.0131501819917781\\
767.511674449633	0.0146438323757335\\
768.512341561041	0.0135581412817382\\
769.513008672448	0.0115329711172327\\
770.513675783856	0.0102279224688542\\
771.514342895264	0.0102402248759536\\
772.515010006671	0.0112363331430924\\
773.515677118079	0.0122198574267006\\
774.516344229486	0.0129066247496607\\
775.517011340894	0.013246270274099\\
776.517678452302	0.0133055036191414\\
777.518345563709	0.0131965128552885\\
778.519012675117	0.0130278856590487\\
779.519679786524	0.0128706141482954\\
780.520346897932	0.012744966878694\\
781.52101400934	0.0126221511922118\\
782.521681120747	0.0124361777509514\\
783.522348232155	0.01210480878512\\
784.523015343562	0.011561056729456\\
785.52368245497	0.0107859820362226\\
786.524349566378	0.00984407524733931\\
787.525016677785	0.00892492112571082\\
788.525683789193	0.008588806743087\\
789.5263509006	0.00911429512302463\\
790.527018012008	0.0101732768782567\\
791.527685123416	0.0111339569338761\\
792.528352234823	0.0107740910264254\\
793.529019346231	0.00934946146474818\\
794.529686457638	0.00808632472286606\\
795.530353569046	0.00865962194345046\\
796.531020680454	0.0101279326837576\\
797.531687791861	0.0101719926109374\\
798.532354903269	0.00846102318823645\\
799.533022014676	0.00778058579258049\\
800.533689126084	0.00875492997248109\\
801.534356237492	-0.0068033536562495\\
802.535023348899	-0.0884713259947919\\
803.535690460307	-0.249417338218653\\
804.536357571714	-0.4924918298278\\
805.537024683122	-0.774736645128663\\
806.53769179453	-0.956305002953176\\
807.538358905937	-0.872994713186276\\
808.539026017345	-0.908618856007243\\
809.539693128752	-0.887253189094699\\
810.54036024016	-0.91781347118329\\
811.541027351568	-0.840680864949731\\
812.541694462975	-0.67453149910764\\
813.542361574383	-0.400999381574325\\
814.543028685791	0.00155420894801571\\
815.543695797198	0.308056243525663\\
816.544362908606	0.137943919256736\\
817.545030020013	0.0668048456711699\\
818.545697131421	0.0182242755295041\\
819.546364242829	0.0245212083363731\\
820.547031354236	0.0260245605682567\\
821.547698465644	0.0249046839228487\\
822.548365577051	0.0211997409656158\\
823.549032688459	0.014945616154529\\
824.549699799867	0.0072920014296554\\
825.550366911274	0.00445924159228207\\
826.551034022682	0.0123222439782991\\
827.551701134089	0.0277324348993434\\
828.552368245497	0.0356142821780207\\
829.553035356905	0.0199568196271036\\
830.553702468312	0.00383705776324756\\
831.55436957972	0.0211119637392424\\
832.555036691127	0.0337517476174234\\
833.555703802535	0.00787905585334287\\
834.556370913943	0.0171405085291378\\
835.55703802535	0.0315355035343566\\
836.557705136758	0.00340967871728093\\
837.558372248165	0.0318257507600198\\
838.559039359573	0.0105572559165537\\
839.559706470981	0.0236444632966367\\
840.560373582388	0.014973326905922\\
841.561040693796	0.0226888294701903\\
842.561707805203	0.0115637626237275\\
843.562374916611	0.0291371604997287\\
844.563042028019	0.00337501164088313\\
845.563709139426	0.032286853154472\\
846.564376250834	0.010566287554088\\
847.565043362241	0.0132680563351318\\
848.565710473649	0.0325577861408827\\
849.566377585057	0.00854574474991669\\
850.567044696464	0.00977822538967859\\
851.567711807872	0.0308899261386188\\
852.56837891928	0.0217023681684032\\
853.569046030687	0.00384536032319482\\
854.569713142095	0.00926641652610676\\
855.570380253502	0.0256818946858414\\
856.57104736491	0.0313907721350096\\
857.571714476318	0.0210271219746995\\
858.572381587725	0.00910535238619718\\
859.573048699133	0.00254123624450352\\
860.57371581054	0.00313921589198695\\
861.574382921948	0.00869914599617083\\
862.575050033356	0.0142148684754536\\
863.575717144763	0.0183677013910485\\
864.576384256171	0.0209028710115571\\
865.577051367578	0.0219381850894361\\
866.577718478986	0.0216100250893734\\
867.578385590394	0.019922413700107\\
868.579052701801	0.0167742108989134\\
869.579719813209	0.0121656199327233\\
870.580386924616	0.00655621773981042\\
871.581054036024	0.00175697364167835\\
872.581721147432	0.00236296193229038\\
873.582388258839	0.00918479325910686\\
874.583055370247	0.0200831731427668\\
875.583722481654	0.0288044576890297\\
876.584389593062	0.0236944101866092\\
877.58505670447	0.0093475424847322\\
878.585723815877	0.00108444165339927\\
879.586390927285	0.0132203192751389\\
880.587058038692	0.028142714370106\\
881.5877251501	0.0176761173604459\\
882.588392261508	0.000762826832553764\\
883.589059372915	0.0138301394430076\\
884.589726484323	0.0272717051988271\\
885.59039359573	0.00714688215622268\\
886.591060707138	0.00701909967120679\\
887.591727818546	0.0274733101427455\\
888.592394929953	0.00703968397288887\\
889.593062041361	0.00972014141963339\\
890.593729152769	0.0252501069809676\\
891.594396264176	0.000392300324027205\\
892.595063375584	0.0219843144328292\\
893.595730486991	0.0111044338340528\\
894.596397598399	0.0100099861755775\\
895.597064709807	0.0205660899350282\\
896.597731821214	0.00312183650882559\\
897.598398932622	0.0245234634861755\\
898.599066044029	0.00081905935702191\\
899.599733155437	0.0252226637911979\\
900.600400266845	0.000654343136964023\\
901.601067378252	0.0242380908551811\\
902.60173448966	0.00243772366439262\\
903.602401601067	0.0203992498056787\\
904.603068712475	0.00821210685668253\\
905.603735823883	0.0117132445741816\\
906.60440293529	0.018684417029751\\
907.605070046698	0.000593868197668247\\
908.605737158105	0.0246482688321036\\
909.606404269513	0.00428255583512012\\
910.607071380921	0.0111031546880978\\
911.607738492328	0.0220164268597977\\
912.608405603736	-0.00016297777970445\\
913.609072715143	0.0155004921961573\\
914.609739826551	0.0199054696589445\\
915.610406937959	-0.000246032551619223\\
916.611074049366	0.0127629236275233\\
917.611741160774	0.0230914409742119\\
918.612408272181	0.00399893634101829\\
919.613075383589	0.00340333697902366\\
920.613742494997	0.0211874793560555\\
921.614409606404	0.0171185456218394\\
922.615076717812	0.00079614077972908\\
923.615743829219	0.00434177188353598\\
924.616410940627	0.0197439115297334\\
925.617078052035	0.0205624010385835\\
926.617745163442	0.00619787480916934\\
927.61841227485	-0.00153064580504335\\
928.619079386257	0.00761692204430101\\
929.619746497665	0.0195093954167214\\
930.620413609073	0.0219763591755719\\
931.62108072048	0.0121696088259135\\
932.621747831888	0.00200293222101706\\
933.622414943296	-0.00172349599407704\\
934.623082054703	0.00416823376930154\\
935.623749166111	0.0129559038719803\\
936.624416277518	0.0197915287166282\\
937.625083388926	0.0220588685407612\\
938.625750500334	0.0185464664015445\\
939.626417611741	0.0124367958969573\\
940.627084723149	0.00650280138484486\\
941.627751834556	0.001840842691074\\
942.628418945964	-0.00105254290743072\\
943.629086057372	-0.00211428015348907\\
944.629753168779	-0.00157763192682258\\
945.630420280187	0.000133444078804817\\
946.631087391594	0.00213151985058511\\
947.631754503002	0.00388605148300828\\
948.63242161441	0.00525232635728732\\
949.633088725817	0.00616776231286049\\
950.633755837225	0.00662081733338118\\
951.634422948632	0.00662762182614774\\
952.63509006004	0.00622688719442477\\
953.635757171448	0.00548817851004415\\
954.636424282855	0.00453384808579708\\
955.637091394263	0.00358834262305596\\
956.63775850567	0.0031164233555839\\
957.638425617078	0.004926791368301\\
958.639092728486	0.0413252854365473\\
959.639759839893	0.066185790743466\\
960.640426951301	0.0366031134679188\\
961.641094062708	-0.58595342540677\\
962.641761174116	-0.953613835459206\\
963.642428285524	-1.31166996195088\\
964.643095396931	-1.58984275462928\\
965.643762508339	-1.82308402728945\\
966.644429619746	-2.19880770207845\\
967.645096731154	-2.11563917925643\\
968.645763842562	-1.40135960752796\\
969.646430953969	-0.88975356432603\\
970.647098065377	-0.431436330204521\\
971.647765176785	-0.126622093064328\\
972.648432288192	-0.00359429937214442\\
973.6490993996	0.0217011519832115\\
974.649766511007	0.0178692957302234\\
975.650433622415	0.0163540705876453\\
976.651100733823	0.0154871610526991\\
977.65176784523	0.0151725197953048\\
978.652434956638	0.015347400339202\\
979.653102068045	0.0160397548536961\\
980.653769179453	0.0172776699232397\\
981.654436290861	0.0188766555473895\\
982.655103402268	0.0198348566584356\\
983.655770513676	0.0185092011833441\\
984.656437625083	0.0153310985771654\\
985.657104736491	0.0126431859890012\\
986.657771847899	0.0146269773545917\\
987.658438959306	0.018599264795761\\
988.659106070714	0.0169621658955369\\
989.659773182121	0.0123790774523946\\
990.660440293529	0.0154336967245014\\
991.661107404937	0.0178437639501848\\
992.661774516344	0.0123379478986792\\
993.662441627752	0.0156934996652037\\
994.663108739159	0.0160295020441422\\
995.663775850567	0.0123401179191067\\
996.664442961975	0.0174419622300546\\
997.665110073382	0.0116268812453501\\
998.66577718479	0.0170450706471992\\
999.666444296197	0.0116153554507427\\
1000.66711140761	0.0167556987089995\\
1001.66777851901	0.0112740280431289\\
1002.66844563042	0.0164326761312376\\
1003.66911274183	0.011757506755548\\
1004.66977985324	0.014435767509593\\
1005.67044696464	0.0143223202114492\\
1006.67111407605	0.011037506683185\\
1007.67178118746	0.0153683196969272\\
1008.67244829887	0.0130651217214983\\
1009.67311541027	0.0108181006840755\\
1010.67378252168	0.0144711302833786\\
1011.67444963309	0.0140888870519162\\
1012.6751167445	0.0107415077964624\\
1013.6757838559	0.0114299104917145\\
1014.67645096731	0.0141269105156424\\
1015.67711807872	0.0140529945062826\\
1016.67778519013	0.0115423928767269\\
1017.67845230153	0.00997529115210759\\
1018.67911941294	0.0107399357555903\\
1019.67978652435	0.0124052514914591\\
1020.68045363576	0.013528018352944\\
1021.68112074716	0.0136191916223014\\
1022.68178785857	0.0127300991029225\\
1023.68245496998	0.0116618447084015\\
1024.68312208139	0.0107572074234399\\
1025.6837891928	0.0100984322993471\\
1026.6844563042	0.0096671481609875\\
1027.68512341561	0.00940408571628744\\
1028.68579052702	0.00925189003435634\\
1029.68645763843	0.00917804592592917\\
1030.68712474983	0.00918215406936857\\
1031.68779186124	0.00929098794904511\\
1032.68845897265	0.00954229450339084\\
1033.68912608406	0.00996188524724023\\
1034.68979319546	0.0105316152321273\\
1035.69046030687	0.0111558506167227\\
1036.69112741828	0.0115473457924395\\
1037.69179452969	0.0112172931295851\\
1038.69246164109	0.0102441826494445\\
1039.6931287525	0.0089682190915758\\
1040.69379586391	0.00808219261812512\\
1041.69446297532	0.00853748838246293\\
1042.69513008672	0.00979512678756215\\
1043.69579719813	0.0106419053448278\\
1044.69646430954	0.00967998174802169\\
1045.69713142095	0.00802635958918446\\
1046.69779853235	0.00790991307623158\\
1047.69846564376	0.00941332790712303\\
1048.69913275517	0.00984692781084453\\
1049.69979986658	0.00809198374590478\\
1050.70046697799	0.00647446516536853\\
1051.70113408939	-0.0191716866874936\\
1052.7018012008	-0.114671132517178\\
1053.70246831221	-0.293691243408974\\
1054.70313542362	-0.548758058814264\\
1055.70380253502	-0.824617705140164\\
1056.70446964643	-0.941749973253596\\
1057.70513675784	-0.809873230202095\\
1058.70580386925	-0.92061888113953\\
1059.70647098065	-0.90177281498565\\
1060.70713809206	-0.898335729772626\\
1061.70780520347	-0.824373320347652\\
1062.70847231488	-0.626373677140972\\
1063.70913942628	-0.322167912277032\\
1064.70980653769	0.16936532360849\\
1065.7104736491	0.277427447451908\\
1066.71114076051	0.140251578481173\\
1067.71180787191	0.0361396562701379\\
1068.71247498332	0.0284202803943207\\
1069.71314209473	0.0312089666208543\\
1070.71380920614	0.0306452691358505\\
1071.71447631754	0.0278464722943646\\
1072.71514342895	0.0223051785226194\\
1073.71581054036	0.0140176548481188\\
1074.71647765177	0.00518473141378392\\
1075.71714476318	0.00536858514441201\\
1076.71781187458	0.0176502853472348\\
1077.71847898599	0.0337914777752943\\
1078.7191460974	0.0293164155752532\\
1079.71981320881	0.00807153485375036\\
1080.72048032021	0.00980326829092042\\
1081.72114743162	0.0338041206054995\\
1082.72181454303	0.0191009520293242\\
1083.72248165444	0.00592668859888454\\
1084.72314876584	0.033937132652843\\
1085.72381587725	0.0107972199437839\\
1086.72448298866	0.0181829935501859\\
1087.72515010007	0.0245241462024912\\
1088.72581721147	0.00871298011838838\\
1089.72648432288	0.0291273434838099\\
1090.72715143429	0.00723798700739832\\
1091.7278185457	0.0270748616068025\\
1092.7284856571	0.0123328351321108\\
1093.72915276851	0.0172580864196341\\
1094.72981987992	0.0258515731064973\\
1095.73048699133	0.00273564451445667\\
1096.73115410274	0.0298324558612953\\
1097.73182121414	0.0164417511070372\\
1098.73248832555	0.00417608626103941\\
1099.73315543696	0.0282073873418863\\
1100.73382254837	0.0233426158475564\\
1101.73448965977	0.00337822678041974\\
1102.73515677118	0.0113524816098717\\
1103.73582388259	0.0288539524580338\\
1104.736490994	0.0273665805104421\\
1105.7371581054	0.0118450428233793\\
1106.73782521681	0.00214797048196295\\
1107.73849232822	0.00580200441419576\\
1108.73915943963	0.0161784833821521\\
1109.73982655103	0.0249129565513204\\
1110.74049366244	0.0296396822698535\\
1111.74116077385	0.0303849376335066\\
1112.74182788526	0.0284992090912795\\
1113.74249499666	0.0259639108633148\\
1114.74316210807	0.0243648177332278\\
1115.74382921948	0.0240178856004853\\
1116.74449633089	0.0249386185807577\\
1117.74516344229	0.0269137888746113\\
1118.7458305537	0.028985046333063\\
1119.74649766511	0.0292115883955238\\
1120.74716477652	0.026206089447507\\
1121.74783188793	0.019451109592218\\
1122.74849899933	0.0100089059806086\\
1123.74916611074	0.00153598620874111\\
1124.74983322215	0.00327949805243993\\
1125.75050033356	0.0146429551591111\\
1126.75116744496	0.0273005965305393\\
1127.75183455637	0.0237897119980016\\
1128.75250166778	0.00770282741321812\\
1129.75316877919	0.00174503279872771\\
1130.75383589059	0.0180376858315604\\
1131.754503002	0.0267213250782433\\
1132.75517011341	0.00820489201227259\\
1133.75583722482	0.00376114429277335\\
1134.75650433622	0.0252105132187702\\
1135.75717144763	0.0161478959268857\\
1136.75783855904	0.000992748516985917\\
1137.75850567045	0.0237923144539085\\
1138.75917278185	0.0139718855444225\\
1139.75983989326	0.00370386269835\\
1140.76050700467	0.0267447813958979\\
1141.76117411608	0.00286552950415557\\
1142.76184122749	0.0171885227457354\\
1143.76250833889	0.0149643678079013\\
1144.7631754503	0.00640793182431067\\
1145.76384256171	0.0225534884576582\\
1146.76450967312	0.00139321071818816\\
1147.76517678452	0.0250406506475061\\
1148.76584389593	7.3715435838116e-05\\
1149.76651100734	0.0251583218356121\\
1150.76717811875	0.000299300185493923\\
1151.76784523015	0.0237593573159528\\
1152.76851234156	0.00273034064036706\\
1153.76917945297	0.0189610049239911\\
1154.76984656438	0.00973045974417474\\
1155.77051367578	0.00907660479139703\\
1156.77118078719	0.0209082907730324\\
1157.7718478986	-0.000786222056682631\\
1158.77251501001	0.0228385087023199\\
1159.77318212141	0.00772132521166336\\
1160.77384923282	0.00625728966122081\\
1161.77451634423	0.0242324947678744\\
1162.77518345564	0.00260102658054693\\
1163.77585056704	0.00937005895710724\\
1164.77651767845	0.0236838811355678\\
1165.77718478986	0.00352443754346358\\
1166.77785190127	0.0054836102109089\\
1167.77851901268	0.023250952368139\\
1168.77918612408	0.0111221912966622\\
1169.77985323549	-0.00137242700364248\\
1170.7805203469	0.0137931294500087\\
1171.78118745831	0.0230787541479722\\
1172.78185456971	0.00812983693471095\\
1173.78252168112	-0.00155605840885725\\
1174.78318879253	0.0104847022969816\\
1175.78385590394	0.0223914818901228\\
1176.78452301534	0.0163905300657648\\
1177.78519012675	0.0029344607446999\\
1178.78585723816	-0.00135367964561868\\
1179.78652434957	0.00877337066193216\\
1180.78719146097	0.0195125579850012\\
1181.78785857238	0.0218612432067828\\
1182.78852568379	0.0133446078807162\\
1183.7891927952	0.00365427674161939\\
1184.7898599066	-0.00176508928068348\\
1185.79052701801	0.000357272587712167\\
1186.79119412942	0.00758391532257069\\
1187.79186124083	0.0148204872974634\\
1188.79252835223	0.0199200413419184\\
1189.79319546364	0.0216994186274917\\
1190.79386257505	0.0197571816610539\\
1191.79452968646	0.0154830561575417\\
1192.79519679787	0.0110451300855859\\
1193.79586390927	0.00709145652766093\\
1194.79653102068	0.00391712415278884\\
1195.79719813209	0.00158137058924411\\
1196.7978652435	1.61569410653483e-06\\
1197.7985323549	-0.000975237111441548\\
1198.79919946631	-0.00151544459364864\\
1199.79986657772	-0.00176062006374668\\
1200.80053368913	-0.00180096628292585\\
1201.80120080053	-0.00166440184040405\\
1202.80186791194	-0.0013197158373244\\
1203.80253502335	-0.000689145474219155\\
1204.80320213476	0.000324721744691669\\
1205.80386924616	0.00180149468764829\\
1206.80453635757	0.00374681955898371\\
1207.80520346898	0.00608461566178912\\
1208.80587058039	0.0520967997198711\\
1209.80653769179	0.0953424428044493\\
1210.8072048032	0.00533240244937034\\
1211.80787191461	-0.637898238639737\\
1212.80853902602	-0.98421566053841\\
1213.80920613743	-1.35951472137412\\
1214.80987324883	-1.64759475498185\\
1215.81054036024	-1.88056131464927\\
1216.81120747165	-2.27615550820265\\
1217.81187458306	-2.06773354445205\\
1218.81254169446	-1.3855511968075\\
1219.81320880587	-0.813329975149689\\
1220.81387591728	-0.356477553254933\\
1221.81454302869	-0.0969362287681987\\
1222.81521014009	-0.00276285534098574\\
1223.8158772515	0.0153907372859429\\
1224.81654436291	0.0133372975739112\\
1225.81721147432	0.0128767012083494\\
1226.81787858572	0.0127141922696987\\
1227.81854569713	0.0126841413582875\\
1228.81921280854	0.0128787787693169\\
1229.81987991995	0.013573222800543\\
1230.82054703135	0.0150199501222477\\
1231.82121414276	0.0171344632088635\\
1232.82188125417	0.0189939859344627\\
1233.82254836558	0.018036781678058\\
1234.82321547698	0.0145985569163733\\
1235.82388258839	0.011948613336196\\
1236.8245496998	0.0146437000952854\\
1237.82521681121	0.0182793558742473\\
1238.82588392262	0.0149692608217712\\
1239.82655103402	0.0118209363150747\\
1240.82721814543	0.0166449904609048\\
1241.82788525684	0.0154327769100883\\
1242.82855236825	0.0117241049934535\\
1243.82921947965	0.0172120381696907\\
1244.82988659106	0.0125209189292526\\
1245.83055370247	0.0145293291982318\\
1246.83122081388	0.0144613738604417\\
1247.83188792528	0.0128441185274438\\
1248.83255503669	0.0149497279464502\\
1249.8332221481	0.0125401247670829\\
1250.83388925951	0.0141887932667285\\
1251.83455637091	0.0134554024521322\\
1252.83522348232	0.0122193276498373\\
1253.83589059373	0.0153367317919941\\
1254.83655770514	0.0104816115481299\\
1255.83722481654	0.0146049401367725\\
1256.83789192795	0.0131246753593942\\
1257.83855903936	0.0104428269129112\\
1258.83922615077	0.0144410985911853\\
1259.83989326217	0.0132063011873735\\
1260.84056037358	0.0100280973112355\\
1261.84122748499	0.0123655990369038\\
1262.8418945964	0.0144728604918932\\
1263.84256170781	0.0121059864893515\\
1264.84322881921	0.00978871725877661\\
1265.84389593062	0.01077020398854\\
1266.84456304203	0.0129509739026023\\
1267.84523015344	0.0137487634972465\\
1268.84589726484	0.0124003473737418\\
1269.84656437625	0.0106297134393982\\
1270.84723148766	0.00945365368285536\\
1271.84789859907	0.00920037803856192\\
1272.84856571047	0.00977813018227295\\
1273.84923282188	0.010511894669013\\
1274.84989993329	0.0111051222937454\\
1275.8505670447	0.0114905634252075\\
1276.8512341561	0.0116795849120065\\
1277.85190126751	0.0117101507473686\\
1278.85256837892	0.0116142589678274\\
1279.85323549033	0.0114047684231707\\
1280.85390260173	0.0110745110795668\\
1281.85456971314	0.0106069419820397\\
1282.85523682455	0.00999525688738954\\
1283.85590393596	0.00926924277636402\\
1284.85657104736	0.00852640274222126\\
1285.85723815877	0.00808839001451818\\
1286.85790527018	0.00829405160565169\\
1287.85857238159	0.00905929405374009\\
1288.859239493	0.0100934239278808\\
1289.8599066044	0.0107749081315678\\
1290.86057371581	0.0101723915653165\\
1291.86124082722	0.00875039958799098\\
1292.86190793863	0.00757742000098942\\
1293.86257505003	0.00813265904242502\\
1294.86324216144	0.00957977681466624\\
1295.86390927285	0.00988190107095471\\
1296.86457638426	0.00830288448445746\\
1297.86524349566	0.00720956965058186\\
1298.86591060707	0.00847628476056195\\
1299.86657771848	0.0094382759183729\\
1300.86724482989	0.0060737123752219\\
1301.86791194129	-0.0345534615624923\\
1302.8685790527	-0.143296717875019\\
1303.86924616411	-0.337681287331777\\
1304.86991327552	-0.59585969277366\\
1305.87058038692	-0.868886758841472\\
1306.87124749833	-0.910804598486073\\
1307.87191460974	-0.862904824759578\\
1308.87258172115	-0.902531579176636\\
1309.87324883255	-0.840515563504594\\
1310.87391594396	-0.857973739933647\\
1311.87458305537	-0.780524281128157\\
1312.87525016678	-0.580509561133714\\
1313.87591727819	-0.262835995077311\\
1314.87658438959	0.23881353137198\\
1315.877251501	0.270373193519074\\
1316.87791861241	0.0851425189089602\\
1317.87858572382	0.0220676141222414\\
1318.87925283522	0.0233781410066111\\
1319.87991994663	0.0243953703591521\\
1320.88058705804	0.0218725577133788\\
1321.88125416945	0.0167242442702542\\
1322.88192128085	0.00946394058644331\\
1323.88258839226	0.00338143226641504\\
1324.88325550367	0.00663722527498587\\
1325.88392261508	0.0196447704426297\\
1326.88458972648	0.0342672761270392\\
1327.88525683789	0.0279538630595591\\
1328.8859239493	0.00721576107063722\\
1329.88659106071	0.00925008177286977\\
1330.88725817211	0.0330089182533058\\
1331.88792528352	0.0201337783513327\\
1332.88859239493	0.00438227587014091\\
1333.88925950634	0.0323255556843633\\
1334.88992661775	0.0136879756238579\\
1335.89059372915	0.0137583047012166\\
1336.89126084056	0.0282438571053589\\
1337.89192795197	0.00464791284700959\\
1338.89259506338	0.032281142041082\\
1339.89326217478	0.00312524196775625\\
1340.89392928619	0.0315913016148123\\
1341.8945963976	0.00546961582186178\\
1342.89526350901	0.0252867071532369\\
1343.89593062041	0.0162906397312747\\
1344.89659773182	0.00914764640693113\\
1345.89726484323	0.0321570968194508\\
1346.89793195464	0.00606525975862267\\
1347.89859906604	0.0143249147246506\\
1348.89926617745	0.0317038907458857\\
1349.89993328886	0.0101543367431613\\
1350.90060040027	0.00448095643900712\\
1351.90126751167	0.0248757707088023\\
1352.90193462308	0.0293613794593025\\
1353.90260173449	0.0121667762208263\\
1354.9032688459	0.0015388974882712\\
1355.9039359573	0.00903664978692879\\
1356.90460306871	0.0220157373906803\\
1357.90527018012	0.0298287394127102\\
1358.90593729153	0.028960976433493\\
1359.90660440294	0.0218861021403452\\
1360.90727151434	0.0149072998593508\\
1361.90793862575	0.00964051661084726\\
1362.90860573716	0.00630134913474595\\
1363.90927284857	0.00453424515938007\\
1364.90993995997	0.00391700141930084\\
1365.91060707138	0.00424695689591039\\
1366.91127418279	0.0056373168058952\\
1367.9119412942	0.00842639432478015\\
1368.9126084056	0.0129323030528116\\
1369.91327551701	0.0190570479752304\\
1370.91394262842	0.0257341672463259\\
1371.91460973983	0.0287377279959325\\
1372.91527685123	0.0239456493011278\\
1373.91594396264	0.0131964387724208\\
1374.91661107405	0.00191831894914796\\
1375.91727818546	0.0031808414844682\\
1376.91794529686	0.0166812275817469\\
1377.91861240827	0.0280156815756965\\
1378.91927951968	0.0178911610943594\\
1379.91994663109	0.00112014621396292\\
1380.9206137425	0.00858142593748457\\
1381.9212808539	0.0269360761801048\\
1382.92194796531	0.0158520267149119\\
1383.92261507672	0.000161956457496582\\
1384.92328218813	0.0191398174910963\\
1385.92394929953	0.0214885895827886\\
1386.92461641094	-0.000113828701558247\\
1387.92528352235	0.0191396811662824\\
1388.92595063376	0.0179998403894426\\
1389.92661774516	0.00115021673353203\\
1390.92728485657	0.0260881013993052\\
1391.92795196798	0.00487959308400883\\
1392.92861907939	0.0147088411273516\\
1393.92928619079	0.016353828249169\\
1394.9299533022	0.00515226046393743\\
1395.93062041361	0.0227384664802511\\
1396.93128752502	0.00105734594390074\\
1397.93195463642	0.0246395608188229\\
1398.93262174783	0.000106970656553171\\
1399.93328885924	0.0244284426444652\\
1400.93395597065	0.000843062794588475\\
1401.93462308205	0.0221933963906457\\
1402.93529019346	0.00449900096475154\\
1403.93595730487	0.0158960275804403\\
1404.93662441628	0.0130080090915529\\
1405.93729152769	0.00506478015801466\\
1406.93795863909	0.0237018863505803\\
1407.9386257505	-0.000628184317258821\\
1408.93929286191	0.0190106975242351\\
1409.93995997332	0.012970937897945\\
1410.94062708472	0.000997783604251761\\
1411.94129419613	0.0232536693992906\\
1412.94196130754	0.00811547117620017\\
1413.94262841895	0.00259145065984822\\
1414.94329553035	0.0228846562175969\\
1415.94396264176	0.0104160429261178\\
1416.94462975317	-0.000783816800404151\\
1417.94529686458	0.0179615547047337\\
1418.94596397598	0.019257636588472\\
1419.94663108739	0.0011938450763643\\
1420.9472981988	0.00441678059702456\\
1421.94796531021	0.0207921618059194\\
1422.94863242161	0.0176656734411057\\
1423.94929953302	0.00201708908732185\\
1424.94996664443	0.000604141016381431\\
1425.95063375584	0.0148022820476121\\
1426.95130086724	0.0226910013793743\\
1427.95196797865	0.0135121104237309\\
1428.95263509006	0.00140733560044899\\
1429.95330220147	-0.00128542503175934\\
1430.95396931288	0.00837511751753292\\
1431.95463642428	0.0184839180370216\\
1432.95530353569	0.0220652252309684\\
1433.9559706471	0.0158706647847103\\
1434.95663775851	0.00686534896079026\\
1435.95730486991	-3.32852859046302e-05\\
1436.95797198132	-0.00220653520009614\\
1437.95863909273	0.0014854264121362\\
1438.95930620414	0.00760284665685204\\
1439.95997331554	0.013469490455284\\
1440.96064042695	0.0179734802646761\\
1441.96130753836	0.0206003281529835\\
1442.96197464977	0.021287268179273\\
1443.96264176117	0.020285167380088\\
1444.96330887258	0.0181258734440091\\
1445.96397598399	0.0158665978915199\\
1446.9646430954	0.0139032241575692\\
1447.9653102068	0.0123762216063016\\
1448.96597731821	0.0113445432004647\\
1449.96664442962	0.0108221277799637\\
1450.96731154103	0.0108048484225888\\
1451.96797865244	0.011279680095661\\
1452.96864576384	0.0122262103918039\\
1453.96931287525	0.0136096904105251\\
1454.96997998666	0.015369821116842\\
1455.97064709807	0.0174204247411868\\
1456.97131420947	0.0197046212626258\\
1457.97198132088	0.0232308243206395\\
1458.97264843229	0.0599682398485736\\
1459.9733155437	0.072523952954113\\
1460.9739826551	-0.0348300054896066\\
1461.97464976651	-0.686308976140187\\
1462.97531687792	-1.07641068046523\\
1463.97598398933	-1.39453968251397\\
1464.97665110073	-1.63979202637595\\
1465.97731821214	-1.9359422906006\\
1466.97798532355	-2.40707404927185\\
1467.97865243496	-1.93377406842189\\
1468.97931954636	-1.27054314473393\\
1469.97998665777	-0.739015538780979\\
1470.98065376918	-0.293489259375042\\
1471.98132088059	-0.0689545676545807\\
1472.98198799199	0.00861290815598614\\
1473.9826551034	0.0168751308068486\\
1474.98332221481	0.0150244731139686\\
1475.98398932622	0.0143752307134211\\
1476.98465643763	0.0142547493802218\\
1477.98532354903	0.0146354266161896\\
1478.98599066044	0.0155545025063172\\
1479.98665777185	0.0169777659175985\\
1480.98732488326	0.018540653207755\\
1481.98799199466	0.0186281890267286\\
1482.98865910607	0.0164323024231392\\
1483.98932621748	0.013004707087526\\
1484.98999332889	0.0118590018916723\\
1485.99066044029	0.015214892859176\\
1486.9913275517	0.0179896440171555\\
1487.99199466311	0.0141912599484304\\
1488.99266177452	0.011591869750119\\
1489.99332888592	0.0164222809075617\\
1490.99399599733	0.0152550497422658\\
1491.99466310874	0.0112742471434014\\
1492.99533022015	0.0167231069397107\\
1493.99599733155	-0.0180504798772543\\
1494.99666444296	-0.0765060606024009\\
1495.99733155437	-0.159252590699797\\
1496.99799866578	-0.266041888243289\\
1497.99866577718	-0.397285646456592\\
1498.99933288859	-0.568251546915663\\
1500	-0.73382470354661\\
};
\addlegendentry{$I_{4,s,e}$};
\end{axis}
\end{tikzpicture}%


==> y_funnel_1.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 9.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
separate axis lines,
grid=major,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0,
xmax=500,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=-40,
ymax=110,
xlabel = {$t$},
ylabel = {$y$},
y label style={yshift=-.5em},
legend style={opacity=0.75,draw=white!15!black,fill=white,legend cell align=left}
]

\addplot [color=black,solid,line width=2.0pt]
  table[row sep=crcr]{0	0\\
1.00066711140761	0\\
2.00133422281521	0\\
3.00200133422282	0\\
4.00266844563042	0\\
5.00333555703803	0\\
6.00400266844563	0\\
7.00466977985324	0\\
8.00533689126084	0\\
9.00600400266845	0\\
10.0066711140761	0\\
11.0073382254837	0\\
12.0080053368913	0\\
13.0086724482989	0\\
14.0093395597065	0\\
15.0100066711141	0\\
16.0106737825217	0\\
17.0113408939293	0\\
18.0120080053369	0\\
19.0126751167445	0\\
20.0133422281521	0\\
21.0140093395597	0\\
22.0146764509673	0\\
23.0153435623749	0\\
24.0160106737825	0\\
25.0166777851901	0\\
26.0173448965977	0\\
27.0180120080053	0\\
28.0186791194129	0\\
29.0193462308205	0\\
30.0200133422282	0\\
31.0206804536358	0\\
32.0213475650434	0\\
33.022014676451	0\\
34.0226817878586	0\\
35.0233488992662	0\\
36.0240160106738	0\\
37.0246831220814	0\\
38.025350233489	0\\
39.0260173448966	0\\
40.0266844563042	0\\
41.0273515677118	0\\
42.0280186791194	0\\
43.028685790527	-6.59233327642867e-18\\
44.0293529019346	-2.1103676159511e-11\\
45.0300200133422	4.03123536899145e-09\\
46.0306871247498	1.45933182384595e-06\\
47.0313542361574	0.000164719157651432\\
48.032021347565	0.0190898183821604\\
49.0326884589727	0.72770851755202\\
50.0333555703803	2.67238807080776\\
51.0340226817879	6.26964982617032\\
52.0346897931955	11.6411243505567\\
53.0353569046031	18.7821290330231\\
54.0360240160107	27.6872559853585\\
55.0366911274183	38.3324423613246\\
56.0373582388259	50.019810344635\\
57.0380253502335	61.5244465989315\\
58.0386924616411	71.8795215248192\\
59.0393595730487	80.5437515704723\\
60.0400266844563	87.397075574021\\
61.0406937958639	92.4449462764311\\
62.0413609072715	95.6930288945297\\
63.0420280186791	97.1684756481155\\
64.0426951300867	97.5500570879551\\
65.0433622414943	97.3882820419967\\
66.0440293529019	97.1030148167295\\
67.0446964643095	96.8192038469029\\
68.0453635757171	96.5368359032578\\
69.0460306871248	96.2559113946678\\
70.0466977985323	95.97643402117\\
71.04736490994	95.6983807183316\\
72.0480320213476	95.4217450793035\\
73.0486991327552	95.1465116990191\\
74.0493662441628	94.8726752629455\\
75.0500333555704	94.6002467986889\\
76.050700466978	94.3292259427247\\
77.0513675783856	94.0596040166991\\
78.0520346897932	93.7913785808865\\
79.0527018012008	93.5245488419019\\
80.0533689126084	93.2591068098863\\
81.054036024016	92.9950380358291\\
82.0547031354236	92.7323322619656\\
83.0553702468312	92.4709829618644\\
84.0560373582388	92.2109748703943\\
85.0567044696464	91.9522852030081\\
86.057371581054	91.694907158017\\
87.0580386924616	91.4388470009389\\
88.0587058038692	91.1841001674728\\
89.0593729152769	90.9306641733258\\
90.0600400266845	90.6785313435076\\
91.0607071380921	90.4276805437764\\
92.0613742494997	90.1781259741708\\
93.0620413609073	89.9298664069179\\
94.0627084723149	89.6828836871473\\
95.0633755837225	89.4371712362185\\
96.0640426951301	89.1927195418141\\
97.0647098065377	88.9495229097301\\
98.0653769179453	88.707579508103\\
99.0660440293529	88.466889255344\\
100.066711140761	88.2274306339428\\
101.067378252168	87.9892033931871\\
102.068045363576	87.7522112747793\\
103.068712474983	87.5164321389179\\
104.069379586391	87.2818693573211\\
105.070046697799	87.0485190124412\\
106.070713809206	86.8163626529767\\
107.071380920614	86.585408889638\\
108.072048032021	86.35564584678\\
109.072715143429	86.1270584934687\\
110.073382254837	85.8996564249809\\
111.074049366244	85.6734278260416\\
112.074716477652	85.4483608575447\\
113.075383589059	85.2244525436233\\
114.076050700467	85.0017026175433\\
115.076717811875	84.7801011181923\\
116.077384923282	84.5596452351623\\
117.07805203469	84.3403264465819\\
118.078719146097	84.1221231924454\\
119.079386257505	83.9050513441411\\
120.080053368913	83.6891101766196\\
121.08072048032	83.4742837261433\\
122.081387591728	83.2605648197417\\
123.082054703135	83.047943301601\\
124.082721814543	82.8364169194619\\
125.083388925951	82.6259891290327\\
126.084056037358	82.4166472728078\\
127.084723148766	82.2083704882589\\
128.085390260173	82.001150566231\\
129.086057371581	81.794990900779\\
130.086724482989	81.5898927041663\\
131.087391594396	81.3858501437995\\
132.088058705804	81.1828573117257\\
133.088725817211	80.9809122575925\\
134.089392928619	80.7800148189799\\
135.090060040027	80.5801632830514\\
136.090727151434	80.3813534353953\\
137.091394262842	80.1835790646033\\
138.09206137425	79.9868344540067\\
139.092728485657	79.7911147328\\
140.093395597065	79.5964140112572\\
141.094062708472	79.4027242559648\\
142.09472981988	79.210035588445\\
143.095396931288	79.0183375875945\\
144.096064042695	78.8276227081449\\
145.096731154103	78.6378853952791\\
146.09739826551	78.449119054633\\
147.098065376918	78.2613129700988\\
148.098732488326	78.074457793371\\
149.099399599733	77.8885530198651\\
150.100066711141	77.703606685139\\
151.100733822548	77.5196205529541\\
152.101400933956	77.3365805808701\\
153.102068045364	77.1544718486337\\
154.102735156771	76.9732956752585\\
155.103402268179	76.7930574812716\\
156.104069379586	76.6137494397226\\
157.104736490994	76.4353587878586\\
158.105403602402	76.2578749049207\\
159.106070713809	76.0812899253374\\
160.106737825217	75.905609533952\\
161.107404936624	75.7308378705082\\
162.108072048032	75.5569531042832\\
163.10873915944	75.383946971015\\
164.109406270847	75.2118263306422\\
165.110073382255	75.0405753553507\\
166.110740493662	74.8701936477598\\
167.11140760507	74.7006804530344\\
168.112074716478	74.5320138017059\\
169.112741827885	74.3642000714673\\
170.113408939293	74.1972353606168\\
171.1140760507	74.0311049038852\\
172.114743162108	73.8658029263258\\
173.115410273516	73.7013316888238\\
174.116077384923	73.5376779983049\\
175.116744496331	73.3748300650476\\
176.117411607738	73.2127946487214\\
177.118078719146	73.0515488593016\\
178.118745830554	72.8910953358166\\
179.119412941961	72.7314205631687\\
180.120080053369	72.5725201926396\\
181.120747164777	72.414377068543\\
182.121414276184	72.2569943756804\\
183.122081387592	72.1003450479428\\
184.122748498999	71.9444352495372\\
185.123415610407	71.7892376862699\\
186.124082721815	71.6347490409922\\
187.124749833222	71.4809502178166\\
188.12541694463	71.327822951916\\
189.126084056037	71.1753563151532\\
190.126751167445	71.0235164680761\\
191.127418278853	70.8722958694234\\
192.12808539026	70.7216489778248\\
193.128752501668	70.5715590936486\\
194.129419613075	70.4219750511462\\
195.130086724483	70.2728580619963\\
196.130753835891	70.1241466247842\\
197.131420947298	69.975775358875\\
198.132088058706	69.8276475544517\\
199.132755170113	69.6796619473751\\
200.133422281521	69.5316592086538\\
201.134089392929	69.3834507172454\\
202.134756504336	69.2347738827666\\
203.135423615744	69.0852504315924\\
204.136090727151	68.9343613128578\\
205.136757838559	68.7813304969308\\
206.137424949967	68.6249659759791\\
207.138092061374	68.4633677187869\\
208.138759172782	68.2933224326082\\
209.139426284189	68.1088547905321\\
210.140093395597	67.8973015729617\\
211.140760507005	67.6226863734177\\
212.141427618412	66.9607009500357\\
213.14209472982	65.0311839833557\\
214.142761841227	61.4826335025124\\
215.143428952635	56.3260467192864\\
216.144096064043	49.5785675588056\\
217.14476317545	41.2670336111133\\
218.145430286858	31.4487271607762\\
219.146097398266	20.4944339075286\\
220.146764509673	9.62247635879374\\
221.147431621081	0.0759919094073245\\
222.148098732488	-7.79476444277577\\
223.148765843896	-14.0007491444752\\
224.149432955304	-18.5560313513841\\
225.150100066711	-21.4816384789689\\
226.150767178119	-22.8235034703289\\
227.151434289526	-22.9187887004219\\
228.152101400934	-22.657383190357\\
229.152768512342	-22.3974173397482\\
230.153435623749	-22.1391203071495\\
231.154102735157	-21.8824883967648\\
232.154769846564	-21.6275166685221\\
233.155436957972	-21.3742067073064\\
234.15610406938	-21.1225523760568\\
235.156771180787	-20.8725478946109\\
236.157438292195	-20.624192191186\\
237.158105403602	-20.3774815560063\\
238.15877251501	-20.1324149113645\\
239.159439626418	-19.8889892813856\\
240.160106737825	-19.6471977234995\\
241.160773849233	-19.4070354006866\\
242.16144096064	-19.1685000208956\\
243.162108072048	-18.931588353405\\
244.162775183456	-18.6962954908203\\
245.163442294863	-18.4626169307531\\
246.164109406271	-18.2305499956147\\
247.164776517678	-18.0000936326673\\
248.165443629086	-17.7712470418946\\
249.166110740494	-17.544008304572\\
250.166777851901	-17.3183747131959\\
251.167444963309	-17.094344663322\\
252.168112074716	-16.8719183699667\\
253.168779186124	-16.6510945890324\\
254.169446297532	-16.4318688449193\\
255.170113408939	-16.214237394538\\
256.170780520347	-15.9981987861672\\
257.171447631755	-15.7837510296503\\
258.172114743162	-15.5708932489681\\
259.17278185457	-15.359623521634\\
260.173448965977	-15.1499362787992\\
261.174116077385	-14.9418318970501\\
262.174783188793	-14.7353110460351\\
263.1754503002	-14.5303709348366\\
264.176117411608	-14.3270111617627\\
265.176784523015	-14.1252291269673\\
266.177451634423	-13.9250236419089\\
267.178118745831	-13.726393484716\\
268.178785857238	-13.5293402659947\\
269.179452968646	-13.3338591285206\\
270.180120080053	-13.1399516036618\\
271.180787191461	-12.9476162842173\\
272.181454302869	-12.7568527356214\\
273.182121414276	-12.5676590363835\\
274.182788525684	-12.3800363930637\\
275.183455637091	-12.1939828728872\\
276.184122748499	-12.0094980071387\\
277.184789859907	-11.8265826630171\\
278.185456971314	-11.6452346363715\\
279.186124082722	-11.4654552013587\\
280.186791194129	-11.2872430744815\\
281.187458305537	-11.1105990885922\\
282.188125416945	-10.9355211348548\\
283.188792528352	-10.7620121365795\\
284.18945963976	-10.5900692728909\\
285.190126751167	-10.4196935613874\\
286.190793862575	-10.2508852902874\\
287.191460973983	-10.0836447778264\\
288.19212808539	-9.91797059841113\\
289.192795196798	-9.75386434771178\\
290.193462308205	-9.59132596530739\\
291.194129419613	-9.43035486555688\\
292.194796531021	-9.27095294468355\\
293.195463642428	-9.11311904831085\\
294.196130753836	-8.95685279177112\\
295.196797865243	-8.8021559650275\\
296.197464976651	-8.64902867275791\\
297.198132088059	-8.49747003668209\\
298.198799199466	-8.34747849736389\\
299.199466310874	-8.19902313692724\\
300.200133422282	-8.0514456837692\\
301.200800533689	-7.88970540234364\\
302.201467645097	-7.33964470583207\\
303.202134756504	-5.84419819210781\\
304.202801867912	-3.05616198241971\\
305.20346897932	1.31799674576927\\
306.204136090727	7.54040198436403\\
307.204803202135	15.6105295938679\\
308.205470313542	25.5053309710679\\
309.20613742495	36.8266101725295\\
310.206804536358	48.6334058340416\\
311.207471647765	60.0144343969679\\
312.208138759173	70.3231031047365\\
313.20880587058	78.9970811843299\\
314.209472981988	85.7684664012926\\
315.210140093396	90.6394178523128\\
316.210807204803	93.6343974850497\\
317.211474316211	95.1377197845078\\
318.212141427618	95.7138963464845\\
319.212808539026	95.7164174977115\\
320.213475650434	95.4458801972562\\
321.214142761841	95.1704710120374\\
322.214809873249	94.8964600377019\\
323.215476984656	94.6238494121936\\
324.216144096064	94.3526463144039\\
325.216811207472	94.0828410046282\\
326.217478318879	93.8144224166646\\
327.218145430287	93.5473909682975\\
328.218812541694	93.2817488917091\\
329.219479653102	93.0174887788346\\
330.22014676451	92.7545946726415\\
331.220813875917	92.493052679293\\
332.221480987325	92.2328586810142\\
333.222148098732	91.9740089419085\\
334.22281521014	91.7164854559931\\
335.223482321548	91.4602685587402\\
336.224149432955	91.2053572720171\\
337.224816544363	90.9517511701604\\
338.225483655771	90.6994447966743\\
339.226150767178	90.4484399819382\\
340.226817878586	90.1987150159936\\
341.227484989993	89.9502628401053\\
342.228152101401	89.7030993853453\\
343.228819212809	89.4572096377305\\
344.229486324216	89.2125888536187\\
345.230153435624	88.9692225079515\\
346.230820547031	88.7271092925009\\
347.231487658439	88.486232034225\\
348.232154769847	88.2466083433819\\
349.232821881254	88.0082109287934\\
350.233488992662	87.7710398714549\\
351.234156104069	87.535090389704\\
352.234823215477	87.3003568527157\\
353.235490326885	87.0668305830859\\
354.236157438292	86.8345055087783\\
355.2368245497	86.6033784260558\\
356.237491661107	86.3734412933144\\
357.238158772515	86.1446886206956\\
358.238825883923	85.9171078686615\\
359.23949299533	85.690712519234\\
360.240160106738	85.4654716757184\\
361.240827218145	85.2413934327076\\
362.241494329553	85.0184702173057\\
363.242161440961	84.796700461339\\
364.242828552368	84.5760692749965\\
365.243495663776	84.3565777189137\\
366.244162775183	84.1382073190842\\
367.244829886591	83.9209624937269\\
368.245496997999	83.7048536332176\\
369.246164109406	83.48985683905\\
370.246831220814	83.2759616521815\\
371.247498332221	83.0631645429063\\
372.248165443629	82.8514605052866\\
373.248832555037	82.6408513979189\\
374.249499666444	82.4313284268133\\
375.250166777852	82.2228728282807\\
376.25083388926	82.0154799031882\\
377.251501000667	81.80915836611\\
378.252168112075	81.6039112942122\\
379.252835223482	81.3997313587866\\
380.25350233489	81.196609800615\\
381.254169446298	80.9945415186486\\
382.254836557705	80.7935216183153\\
383.255503669113	80.5935423514867\\
384.25617078052	80.3945918741942\\
385.256837891928	80.1966576848017\\
386.257505003336	79.9997295381973\\
387.258172114743	79.8038012124476\\
388.258839226151	79.6088706536908\\
389.259506337558	79.4149387908984\\
390.260173448966	79.2220073523199\\
391.260840560374	79.0300758419599\\
392.261507671781	78.839140231131\\
393.262174783189	78.6491940787319\\
394.262841894596	78.4602307656482\\
395.263509006004	78.2722456396556\\
396.264176117412	78.085232775798\\
397.264843228819	77.8991795831759\\
398.265510340227	77.7140700465531\\
399.266177451634	77.5298964865692\\
400.266844563042	77.346664335254\\
401.26751167445	77.1643779030122\\
402.268178785857	76.9830257225414\\
403.268845897265	76.8025918207134\\
404.269513008672	76.6230749206776\\
405.27018012008	76.4444802914937\\
406.270847231488	76.2668041886873\\
407.271514342895	76.0900382185545\\
408.272181454303	75.914169057771\\
409.27284856571	75.7391830939854\\
410.273515677118	75.5650876951863\\
411.274182788526	75.3918867571222\\
412.274849899933	75.2195585840132\\
413.275517011341	75.0480998061094\\
414.276184122748	74.8775107875118\\
415.276851234156	74.7077741719566\\
416.277518345564	74.5388967671854\\
417.278185456971	74.3708701438297\\
418.278852568379	74.2036756098853\\
419.279519679787	74.0373195302439\\
420.280186791194	73.8717942502378\\
421.280853902602	73.7070877688016\\
422.281521014009	73.5431915369244\\
423.282188125417	73.3801105648305\\
424.282855236825	73.2178224266056\\
425.283522348232	73.0563263702738\\
426.28418945964	72.8956162868362\\
427.284856571047	72.73567745215\\
428.285523682455	72.5765040714594\\
429.286190793863	72.4180874726194\\
430.28685790527	72.2604127747775\\
431.287525016678	72.1034730032624\\
432.288192128085	71.9472543794304\\
433.288859239493	71.7917416927524\\
434.289526350901	71.6369240023617\\
435.290193462308	71.4827808540037\\
436.290860573716	71.3292961806378\\
437.291527685123	71.1764496569715\\
438.292194796531	71.0242143294543\\
439.292861907939	70.8725669415496\\
440.293529019346	70.7214714499974\\
441.294196130754	70.5708911977092\\
442.294863242161	70.4207816136392\\
443.295530353569	70.2710825990058\\
444.296197464977	70.1217289014447\\
445.296864576384	69.9726306505378\\
446.297531687792	69.823673944339\\
447.298198799199	69.674715087077\\
448.298865910607	69.5255539575444\\
449.299533022015	69.3759140986233\\
450.300200133422	69.2254224990203\\
451.30086724483	69.0735020371528\\
452.301534356237	68.9193054136482\\
453.302201467645	68.7614658712091\\
454.302868579053	68.5976479075029\\
455.30353569046	68.4234748626492\\
456.304202801868	68.2291437282606\\
457.304869913276	67.9602663198926\\
458.305537024683	66.7966476684386\\
459.306204136091	64.1927646894486\\
460.306871247498	59.962974652682\\
461.307538358906	54.1177325082377\\
462.308205470314	46.6715356123758\\
463.308872581721	37.6465118444191\\
464.309539693129	27.1152477161476\\
465.310206804536	15.9646540810956\\
466.310873915944	5.5718800873165\\
467.311541027352	-3.32471703763167\\
468.312208138759	-10.540520676079\\
469.312875250167	-16.0857246482106\\
470.313542361574	-19.972668269298\\
471.314209472982	-22.2194329007717\\
472.31487658439	-22.8924199034925\\
473.315543695797	-22.8226219581498\\
474.316210807205	-22.5615922102942\\
475.316877918612	-22.3022154707204\\
476.31754503002	-22.0445081549308\\
477.318212141428	-21.7884650930001\\
478.318879252835	-21.5340799960586\\
479.319546364243	-21.2813524012137\\
480.32021347565	-21.0302808181389\\
481.320880587058	-20.7808575455353\\
482.321547698466	-20.5330805497961\\
483.322214809873	-20.2869462128838\\
484.322881921281	-20.0424525805661\\
485.323549032688	-19.7995994340488\\
486.324216144096	-19.5583819989688\\
487.324883255504	-19.318793897765\\
488.325550366911	-19.0808314172596\\
489.326217478319	-18.8444917551098\\
490.326884589726	-18.6097711029072\\
491.327551701134	-18.3766654762832\\
492.328218812542	-18.1451720812721\\
493.328885923949	-17.9152893516493\\
494.329553035357	-17.68701577983\\
495.330220146765	-17.4603492104044\\
496.330887258172	-17.2352878966562\\
497.33155436958	-17.0118316152173\\
498.332221480987	-16.7899794423511\\
499.332888592395	-16.5697271839313\\
500.333555703803	-16.3510700308791\\
501.33422281521	-16.1340062446303\\
502.334889926618	-15.9185346961583\\
503.335557038025	-15.7046534939176\\
504.336224149433	-15.4923615089039\\
505.336891260841	-15.2816545130014\\
506.337558372248	-15.0725300174019\\
507.338225483656	-14.8649907752836\\
508.338892595063	-14.6590343053058\\
509.339559706471	-14.4546586324344\\
510.340226817879	-14.2518625316019\\
511.340893929286	-14.0506437809453\\
512.341561040694	-13.8510015638289\\
513.342228152101	-13.6529362264483\\
514.342895263509	-13.4564460616603\\
515.343562374917	-13.2615282541698\\
516.344229486324	-13.0681845942728\\
517.344896597732	-12.8764132526371\\
518.345563709139	-12.6862126479461\\
519.346230820547	-12.4975835546192\\
520.346897931955	-12.310524459518\\
521.347565043362	-12.1250350524284\\
522.34823215477	-11.941115228144\\
523.348899266177	-11.7587638849364\\
524.349566377585	-11.5779815726862\\
525.350233488993	-11.3987671184688\\
526.3509006004	-11.2211205538445\\
527.351567711808	-11.0450427071021\\
528.352234823215	-10.8705314490747\\
529.352901934623	-10.6975883625051\\
530.353569046031	-10.5262133382466\\
531.354236157438	-10.3564052749764\\
532.354903268846	-10.188164839745\\
533.355570380254	-10.0214929281298\\
534.356237491661	-9.85638880340775\\
535.356904603069	-9.69285200777503\\
536.357571714476	-9.53088431870375\\
537.358238825884	-9.37048430970474\\
538.358905937292	-9.21165348206518\\
539.359573048699	-9.05439237421663\\
540.360240160107	-8.89869888472584\\
541.360907271514	-8.74457433105925\\
542.361574382922	-8.59202033777318\\
543.36224149433	-8.44103645271226\\
544.362908605737	-8.29162264083357\\
545.363575717145	-8.14377837504336\\
546.364242828552	-7.99750349481568\\
547.36490993996	-7.85279918676994\\
548.365577051368	-7.70965915048535\\
549.366244162775	-7.56790504095684\\
550.366911274183	-7.42293714469706\\
551.36757838559	-7.14175803355571\\
552.368245496998	-6.04316763201203\\
553.368912608406	-3.7371421436923\\
554.369579719813	0.0869412904219768\\
555.370246831221	5.72984404155632\\
556.370913942628	13.217836889659\\
557.371581054036	22.5390376421672\\
558.372248165444	33.5480370485702\\
559.372915276851	45.4203467088395\\
560.373582388259	57.0764824098199\\
561.374249499666	67.8105139242694\\
562.374916611074	77.0044906432487\\
563.375583722482	84.325618370729\\
564.376250833889	89.7493079464349\\
565.376917945297	93.2884031268217\\
566.377585056704	95.0866270368913\\
567.378252168112	95.8338575652728\\
568.37891927952	95.9258228288229\\
569.379586390927	95.6801371077332\\
570.380253502335	95.4035751197682\\
571.380920613743	95.1284288115893\\
572.38158772515	94.85468384922\\
573.382254836558	94.5823255159828\\
574.382921947965	94.3113612022168\\
575.383589059373	94.0417964822165\\
576.384256170781	93.773622935904\\
577.384923282188	93.5068297810963\\
578.385590393596	93.2414103220909\\
579.386257505003	92.9773576269699\\
580.386924616411	92.7146668000314\\
581.387591727819	92.4533325587596\\
582.388258839226	92.1933419002117\\
583.388925950634	91.9346734227964\\
584.389593062041	91.6773170898129\\
585.390260173449	91.4212806283238\\
586.390927284857	91.1665635349493\\
587.391594396264	90.9131568638015\\
588.392261507672	90.6610568029728\\
589.392928619079	90.4102451141599\\
590.393595730487	90.1607220357436\\
591.394262841895	89.9124994924974\\
592.394929953302	89.6655517465866\\
593.39559706471	89.4198731999396\\
594.396264176117	89.1754524367456\\
595.396931287525	88.9322902181598\\
596.397598398933	88.6903740716002\\
597.39826551034	88.4497156141572\\
598.398932621748	88.2102855596294\\
599.399599733155	87.9720897347713\\
600.400266844563	87.7351199912174\\
601.400933955971	87.4993735252156\\
602.401601067378	87.2648360707236\\
603.402268178786	87.0315071050326\\
604.402935290193	86.7993837024147\\
605.403602401601	86.5684508579563\\
606.404269513009	86.3387095228579\\
607.404936624416	86.1101506327646\\
608.405603735824	85.8827748988686\\
609.406270847231	85.6565579440745\\
610.406937958639	85.431517045389\\
611.407605070047	85.2076338655736\\
612.408272181454	84.9849035894274\\
613.408939292862	84.7633160093792\\
614.40960640427	84.5428734512618\\
615.410273515677	84.3235631222123\\
616.410940627085	84.1053950191945\\
617.411607738492	83.8883513185405\\
618.4122748499	83.6724105456276\\
619.412941961308	83.457582432692\\
620.413609072715	83.2438657448528\\
621.414276184123	83.0312549707079\\
622.41494329553	82.8197440562809\\
623.415610406938	82.6093191379513\\
624.416277518346	82.399977543604\\
625.416944629753	82.1917279329275\\
626.417611741161	81.9845669338276\\
627.418278852568	81.7784767849336\\
628.418945963976	81.5734426334213\\
629.419613075384	81.3694593201958\\
630.420280186791	81.1665232978573\\
631.420947298199	80.9646277176804\\
632.421614409606	80.763765164734\\
633.422281521014	80.56393085406\\
634.422948632422	80.3651235023315\\
635.423615743829	80.1673427836145\\
636.424282855237	79.9705861656829\\
637.424949966644	79.774847934598\\
638.425617078052	79.5801193115467\\
639.42628418946	79.3863895783954\\
640.426951300867	79.1936492691466\\
641.427618412275	79.0018921317835\\
642.428285523682	78.8111147413397\\
643.42895263509	78.6213145466643\\
644.429619746498	78.4324865868739\\
645.430286857905	78.2446258645438\\
646.430953969313	78.0577319068925\\
647.43162108072	77.8718085258467\\
648.432288192128	77.6868542186013\\
649.432955303536	77.502854524785\\
650.433622414943	77.3197914719473\\
651.434289526351	77.1376613191603\\
652.434956637759	76.956470534076\\
653.435623749166	76.7762140829261\\
654.436290860574	76.5968748811231\\
655.436957971981	76.4184431162889\\
656.437625083389	76.2409177913395\\
657.438292194797	76.0642994297543\\
658.438959306204	75.8885907158227\\
659.439626417612	75.7137801450536\\
660.440293529019	75.5398465337432\\
661.440960640427	75.3667940185983\\
662.441627751835	75.194626621428\\
663.442294863242	75.0233260464295\\
664.44296197465	74.8528934738571\\
665.443629086057	74.6833220431492\\
666.444296197465	74.5145950747861\\
667.444963308873	74.3467230109981\\
668.44563042028	74.1796931665757\\
669.446297531688	74.0134915203502\\
670.446964643095	73.8481189572714\\
671.447631754503	73.6835721342989\\
672.448298865911	73.5198355188511\\
673.448965977318	73.3569027292624\\
674.449633088726	73.1947768983825\\
675.450300200133	73.0334335801395\\
676.450967311541	72.8728786215103\\
677.451634422949	72.7130953866814\\
678.452301534356	72.5540787636414\\
679.452968645764	72.395813287685\\
680.453635757171	72.2382991261422\\
681.454302868579	72.0815096595586\\
682.454969979987	71.9254504738734\\
683.455637091394	71.7700911716661\\
684.456304202802	71.6154303011444\\
685.456971314209	71.4614434650871\\
686.457638425617	71.3081147937201\\
687.458305537025	71.1554266791587\\
688.458972648432	71.0033469177103\\
689.45963975984	70.8518613815403\\
690.460306871248	70.7009211227692\\
691.460973982655	70.5505060120266\\
692.461641094063	70.400554173494\\
693.46230820547	70.251022377978\\
694.462975316878	70.1018338422257\\
695.463642428286	69.9529065559629\\
696.464309539693	69.8041241624381\\
697.464976651101	69.6553504873086\\
698.465643762508	69.5063787247975\\
699.466310873916	69.3569564821937\\
700.466977985324	69.2067031964966\\
701.467645096731	69.0550747963346\\
702.468312208139	68.9012648356497\\
703.468979319546	68.7439830966597\\
704.469646430954	68.5810840968443\\
705.470313542362	68.4086856177526\\
706.470980653769	68.2186980155093\\
707.471647765177	67.987539366095\\
708.472314876584	67.1852403870087\\
709.472981987992	65.1414729446388\\
710.4736490994	61.4725454841472\\
711.474316210807	56.1860503731813\\
712.474983322215	49.2957828166756\\
713.475650433622	40.8216553044031\\
714.47631754503	30.8035765534073\\
715.476984656438	19.8060378953553\\
716.477651767845	9.04144140244016\\
717.478318879253	-0.426864968979375\\
718.47898599066	-8.21423899902937\\
719.479653102068	-14.3289966449511\\
720.480320213476	-18.7829796958906\\
721.480987324883	-21.5924106588799\\
722.481654436291	-22.7915165091653\\
723.482321547698	-22.9217869078679\\
724.482988659106	-22.66179694296\\
725.483655770514	-22.4017795424618\\
726.484322881921	-22.1434328993297\\
727.484989993329	-21.8867512346898\\
728.485657104736	-21.6317299551207\\
729.486324216144	-21.3783685485503\\
730.486991327552	-21.126665028304\\
731.487658438959	-20.8766111437177\\
732.488325550367	-20.6282056203204\\
733.488992661775	-20.381445295796\\
734.489659773182	-20.1363280817741\\
735.49032688459	-19.8928527115437\\
736.490993995997	-19.6510132173651\\
737.491661107405	-19.4108034518096\\
738.492328218813	-19.172220537008\\
739.49299533022	-18.9352618062715\\
740.493662441628	-18.6999227815044\\
741.494329553035	-18.4661986525526\\
742.494996664443	-18.2340860867897\\
743.495663775851	-18.0035837011258\\
744.496330887258	-17.7746908066276\\
745.496997998666	-17.5474059389601\\
746.497665110073	-17.3217265747851\\
747.498332221481	-17.0976507303544\\
748.498999332889	-16.8751784138869\\
749.499666444296	-16.6543090714042\\
750.500333555704	-16.4350387286726\\
751.501000667111	-16.2173630241899\\
752.501667778519	-16.0012802500675\\
753.502334889927	-15.7867886353708\\
754.503002001334	-15.573886837579\\
755.503669112742	-15.3625738685934\\
756.504336224149	-15.1528444193341\\
757.505003335557	-14.9446969931519\\
758.505670446965	-14.7381335765648\\
759.506337558372	-14.5331512727296\\
760.50700466978	-14.3297495633556\\
761.507671781187	-14.1279262374584\\
762.508338892595	-13.9276797562509\\
763.509006004003	-13.7290085924992\\
764.50967311541	-13.5319144765829\\
765.510340226818	-13.3363936319084\\
766.511007338225	-13.1424459149142\\
767.511674449633	-12.950070948842\\
768.512341561041	-12.7592683991743\\
769.513008672448	-12.5700355507943\\
770.513675783856	-12.3823744903508\\
771.514342895264	-12.1962827441863\\
772.515010006671	-12.0117601275575\\
773.515677118079	-11.8288075323121\\
774.516344229486	-11.6474221802782\\
775.517011340894	-11.4676062623949\\
776.517678452302	-11.2893579058443\\
777.518345563709	-11.1126774051227\\
778.519012675117	-10.937564499133\\
779.519679786524	-10.7640200726253\\
780.520346897932	-10.5920418485666\\
781.52101400934	-10.4216321045003\\
782.521681120747	-10.2527901430854\\
783.522348232155	-10.0855156667547\\
784.523015343562	-9.91980839812675\\
785.52368245497	-9.75567017893105\\
786.524349566378	-9.59309948546164\\
787.525016677785	-9.43209733495586\\
788.525683789193	-9.27266399746348\\
789.5263509006	-9.11479805898435\\
790.527018012008	-8.95850190847757\\
791.527685123416	-8.80377609312378\\
792.528352234823	-8.65061898583379\\
793.529019346231	-8.49903140867692\\
794.529686457638	-8.34901413453542\\
795.530353569046	-8.20056699185452\\
796.531020680454	-8.05369103328675\\
797.531687791861	-7.90838543917322\\
798.532354903269	-7.76463834704707\\
799.533022014676	-7.62219061180838\\
800.533689126084	-7.47439121894412\\
801.534356237492	-7.12699987379563\\
802.535023348899	-5.91506741321935\\
803.535690460307	-3.46260951018264\\
804.536357571714	0.535996534708818\\
805.537024683122	6.36942321645688\\
806.53769179453	14.0478619979249\\
807.538358905937	23.5571985372141\\
808.539026017345	34.6884531867972\\
809.539693128752	46.5722209392307\\
810.54036024016	58.1596434863768\\
811.541027351568	68.7637769737222\\
812.541694462975	77.7837507990939\\
813.542361574383	84.9148957169628\\
814.543028685791	90.1487228359306\\
815.543695797198	93.500403400642\\
816.544362908606	95.1748098917375\\
817.545030020013	95.8452447060764\\
818.545697131421	95.8934645500301\\
819.546364242829	95.6320820369092\\
820.547031354236	95.3557336377271\\
821.547698465644	95.0807923341457\\
822.548365577051	94.8072526297446\\
823.549032688459	94.5351232228243\\
824.549699799867	94.2643989266804\\
825.550366911274	93.9950643678784\\
826.551034022682	93.7271143461277\\
827.551701134089	93.4605516422545\\
828.552368245497	93.1953748212272\\
829.553035356905	92.9315712392288\\
830.553702468312	92.6691250950989\\
831.55436957972	92.4080270817348\\
832.555036691127	92.1482770032245\\
833.555703802535	91.8898691210822\\
834.556370913943	91.632782652601\\
835.55703802535	91.3770028588692\\
836.557705136758	91.1225310812422\\
837.558372248165	90.8693621864001\\
838.559039359573	90.6174946661138\\
839.559706470981	90.3669250263903\\
840.560373582388	90.1176269853501\\
841.561040693796	89.8696086434589\\
842.561707805203	89.6228742757166\\
843.562374916611	89.3774112268232\\
844.563042028019	89.1332122627341\\
845.563709139426	88.8902680464362\\
846.564376250834	88.6485692737957\\
847.565043362241	88.4081129021135\\
848.565710473649	88.1689026217176\\
849.566377585057	87.9309189679314\\
850.567044696464	87.694155631861\\
851.567711807872	87.4586204340662\\
852.56837891928	87.2242918142251\\
853.569046030687	86.9911693684039\\
854.569713142095	86.7592535164322\\
855.570380253502	86.5285232087335\\
856.57104736491	86.2989855846434\\
857.571714476318	86.0706338650885\\
858.572381587725	85.8434494341462\\
859.573048699133	85.6174389536249\\
860.57371581054	85.3925973556852\\
861.574382921948	85.1689113129449\\
862.575050033356	84.9463741649691\\
863.575717144763	84.7249864213064\\
864.576384256171	84.5047396575035\\
865.577051367578	84.2856315967546\\
866.577718478986	84.0676594676319\\
867.578385590394	83.8507942593108\\
868.579052701801	83.6350430339935\\
869.579719813209	83.420412817052\\
870.580386924616	83.2068927555529\\
871.581054036024	82.9944768515384\\
872.581721147432	82.7831535667656\\
873.582388258839	82.5729158771308\\
874.583055370247	82.363770353653\\
875.583722481654	82.155714352753\\
876.584389593062	81.9487282447896\\
877.58505670447	81.7427951150813\\
878.585723815877	81.5379105344876\\
879.586390927285	81.3340738552794\\
880.587058038692	81.131280803263\\
881.5877251501	80.9295253041732\\
882.588392261508	80.7288037321171\\
883.589059372915	80.5291168923913\\
884.589726484323	80.3304668349842\\
885.59039359573	80.1328541040998\\
886.591060707138	79.9362763053545\\
887.591727818546	79.7407266124276\\
888.592394929953	79.5461948025986\\
889.593062041361	79.3526687495243\\
890.593729152769	79.1601357780446\\
891.594396264176	78.968585559024\\
892.595063375584	78.7780113656769\\
893.595730486991	78.5884084244254\\
894.596397598399	78.3997713918621\\
895.597064709807	78.2120932326014\\
896.597731821214	78.0253692076708\\
897.598398932622	77.8396026589652\\
898.599066044029	77.6547996129695\\
899.599733155437	77.4709556995918\\
900.600400266845	77.2880539766976\\
901.601067378252	77.1060819638424\\
902.60173448966	76.9250427026682\\
903.602401601067	76.7449395478809\\
904.603068712475	76.5657607748732\\
905.603735823883	76.387491650525\\
906.60440293529	76.2101254971245\\
907.605070046698	76.0336589194913\\
908.605737158105	75.8580963901376\\
909.606404269513	75.6834380495242\\
910.607071380921	75.5096617516413\\
911.607738492328	75.3367591385805\\
912.608405603736	75.1647395205578\\
913.609072715143	74.9935879635703\\
914.609739826551	74.8232998189734\\
915.610406937959	74.6538762234311\\
916.611074049366	74.4852953956003\\
917.611741160774	74.3175623034168\\
918.612408272181	74.1506749314406\\
919.613075383589	73.984615366407\\
920.613742494997	73.8193802091712\\
921.614409606404	73.6549689521086\\
922.615076717812	73.4913711677639\\
923.615743829219	73.3285713336472\\
924.616410940627	73.1665786872353\\
925.617078052035	73.0053690381675\\
926.617745163442	72.8449430053858\\
927.61841227485	72.685288890309\\
928.619079386257	72.5263999822135\\
929.619746497665	72.3682593357904\\
930.620413609073	72.2108684574778\\
931.62108072048	72.0542004585485\\
932.621747831888	71.8982584450007\\
933.622414943296	71.7430160304199\\
934.623082054703	71.5884670349284\\
935.623749166111	71.4345899345863\\
936.624416277518	71.2813669078187\\
937.625083388926	71.1287794711974\\
938.625750500334	70.976796835874\\
939.626417611741	70.8254007085989\\
940.627084723149	70.674544636949\\
941.627751834556	70.5242046398654\\
942.628418945964	70.3743182851705\\
943.629086057372	70.2248397978108\\
944.629753168779	70.0756892608918\\
945.630420280187	69.9267797317463\\
946.631087391594	69.7779912465373\\
947.631754503002	69.6291770872369\\
948.63242161441	69.4801191524082\\
949.633088725817	69.3305490549605\\
950.633755837225	69.1800538665558\\
951.634422948632	69.0280502544655\\
952.63509006004	68.8736536349967\\
953.635757171448	68.7154390335623\\
954.636424282855	68.5509995819895\\
955.637091394263	68.3758717495117\\
956.63775850567	68.1802999646088\\
957.638425617078	67.9284665823041\\
958.639092728486	66.8991047450001\\
959.639759839893	64.507957330798\\
960.640426951301	60.4916878165251\\
961.641094062708	54.8604502816803\\
962.641761174116	47.6289107351107\\
963.642428285524	38.8192773207568\\
964.643095396931	28.4854678007225\\
965.643762508339	17.3964940326712\\
966.644429619746	6.86966960914562\\
967.645096731154	-2.23927485713866\\
968.645763842562	-9.66772147259283\\
969.646430953969	-15.4258540066649\\
970.647098065377	-19.5261175326233\\
971.647765176785	-21.9864790891084\\
972.648432288192	-22.8543391379909\\
973.6490993996	-22.8620951059474\\
974.649766511007	-22.6009085873335\\
975.650433622415	-22.341281815861\\
976.651100733823	-22.0833222517765\\
977.65176784523	-21.8270280082687\\
978.652434956638	-21.5723957045967\\
979.653102068045	-21.3194252951527\\
980.653769179453	-21.0681075264734\\
981.654436290861	-20.8184399892779\\
982.655103402268	-20.5704208724395\\
983.655770513676	-20.3240462759928\\
984.656437625083	-20.0793142045986\\
985.657104736491	-19.8362187746164\\
986.657771847899	-19.5947538235025\\
987.658438959306	-19.3549174650762\\
988.659106070714	-19.116708641653\\
989.659773182121	-18.8801240158202\\
990.660440293529	-18.6451594349408\\
991.661107404937	-18.4118114592997\\
992.661774516344	-18.1800775213756\\
993.662441627752	-17.9499555111395\\
994.663108739159	-17.7214436561756\\
995.663775850567	-17.4945398004495\\
996.664442961975	-17.2692404335041\\
997.665110073382	-17.0455419712671\\
998.66577718479	-16.8234431528767\\
999.666444296197	-16.6029446667776\\
1000.66711140761	-16.3840449898139\\
1001.66777851901	-16.1667401228079\\
1002.66844563042	-15.9510276339271\\
1003.66911274183	-15.7369057650077\\
1004.66977985324	-15.524372896106\\
1005.67044696464	-15.3134293785849\\
1006.67111407605	-15.1040711830239\\
1007.67178118746	-14.8962939916754\\
1008.67244829887	-14.690099490873\\
1009.67311541027	-14.4854857517078\\
1010.67378252168	-14.2824521623215\\
1011.67444963309	-14.0809973236233\\
1012.6751167445	-13.8811194994773\\
1013.6757838559	-13.6828163461988\\
1014.67645096731	-13.4860894117669\\
1015.67711807872	-13.2909366386274\\
1016.67778519013	-13.0973561613758\\
1017.67845230153	-12.9053481358992\\
1018.67911941294	-12.7149126332832\\
1019.67978652435	-12.5260466504363\\
1020.68045363576	-12.338751994242\\
1021.68112074716	-12.1530268568597\\
1022.68178785857	-11.9688705738213\\
1023.68245496998	-11.7862842196312\\
1024.68312208139	-11.6052651719962\\
1025.6837891928	-11.425815267651\\
1026.6844563042	-11.2479332004995\\
1027.68512341561	-11.0716185932677\\
1028.68579052702	-10.8968719932577\\
1029.68645763843	-10.7236934657557\\
1030.68712474983	-10.5520814037506\\
1031.68779186124	-10.3820377441863\\
1032.68845897265	-10.2135619583602\\
1033.68912608406	-10.046653531531\\
1034.68979319546	-9.88131246431377\\
1035.69046030687	-9.71754044744326\\
1036.69112741828	-9.55533588981381\\
1037.69179452969	-9.39470015362587\\
1038.69246164109	-9.23563308873369\\
1039.6931287525	-9.07813348696524\\
1040.69379586391	-8.92220386786739\\
1041.69446297532	-8.76784455972373\\
1042.69513008672	-8.61505408103939\\
1043.69579719813	-8.46383288171171\\
1044.69646430954	-8.31418110514379\\
1045.69713142095	-8.16609928926313\\
1046.69779853235	-8.01958852154524\\
1047.69846564376	-7.87464764068427\\
1048.69913275517	-7.73125713669101\\
1049.69979986658	-7.58896500881336\\
1050.70046697799	-7.43601604590465\\
1051.70113408939	-6.93659738218563\\
1052.7018012008	-5.49797952182961\\
1053.70246831221	-2.7621509308227\\
1054.70313542362	1.57264451184473\\
1055.70380253502	7.75468718664061\\
1056.70446964643	15.7802394969541\\
1057.70513675784	25.6298225601786\\
1058.70580386925	36.947125158888\\
1059.70647098065	48.7937582048443\\
1060.70713809206	60.2118172841422\\
1061.70780520347	70.5358909275806\\
1062.70847231488	79.209474552771\\
1063.70913942628	85.9820701344484\\
1064.70980653769	90.8589965297464\\
1065.7104736491	93.8611755046624\\
1066.71114076051	95.3346886905752\\
1067.71180787191	95.879867220311\\
1068.71247498332	95.860798324459\\
1069.71314209473	95.5861073106555\\
1070.71380920614	95.3099976080344\\
1071.71447631754	95.0352997821636\\
1072.71514342895	94.7620171863985\\
1073.71581054036	94.4901515451281\\
1074.71647765177	94.2196835585628\\
1075.71714476318	93.9505964436461\\
1076.71781187458	93.6828882021803\\
1077.71847898599	93.4165589313349\\
1078.7191460974	93.151603256792\\
1079.71981320881	92.8880104443465\\
1080.72048032021	92.6257674809916\\
1081.72114743162	92.3648668771222\\
1082.72181454303	92.1053130356884\\
1083.72248165444	91.8471072572322\\
1084.72314876584	91.5902319634551\\
1085.72381587725	91.3346683633267\\
1086.72448298866	91.0804137087671\\
1087.72515010007	90.8274615801615\\
1088.72581721147	90.5758098650968\\
1089.72648432288	90.3254589929137\\
1090.72715143429	90.0763802214365\\
1091.7278185457	89.8285746137854\\
1092.7284856571	89.5820496311824\\
1093.72915276851	89.3367949974607\\
1094.72981987992	89.0928050186418\\
1095.73048699133	88.8500699508493\\
1096.73115410274	88.6085799996494\\
1097.73182121414	88.3683281006278\\
1098.73248832555	88.1293222435554\\
1099.73315543696	87.8915435391338\\
1100.73382254837	87.6549829556983\\
1101.73448965977	87.4196488281631\\
1102.73515677118	87.1855215988778\\
1103.73582388259	86.9525985065479\\
1104.736490994	86.7208812433056\\
1105.7371581054	86.4903493262789\\
1106.73782521681	86.2610077528416\\
1107.73849232822	86.0328525372362\\
1108.73915943963	85.8058628502298\\
1109.73982655103	85.5800461359943\\
1110.74049366244	85.3553970553872\\
1111.74116077385	85.1319036282953\\
1112.74182788526	84.9095575561814\\
1113.74249499666	84.6883596744973\\
1114.74316210807	84.4683010072453\\
1115.74382921948	84.2493806087923\\
1116.74449633089	84.0315967364039\\
1117.74516344229	83.8149195713285\\
1118.7458305537	83.5993533661712\\
1119.74649766511	83.3849054089559\\
1120.74716477652	83.1715665633948\\
1121.74783188793	82.9593317707974\\
1122.74849899933	82.7481894940825\\
1123.74916611074	82.5381314570975\\
1124.74983322215	82.3291644207901\\
1125.75050033356	82.121288654242\\
1126.75116744496	81.9144866783704\\
1127.75183455637	81.7087406171238\\
1128.75250166778	81.5040440364477\\
1129.75316877919	81.3003949190816\\
1130.75383589059	81.097788746014\\
1131.754503002	80.8962189914586\\
1132.75517011341	80.6956812015441\\
1133.75583722482	80.4961750158956\\
1134.75650433622	80.2977022755788\\
1135.75717144763	80.1002634665339\\
1136.75783855904	79.9038554919801\\
1137.75850567045	79.7084710342185\\
1138.75917278185	79.5140991661798\\
1139.75983989326	79.3207274395292\\
1140.76050700467	79.1283443055031\\
1141.76117411608	78.9369418380743\\
1142.76184122749	78.7465149453087\\
1143.76250833889	78.5570599642227\\
1144.7631754503	78.3685712742854\\
1145.76384256171	78.1810431324441\\
1146.76450967312	77.9944743391454\\
1147.76517678452	77.8088702419785\\
1148.76584389593	77.6242325043214\\
1149.76651100734	77.4405487856855\\
1150.76717811875	77.2578011037392\\
1151.76784523015	77.075984320631\\
1152.76851234156	76.8951047741146\\
1153.76917945297	76.7151588469964\\
1154.76984656438	76.5361304449083\\
1155.77051367578	76.3580082705597\\
1156.77118078719	76.1807891224977\\
1157.7718478986	76.0044730128673\\
1158.77251501001	75.8290648577311\\
1159.77318212141	75.6545539500938\\
1160.77384923282	75.4809184450303\\
1161.77451634423	75.3081622620681\\
1162.77518345564	75.1362880583728\\
1163.77585056704	74.9652783075872\\
1164.77651767845	74.7951359701935\\
1165.77718478986	74.6258518799793\\
1166.77785190127	74.4574103033984\\
1167.77851901268	74.2898217519968\\
1168.77918612408	74.1230724694291\\
1169.77985323549	73.9571499817894\\
1170.7805203469	73.7920536164124\\
1171.78118745831	73.62778117676\\
1172.78185456971	73.4643151806604\\
1173.78252168112	73.3016518663332\\
1174.78318879253	73.1397913765687\\
1175.78385590394	72.9787114203716\\
1176.78452301534	72.8184166433727\\
1177.78519012675	72.6588903164194\\
1178.78585723816	72.5001269135875\\
1179.78652434957	72.3421117699598\\
1180.78719146097	72.1848431372898\\
1181.78785857238	72.0282958608936\\
1182.78852568379	71.8724735477601\\
1183.7891927952	71.7173463901002\\
1184.7898599066	71.5629116719681\\
1185.79052701801	71.4091453623627\\
1186.79119412942	71.2560291336708\\
1187.79186124083	71.1035466396094\\
1188.79252835223	70.9516618817567\\
1189.79319546364	70.8003610629786\\
1190.79386257505	70.6495933960792\\
1191.79452968646	70.4993338546915\\
1192.79519679787	70.3495212579496\\
1193.79586390927	70.2001035063222\\
1194.79653102068	70.0510015458035\\
1195.79719813209	69.9021249766557\\
1196.7978652435	69.7533447957404\\
1197.7985323549	69.6045106335758\\
1198.79919946631	69.4553944747212\\
1199.79986657772	69.3057040588319\\
1200.80053368913	69.1550157261718\\
1201.80120080053	69.0026940171155\\
1202.80186791194	68.8477912216782\\
1203.80253502335	68.6887678472373\\
1204.80320213476	68.522979790146\\
1205.80386924616	68.3454274506684\\
1206.80453635757	68.1447739956306\\
1207.80520346898	67.8653638105477\\
1208.80587058039	66.6969577761821\\
1209.80653769179	64.0875590150949\\
1210.8072048032	59.8542907945483\\
1211.80787191461	54.0081400771095\\
1212.80853902602	46.5645784351605\\
1213.80920613743	37.54796293062\\
1214.80987324883	27.0337803174954\\
1215.81054036024	15.9003406677886\\
1216.81120747165	5.52156378487157\\
1217.81187458306	-3.36009407352471\\
1218.81254169446	-10.5627257224883\\
1219.81320880587	-16.0968593493926\\
1220.81387591728	-19.9754961628085\\
1221.81454302869	-22.2183064005909\\
1222.81521014009	-22.8929741755635\\
1223.8158772515	-22.8206816003868\\
1224.81654436291	-22.5596649620065\\
1225.81721147432	-22.3003026594704\\
1226.81787858572	-22.042609979937\\
1227.81854569713	-21.7865816949205\\
1228.81921280854	-21.5322113440512\\
1229.81987991995	-21.2794979599356\\
1230.82054703135	-21.0284405860317\\
1231.82121414276	-20.7790315252309\\
1232.82188125417	-20.5312684636297\\
1233.82254836558	-20.2851477457824\\
1234.82321547698	-20.0406671924333\\
1235.82388258839	-19.7978268133521\\
1236.8245496998	-19.5566223023787\\
1237.82521681121	-19.3170472946829\\
1238.82588392262	-19.0790978697468\\
1239.82655103402	-18.8427712817836\\
1240.82721814543	-18.6080640515454\\
1241.82788525684	-18.3749723582056\\
1242.82855236825	-18.1434934009384\\
1243.82921947965	-17.9136254203869\\
1244.82988659106	-17.6853666158182\\
1245.83055370247	-17.4587147780367\\
1246.83122081388	-17.2336683607167\\
1247.83188792528	-17.0102271343941\\
1248.83255503669	-16.7883897097659\\
1249.8332221481	-16.5681515335311\\
1250.83388925951	-16.3495080702915\\
1251.83455637091	-16.1324579589787\\
1252.83522348232	-15.9170000127317\\
1253.83589059373	-15.7031323540873\\
1254.83655770514	-15.4908536662275\\
1255.83722481654	-15.2801595770117\\
1256.83789192795	-15.0710483944643\\
1257.83855903936	-14.8635227257453\\
1258.83922615077	-14.6575795238721\\
1259.83989326217	-14.4532171287093\\
1260.84056037358	-14.2504340574354\\
1261.84122748499	-14.0492283291922\\
1262.8418945964	-13.8495991337687\\
1263.84256170781	-13.6515469845719\\
1264.84322881921	-13.4550695176358\\
1265.84389593062	-13.2601647353343\\
1266.84456304203	-13.0668340241783\\
1267.84523015344	-12.8750756095509\\
1268.84589726484	-12.6848877488369\\
1269.84656437625	-12.496271662383\\
1270.84723148766	-12.3092252911233\\
1271.84789859907	-12.1237486403832\\
1272.84856571047	-11.9398416581484\\
1273.84923282188	-11.7575028315742\\
1274.84989993329	-11.5767332949712\\
1275.8505670447	-11.3975314255435\\
1276.8512341561	-11.219897459629\\
1277.85190126751	-11.0438320844061\\
1278.85256837892	-10.8693335539403\\
1279.85323549033	-10.6964027697573\\
1280.85390260173	-10.5250403141741\\
1281.85456971314	-10.3552447497551\\
1282.85523682455	-10.1870166410234\\
1283.85590393596	-10.0203568888588\\
1284.85657104736	-9.85526516584858\\
1285.85723815877	-9.69174055460548\\
1286.85790527018	-9.52978496113979\\
1287.85857238159	-9.36939706744381\\
1288.859239493	-9.21057803541855\\
1289.8599066044	-9.05332898016732\\
1290.86057371581	-8.89764774907607\\
1291.86124082722	-8.74353506985929\\
1292.86190793863	-8.59099273136584\\
1293.86257505003	-8.44002082269235\\
1294.86324216144	-8.29061927692888\\
1295.86390927285	-8.14278813630142\\
1296.86457638426	-7.99652693330616\\
1297.86524349566	-7.85183511824668\\
1298.86591060707	-7.70868195754022\\
1299.86657771848	-7.56629242141419\\
1300.86724482989	-7.40433422056071\\
1301.86791194129	-6.75023441799696\\
1302.8685790527	-5.09038049456047\\
1303.86924616411	-2.08122839058588\\
1304.86991327552	2.5799655457524\\
1305.87058038692	9.08979167464717\\
1306.87124749833	17.4416022309586\\
1307.87191460974	27.6069767018184\\
1308.87258172115	39.0836221900595\\
1309.87324883255	50.8759415438336\\
1310.87391594396	62.1203393122795\\
1311.87458305537	72.164501301603\\
1312.87525016678	80.5027861416387\\
1313.87591727819	86.9389881032878\\
1314.87658438959	91.4811425094165\\
1315.877251501	94.1594024489092\\
1316.87791861241	95.4561914233915\\
1317.87858572382	95.8919823635693\\
1318.87925283522	95.816763469574\\
1319.87991994663	95.539983604297\\
1320.88058705804	95.2641521824887\\
1321.88125416945	94.9897468029376\\
1322.88192128085	94.7167525202071\\
1323.88258839226	94.4451486669302\\
1324.88325550367	94.1749325022069\\
1325.88392261508	93.9061036071902\\
1326.88458972648	93.6386490766614\\
1327.88525683789	93.3725526099738\\
1328.8859239493	93.1078056385324\\
1329.88659106071	92.8444092848068\\
1330.88725817211	92.5823649013059\\
1331.88792528352	92.3216642803571\\
1332.88859239493	92.0622938112332\\
1333.88925950634	91.8042515344289\\
1334.88992661775	91.5475463111226\\
1335.89059372915	91.292172647835\\
1336.89126084056	91.038116255464\\
1337.89192795197	90.7853705772303\\
1338.89259506338	90.5339204773035\\
1339.89326217478	90.2837665625195\\
1340.89392928619	90.03491575476\\
1341.8945963976	89.7873378232583\\
1342.89526350901	89.5410282046599\\
1343.89593062041	89.2959812500592\\
1344.89659773182	89.052196487612\\
1345.89726484323	88.8096645670236\\
1346.89793195464	88.5683900843319\\
1347.89859906604	88.3283476192405\\
1348.89926617745	88.0895419991948\\
1349.89993328886	87.8519663969842\\
1350.90060040027	87.6156180039039\\
1351.90126751167	87.3804785922431\\
1352.90193462308	87.1465544713024\\
1353.90260173449	86.9138374481364\\
1354.9032688459	86.682311107461\\
1355.9039359573	86.4519835546046\\
1356.90460306871	86.2228406050059\\
1357.90527018012	85.9948774450472\\
1358.90593729153	85.7680837864623\\
1359.90660440294	85.5424693730691\\
1360.90727151434	85.3180097422241\\
1361.90793862575	85.0947057644379\\
1362.90860573716	84.8725528509317\\
1363.90927284857	84.6515488488362\\
1364.90993995997	84.4316823150848\\
1365.91060707138	84.2129551518561\\
1366.91127418279	83.9953412308903\\
1367.9119412942	83.7788444441418\\
1368.9126084056	83.5634766798055\\
1369.91327551701	83.3492230453945\\
1370.91394262842	83.1360740652336\\
1371.91460973983	82.9240208328369\\
1372.91527685123	82.7130560857053\\
1373.91594396264	82.5031841971815\\
1374.91661107405	82.2944005647255\\
1375.91727818546	82.0866842784565\\
1376.91794529686	81.8800200129471\\
1377.91861240827	81.6744076073428\\
1378.91927951968	81.469850015587\\
1379.91994663109	81.2663435477536\\
1380.9206137425	81.0638818730692\\
1381.9212808539	80.8624613027866\\
1382.92194796531	80.6620820480731\\
1383.92261507672	80.4627438915057\\
1384.92328218813	80.2644445147844\\
1385.92394929953	80.0671790411175\\
1386.92461641094	79.8709416739311\\
1387.92528352235	79.6757269840437\\
1388.92595063376	79.481528520315\\
1389.92661774516	79.2883377503415\\
1390.92728485657	79.0961443713992\\
1391.92795196798	78.9049374278815\\
1392.92861907939	78.714708661386\\
1393.92928619079	78.5254523154904\\
1394.9299533022	78.33716241869\\
1395.93062041361	78.1498292187092\\
1396.93128752502	77.9634432295029\\
1397.93195463642	77.7780022661791\\
1398.93262174783	77.5935137139118\\
1399.93328885924	77.4099814704735\\
1400.93395597065	77.2273934810249\\
1401.93462308205	77.0457330398863\\
1402.93529019346	76.8649986394566\\
1403.93595730487	76.6851966884427\\
1404.93662441628	76.5063215692166\\
1405.93729152769	76.3283598678342\\
1406.93795863909	76.1513005526393\\
1407.9386257505	75.9751351155204\\
1408.93929286191	75.7998663890703\\
1409.93995997332	75.6255013699079\\
1410.94062708472	75.4520215627872\\
1411.94129419613	75.2794123883669\\
1412.94196130754	75.1076821142628\\
1413.94262841895	74.9368187444963\\
1414.94329553035	74.7668156804232\\
1415.94396264176	74.5976770893295\\
1416.94462975317	74.4293805929523\\
1417.94529686458	74.2619267256995\\
1418.94596397598	74.0953174270914\\
1419.94663108739	73.9295360531937\\
1420.9472981988	73.7645751766924\\
1421.94796531021	73.6004347719156\\
1422.94863242161	73.4371075929583\\
1423.94929953302	73.2745745068372\\
1424.94996664443	73.1128454196071\\
1425.95063375584	72.9518979972224\\
1426.95130086724	72.7917304125527\\
1427.95196797865	72.6323315057754\\
1428.95263509006	72.4736955106023\\
1429.95330220147	72.3158034525684\\
1430.95396931288	72.1586580129883\\
1431.95463642428	72.0022314508194\\
1432.95530353569	71.8465260003052\\
1433.9559706471	71.6915159552682\\
1434.95663775851	71.5371933805265\\
1435.95730486991	71.3835373720902\\
1436.95797198132	71.2305280713032\\
1437.95863909273	71.0781473257648\\
1438.95930620414	70.9263618387017\\
1439.95997331554	70.7751531576634\\
1440.96064042695	70.6244718468928\\
1441.96130753836	70.4742918121384\\
1442.96197464977	70.3245481021004\\
1443.96264176117	70.1751894595192\\
1444.96330887258	70.0261318167707\\
1445.96397598399	69.8772798664349\\
1446.9646430954	69.7285020569496\\
1447.9653102068	69.5796383908987\\
1448.96597731821	69.4304469668005\\
1449.96664442962	69.28062563171\\
1450.96731154103	69.1297123891149\\
1451.96797865244	68.9770367615589\\
1452.96864576384	68.8215738976931\\
1453.96931287525	68.6616447618001\\
1454.96997998666	68.4943311832769\\
1455.97064709807	68.3139959974583\\
1456.97131420947	68.1071942358119\\
1457.97198132088	67.7671886010255\\
1458.97264843229	66.431931061569\\
1459.9733155437	63.5710342094905\\
1460.9739826551	59.0876889661211\\
1461.97464976651	52.9937293051292\\
1462.97531687792	45.3055625122459\\
1463.97598398933	36.0503381898857\\
1464.97665110073	25.357027532573\\
1465.97731821214	14.2071551161076\\
1466.97798532355	4.00465356411129\\
1467.97865243496	-4.61607567557174\\
1468.97931954636	-11.5594307955739\\
1469.97998665777	-16.8362384025577\\
1470.98065376918	-20.4601643110946\\
1471.98132088059	-22.4532506336661\\
1472.98198799199	-22.9345412111423\\
1473.9826551034	-22.7767615072308\\
1474.98332221481	-22.5160099362183\\
1475.98398932622	-22.256926019788\\
1476.98465643763	-21.9995122454806\\
1477.98532354903	-21.7437638090761\\
1478.98599066044	-21.4896766291609\\
1479.98665777185	-21.2372420968704\\
1480.98732488326	-20.9864612182506\\
1481.98799199466	-20.7373298658095\\
1482.98865910607	-20.4898428539277\\
1483.98932621748	-20.2439965830403\\
1484.98999332889	-19.9997851844371\\
1485.99066044029	-19.7572067558264\\
1486.9913275517	-19.5162615784952\\
1487.99199466311	-19.276946873491\\
1488.99266177452	-19.0392586696083\\
1489.99332888592	-18.8031948093179\\
1490.99399599733	-18.5687543635937\\
1491.99466310874	-18.3359357676547\\
1492.99533022015	-18.1047347913806\\
1493.99599733155	-17.5830574974854\\
1494.99666444296	-16.7734027012132\\
1495.99733155437	-15.6796286244208\\
1496.99799866578	-14.30556494999\\
1497.99866577718	-12.655012737557\\
1498.99933288859	-10.7317446792098\\
1500	-8.53950691106398\\
};
\addlegendentry{$y_{1,\mathrm{ref}}$};

\addplot [color=red,dashed,line width=2.0pt]
  table[row sep=crcr]{0	6.27588518011704\\
1.00066711140761	0.0867027227113984\\
2.00133422281521	-0.209359439399082\\
3.00200133422282	-0.454868893636924\\
4.00266844563042	-0.665889337293671\\
5.00333555703803	-0.925331484483858\\
6.00400266844563	-1.55183280192911\\
7.00466977985324	-1.48077243663226\\
8.00533689126084	-1.404439518271\\
9.00600400266845	-1.27609065315845\\
10.0066711140761	-0.537207651892231\\
11.0073382254837	0.829009131369251\\
12.0080053368913	1.39096502479219\\
13.0086724482989	1.65488667507917\\
14.0093395597065	1.77269019499354\\
15.0100066711141	1.79318902254195\\
16.0106737825217	1.78111925446784\\
17.0113408939293	1.77255740261846\\
18.0120080053369	1.76212399466087\\
19.0126751167445	1.74978324226469\\
20.0133422281521	1.73495028309354\\
21.0140093395597	1.71803199298376\\
22.0146764509673	1.69959247105145\\
23.0153435623749	1.67946690301459\\
24.0160106737825	1.65868538007059\\
25.0166777851901	1.63684090140599\\
26.0173448965977	1.61554850741508\\
27.0180120080053	1.59629587214571\\
28.0186791194129	1.58066230520711\\
29.0193462308205	1.56788122624271\\
30.0200133422282	1.55234958385127\\
31.0206804536358	1.53278361389874\\
32.0213475650434	1.50978958897136\\
33.022014676451	1.48523748640066\\
34.0226817878586	1.46719520193999\\
35.0233488992662	1.44959542025587\\
36.0240160106738	1.39982133277143\\
37.0246831220814	1.28875303106446\\
38.025350233489	1.18845878723701\\
39.0260173448966	1.15126245344255\\
40.0266844563042	1.12638338300632\\
41.0273515677118	1.11144384295176\\
42.0280186791194	1.10294021758096\\
43.028685790527	1.09835888411871\\
44.0293529019346	1.09569667488911\\
45.0300200133422	1.09393862583471\\
46.0306871247498	1.09246793289107\\
47.0313542361574	1.0925060845658\\
48.032021347565	1.11988586930689\\
49.0326884589727	1.78845081990965\\
50.0333555703803	3.61150351974972\\
51.0340226817879	7.08747568706616\\
52.0346897931955	12.2865335903351\\
53.0353569046031	19.1806495391376\\
54.0360240160107	27.8015503338401\\
55.0366911274183	38.1178280876536\\
56.0373582388259	49.5389409216026\\
57.0380253502335	60.8787382802819\\
58.0386924616411	71.0980372249314\\
59.0393595730487	79.6651575688388\\
60.0400266844563	86.4494588752218\\
61.0406937958639	91.4897648511127\\
62.0413609072715	94.7737037574796\\
63.0420280186791	96.4176143296666\\
64.0426951300867	97.0415322876559\\
65.0433622414943	96.9452017594065\\
66.0440293529019	96.6563313768766\\
67.0446964643095	96.3768384175705\\
68.0453635757171	96.0940622241293\\
69.0460306871248	95.8219798781525\\
70.0466977985323	95.5723821886665\\
71.04736490994	95.3288035465532\\
72.0480320213476	95.0616112819352\\
73.0486991327552	94.7597151614485\\
74.0493662441628	94.4621586237502\\
75.0500333555704	94.1847843293123\\
76.050700466978	93.924131744851\\
77.0513675783856	93.6635866066861\\
78.0520346897932	93.3948307026519\\
79.0527018012008	93.1236605172986\\
80.0533689126084	92.8790170661925\\
81.054036024016	92.6666452067365\\
82.0547031354236	92.364950425049\\
83.0553702468312	92.1225861880042\\
84.0560373582388	91.8373526081246\\
85.0567044696464	91.6317452490196\\
86.057371581054	91.3834360410096\\
87.0580386924616	91.1302818465601\\
88.0587058038692	90.8719419917814\\
89.0593729152769	90.5680762727162\\
90.0600400266845	90.369933633242\\
91.0607071380921	90.0665995109635\\
92.0613742494997	89.8339319315468\\
93.0620413609073	89.5875894802753\\
94.0627084723149	89.331958130227\\
95.0633755837225	89.1499569841545\\
96.0640426951301	88.8464714531483\\
97.0647098065377	88.6228579144331\\
98.0653769179453	88.3823882065855\\
99.0660440293529	88.1306058632421\\
100.066711140761	87.9550705201484\\
101.067378252168	87.6708973856139\\
102.068045363576	87.4236025530323\\
103.068712474983	87.2049861335187\\
104.069379586391	87.0184279486777\\
105.070046697799	86.7340420781537\\
106.070713809206	86.4976463437596\\
107.071380920614	86.2679491312034\\
108.072048032021	86.0845060065138\\
109.072715143429	85.8214160311947\\
110.073382254837	85.6285105986797\\
111.074049366244	85.3939284033925\\
112.074716477652	85.1466604713781\\
113.075383589059	84.9701678136744\\
114.076050700467	84.7604679738756\\
115.076717811875	84.5407706191063\\
116.077384923282	84.2745038629594\\
117.07805203469	84.105100478136\\
118.078719146097	83.8678598014559\\
119.079386257505	83.6693717439657\\
120.080053368913	83.4285070748214\\
121.08072048032	83.2408348766129\\
122.081387591728	83.0101958565713\\
123.082054703135	82.821408206608\\
124.082721814543	82.5768631496112\\
125.083388925951	82.4074265702937\\
126.084056037358	82.1924440225683\\
127.084723148766	81.9912634778107\\
128.085390260173	81.7319423118346\\
129.086057371581	81.5677236540083\\
130.086724482989	81.3723816558974\\
131.087391594396	81.1397832124546\\
132.088058705804	80.9523077557369\\
133.088725817211	80.7223786029879\\
134.089392928619	80.5256348887318\\
135.090060040027	80.3358199963497\\
136.090727151434	80.1777535481746\\
137.091394262842	79.9669698453068\\
138.09206137425	79.7640672798486\\
139.092728485657	79.5967239099111\\
140.093395597065	79.3598558627249\\
141.094062708472	79.2112693020157\\
142.09472981988	79.0221770710243\\
143.095396931288	78.8237238245247\\
144.096064042695	78.5912251518944\\
145.096731154103	78.4449569933706\\
146.09739826551	78.2682186402292\\
147.098065376918	78.0777197634585\\
148.098732488326	77.8504027036153\\
149.099399599733	77.7112768821164\\
150.100066711141	77.4977246646038\\
151.100733822548	77.3143536833656\\
152.101400933956	77.1621622478752\\
153.102068045364	76.9457887722707\\
154.102735156771	76.8053921269869\\
155.103402268179	76.6170448623025\\
156.104069379586	76.4473986534666\\
157.104736490994	76.2511602397479\\
158.105403602402	76.0672194644619\\
159.106070713809	75.8752305839324\\
160.106737825217	75.7117258022162\\
161.107404936624	75.5272690760982\\
162.108072048032	75.3769672396013\\
163.10873915944	75.2053650631203\\
164.109406270847	75.0589690816819\\
165.110073382255	74.8800241140737\\
166.110740493662	74.7197884992284\\
167.11140760507	74.5330634085613\\
168.112074716478	74.3542699081953\\
169.112741827885	74.184236454086\\
170.113408939293	74.040491718076\\
171.1140760507	73.8738781502785\\
172.114743162108	73.6856089300952\\
173.115410273516	73.5412493082087\\
174.116077384923	73.3698375974254\\
175.116744496331	73.2380901310929\\
176.117411607738	73.0763722755146\\
177.118078719146	72.9186440680501\\
178.118745830554	72.7409477381636\\
179.119412941961	72.5648119247653\\
180.120080053369	72.4301236338078\\
181.120747164777	72.2844410756809\\
182.121414276184	72.1165682119473\\
183.122081387592	71.9674726775438\\
184.122748498999	71.8196205399803\\
185.123415610407	71.6277759905611\\
186.124082721815	71.5151531886783\\
187.124749833222	71.3313993593721\\
188.12541694463	71.1707141865788\\
189.126084056037	71.0204863273232\\
190.126751167445	70.8841287898105\\
191.127418278853	70.7605778199966\\
192.12808539026	70.5756565672782\\
193.128752501668	70.4422080999257\\
194.129419613075	70.3056486829345\\
195.130086724483	70.1458214495554\\
196.130753835891	69.998749368208\\
197.131420947298	69.8603973391506\\
198.132088058706	69.7293286586471\\
199.132755170113	69.5690239801358\\
200.133422281521	69.4344812870658\\
201.134089392929	69.2710347661327\\
202.134756504336	69.1265379623767\\
203.135423615744	69.0012076582852\\
204.136090727151	68.8486029075226\\
205.136757838559	68.7090230272887\\
206.137424949967	68.5257577849428\\
207.138092061374	68.371585504061\\
208.138759172782	68.1995861978831\\
209.139426284189	67.9776707533243\\
210.140093395597	67.6940419280688\\
211.140760507005	67.1882482378279\\
212.141427618412	66.5174519486923\\
213.14209472982	64.5869222325025\\
214.142761841227	61.0375171860445\\
215.143428952635	55.890992865196\\
216.144096064043	49.1975215671139\\
217.14476317545	40.8885710692823\\
218.145430286858	31.0639400978067\\
219.146097398266	20.022066960726\\
220.146764509673	9.14092515883068\\
221.147431621081	-0.395504054777933\\
222.148098732488	-8.2507228373399\\
223.148765843896	-14.429532719074\\
224.149432955304	-18.9106762515219\\
225.150100066711	-21.687177114661\\
226.150767178119	-22.834741746746\\
227.151434289526	-22.8878770709563\\
228.152101400934	-22.6262638241836\\
229.152768512342	-22.3652973520144\\
230.153435623749	-22.1130198988178\\
231.154102735157	-21.8484912739496\\
232.154769846564	-21.5976254690791\\
233.155436957972	-21.3485420941153\\
234.15610406938	-21.0909256415192\\
235.156771180787	-20.8390390396439\\
236.157438292195	-20.5957368478906\\
237.158105403602	-20.3523082822036\\
238.15877251501	-20.1056937447088\\
239.159439626418	-19.8591398636434\\
240.160106737825	-19.6152326076183\\
241.160773849233	-19.3743320566256\\
242.16144096064	-19.136001761436\\
243.162108072048	-18.8995860671428\\
244.162775183456	-18.6645977710174\\
245.163442294863	-18.4309073434504\\
246.164109406271	-18.1987657814393\\
247.164776517678	-17.9686811520793\\
248.165443629086	-17.741169516504\\
249.166110740494	-17.5163899088491\\
250.166777851901	-17.2937093835965\\
251.167444963309	-17.0705113668289\\
252.168112074716	-16.8452247887625\\
253.168779186124	-16.6208686079464\\
254.169446297532	-16.4037196907613\\
255.170113408939	-16.1908807187996\\
256.170780520347	-15.9725617885698\\
257.171447631755	-15.7542203770858\\
258.172114743162	-15.5465186252841\\
259.17278185457	-15.3349748125762\\
260.173448965977	-15.1212451271676\\
261.174116077385	-14.9193285040896\\
262.174783188793	-14.7080922445442\\
263.1754503002	-14.5058440648176\\
264.176117411608	-14.3021630179105\\
265.176784523015	-14.099772229667\\
266.177451634423	-13.9010317253346\\
267.178118745831	-13.7015051209095\\
268.178785857238	-13.504790426755\\
269.179452968646	-13.3108961731273\\
270.180120080053	-13.1137327005988\\
271.180787191461	-12.9266495067653\\
272.181454302869	-12.731212643489\\
273.182121414276	-12.544342980502\\
274.182788525684	-12.3589647932304\\
275.183455637091	-12.1686154253903\\
276.184122748499	-11.9864374056368\\
277.184789859907	-11.806480007748\\
278.185456971314	-11.6220284835134\\
279.186124082722	-11.4407260615003\\
280.186791194129	-11.2656531481802\\
281.187458305537	-11.0911148401992\\
282.188125416945	-10.914420338166\\
283.188792528352	-10.7387453168073\\
284.18945963976	-10.566456627775\\
285.190126751167	-10.3978605071846\\
286.190793862575	-10.2309624534415\\
287.191460973983	-10.0649229044936\\
288.19212808539	-9.899517383817\\
289.192795196798	-9.7349187706545\\
290.193462308205	-9.57178005818044\\
291.194129419613	-9.4103658085202\\
292.194796531021	-9.25073291908473\\
293.195463642428	-9.09287297131331\\
294.196130753836	-8.93676291410065\\
295.196797865243	-8.78238983454009\\
296.197464976651	-8.62975135378945\\
297.198132088059	-8.47884405818027\\
298.198799199466	-8.32963888699685\\
299.199466310874	-8.18202094483026\\
300.200133422282	-8.03510089437613\\
301.200800533689	-7.87485347115702\\
302.201467645097	-7.36389723456643\\
303.202134756504	-5.99066816348866\\
304.202801867912	-3.33691976354343\\
305.20346897932	0.954756584955343\\
306.204136090727	7.13593522686106\\
307.204803202135	15.1909741048285\\
308.205470313542	25.0927554855834\\
309.20613742495	36.4129791242401\\
310.206804536358	48.2178867042955\\
311.207471647765	59.5999618995312\\
312.208138759173	69.9156297853823\\
313.20880587058	78.6114550832588\\
314.209472981988	85.4559738177012\\
315.210140093396	90.7379218437197\\
316.210807204803	93.9035049211979\\
317.211474316211	95.289773465413\\
318.212141427618	95.7938926774263\\
319.212808539026	95.7421514237732\\
320.213475650434	95.4809644857946\\
321.214142761841	95.2091676705419\\
322.214809873249	94.9356578868978\\
323.215476984656	94.6606780950218\\
324.216144096064	94.3838740397675\\
325.216811207472	94.1050422701418\\
326.217478318879	93.8257255411826\\
327.218145430287	93.5545556605923\\
328.218812541694	93.2998089066864\\
329.219479653102	93.0559725707689\\
330.22014676451	92.8011383673496\\
331.220813875917	92.5178021282737\\
332.221480987325	92.2396334237853\\
333.222148098732	92.0059585551013\\
334.22281521014	91.7595492487068\\
335.223482321548	91.4692726884068\\
336.224149432955	91.2328042274452\\
337.224816544363	90.991303548164\\
338.225483655771	90.7057903326261\\
339.226150767178	90.493182908541\\
340.226817878586	90.2109067185887\\
341.227484989993	89.9856123087697\\
342.228152101401	89.7211421618043\\
343.228819212809	89.4908629914478\\
344.229486324216	89.2270236815417\\
345.230153435624	89.010074728203\\
346.230820547031	88.732752415901\\
347.231487658439	88.5291764136755\\
348.232154769847	88.2624531510195\\
349.232821881254	88.0271812377587\\
350.233488992662	87.8146417972434\\
351.234156104069	87.5468755211242\\
352.234823215477	87.3166128200951\\
353.235490326885	87.1095577696799\\
354.236157438292	86.8610403398351\\
355.2368245497	86.6086103421776\\
356.237491661107	86.3919370108347\\
357.238158772515	86.1838711057504\\
358.238825883923	85.9564242679794\\
359.23949299533	85.7124036069199\\
360.240160106738	85.4730404331413\\
361.240827218145	85.24632294253\\
362.241494329553	85.0321376919632\\
363.242161440961	84.8205903311845\\
364.242828552368	84.6079274657761\\
365.243495663776	84.3934066835269\\
366.244162775183	84.1775261770151\\
367.244829886591	83.9611978741654\\
368.245496997999	83.745155888658\\
369.246164109406	83.5296111093701\\
370.246831220814	83.3142269949527\\
371.247498332221	83.0982733802826\\
372.248165443629	82.8809841690556\\
373.248832555037	82.6621181191927\\
374.249499666444	82.4426691756911\\
375.250166777852	82.2265163695095\\
376.25083388926	82.0220069332832\\
377.251501000667	81.8283300846025\\
378.252168112075	81.6388346744707\\
379.252835223482	81.4371489880916\\
380.25350233489	81.21761054437\\
381.254169446298	80.9978904773144\\
382.254836557705	80.8066953807528\\
383.255503669113	80.6294655811318\\
384.25617078052	80.4241590108729\\
385.256837891928	80.2010045814508\\
386.257505003336	80.015317584358\\
387.258172114743	79.8417561784363\\
388.258839226151	79.6232559668701\\
389.259506337558	79.4233429571708\\
390.260173448966	79.2592747520757\\
391.260840560374	79.0433033525593\\
392.261507671781	78.8516643745215\\
393.262174783189	78.684720342122\\
394.262841894596	78.462907896334\\
395.263509006004	78.3016241820918\\
396.264176117412	78.1024890717353\\
397.264843228819	77.9133356453212\\
398.265510340227	77.7430828583139\\
399.266177451634	77.535556118878\\
400.266844563042	77.3804257842714\\
401.26751167445	77.1672568053239\\
402.268178785857	77.0175319443502\\
403.268845897265	76.8054200128334\\
404.269513008672	76.6560533296702\\
405.27018012008	76.4500432212941\\
406.270847231488	76.2942573846344\\
407.271514342895	76.1037938014764\\
408.272181454303	75.9297312841616\\
409.27284856571	75.7668622579699\\
410.273515677118	75.5667493807221\\
411.274182788526	75.4251902014969\\
412.274849899933	75.2286408280295\\
413.275517011341	75.0620952255433\\
414.276184122748	74.9096436899146\\
415.276851234156	74.7103199924276\\
416.277518345564	74.5583091752198\\
417.278185456971	74.4008848840728\\
418.278852568379	74.2063392078851\\
419.279519679787	74.0526723353455\\
420.280186791194	73.9047207504778\\
421.280853902602	73.7168592167882\\
422.281521014009	73.5465335850277\\
423.282188125417	73.4070406501729\\
424.282855236825	73.2451874349864\\
425.283522348232	73.061542146105\\
426.28418945964	72.8995972907126\\
427.284856571047	72.7600069632279\\
428.285523682455	72.6076086223548\\
429.286190793863	72.4319825137802\\
430.28685790527	72.2605443938352\\
431.287525016678	72.1107421359395\\
432.288192128085	71.9707975556667\\
433.288859239493	71.8231465605615\\
434.289526350901	71.6593150070694\\
435.290193462308	71.4911420552431\\
436.290860573716	71.3290473612048\\
437.291527685123	71.1790195941091\\
438.292194796531	71.0374431471966\\
439.292861907939	70.8960584013663\\
440.293529019346	70.7511190177042\\
441.294196130754	70.6005105936038\\
442.294863242161	70.4443450230528\\
443.295530353569	70.287177810814\\
444.296197464977	70.1309784561269\\
445.296864576384	69.9765841657331\\
446.297531687792	69.8242172570263\\
447.298198799199	69.6736621957095\\
448.298865910607	69.5243919439172\\
449.299533022015	69.3756750789614\\
450.300200133422	69.2266558756266\\
451.30086724483	69.0762254555906\\
452.301534356237	68.9231930041754\\
453.302201467645	68.7661747136884\\
454.302868579053	68.6029271611709\\
455.30353569046	68.4293211312973\\
456.304202801868	68.2361853173245\\
457.304869913276	67.9736349369758\\
458.305537024683	66.841707518096\\
459.306204136091	64.2950878005235\\
460.306871247498	59.9927838460782\\
461.307538358906	53.7465168453174\\
462.308205470314	46.2589498548067\\
463.308872581721	37.2125011458571\\
464.309539693129	26.6710084145224\\
465.310206804536	15.5135132673275\\
466.310873915944	5.11209015948948\\
467.311541027352	-3.78181322765135\\
468.312208138759	-10.9788949152986\\
469.312875250167	-16.4864299520685\\
470.313542361574	-20.2749946345886\\
471.314209472982	-22.3322415874755\\
472.31487658439	-22.8939450244968\\
473.315543695797	-22.7995444877117\\
474.316210807205	-22.54160197093\\
475.316877918612	-22.2830539483188\\
476.31754503002	-22.0254581540842\\
477.318212141428	-21.768838908277\\
478.318879252835	-21.5131647760408\\
479.319546364243	-21.2585447815654\\
480.32021347565	-21.0056518200447\\
481.320880587058	-20.7567207689171\\
482.321547698466	-20.5122536247005\\
483.322214809873	-20.2706054296317\\
484.322881921281	-20.0266192763931\\
485.323549032688	-19.778879696294\\
486.324216144096	-19.5349876318095\\
487.324883255504	-19.3010732741076\\
488.325550366911	-19.0652529234579\\
489.326217478319	-18.8222484495749\\
490.326884589726	-18.5906539618144\\
491.327551701134	-18.3615227490005\\
492.328218812542	-18.1228389249911\\
493.328885923949	-17.8993846526221\\
494.329553035357	-17.6684921791668\\
495.330220146765	-17.4414159432306\\
496.330887258172	-17.219363867666\\
497.33155436958	-16.9919261889624\\
498.332221480987	-16.7747543248342\\
499.332888592395	-16.550440554689\\
500.333555703803	-16.3350597732703\\
501.33422281521	-16.1169157105434\\
502.334889926618	-15.9000961600155\\
503.335557038025	-15.6909573404813\\
504.336224149433	-15.4724157465769\\
505.336891260841	-15.2668026480286\\
506.337558372248	-15.0574198902605\\
507.338225483656	-14.8454925207819\\
508.338892595063	-14.6444726338939\\
509.339559706471	-14.4409070699322\\
510.340226817879	-14.2335583430701\\
511.340893929286	-14.0335531614758\\
512.341561040694	-13.8380192773396\\
513.342228152101	-13.6394344129244\\
514.342895263509	-13.4395513667099\\
515.343562374917	-13.2435988785679\\
516.344229486324	-13.0528142620304\\
517.344896597732	-12.8636588431783\\
518.345563709139	-12.6743236482704\\
519.346230820547	-12.4844221747338\\
520.346897931955	-12.2956733316719\\
521.347565043362	-12.1089472852814\\
522.34823215477	-11.9244792846817\\
523.348899266177	-11.7422144359403\\
524.349566377585	-11.5619399505169\\
525.350233488993	-11.3833440201051\\
526.3509006004	-11.2061828722535\\
527.351567711808	-11.0304113386059\\
528.352234823215	-10.856020714369\\
529.352901934623	-10.6830263380016\\
530.353569046031	-10.5114631450017\\
531.354236157438	-10.3414176733805\\
532.354903268846	-10.1731459815138\\
533.355570380254	-10.0068314230466\\
534.356237491661	-9.84255732123005\\
535.356904603069	-9.68027206761344\\
536.357571714476	-9.51974283027719\\
537.358238825884	-9.36039764646974\\
538.358905937292	-9.20126152000076\\
539.359573048699	-9.04263881365032\\
540.360240160107	-8.8854005624627\\
541.360907271514	-8.73128272417909\\
542.361574382922	-8.58053728074606\\
543.36224149433	-8.43144954675132\\
544.362908605737	-8.28145659351919\\
545.363575717145	-8.13158214348416\\
546.364242828552	-7.98509541242409\\
547.36490993996	-7.84268951262924\\
548.365577051368	-7.70042242666268\\
549.366244162775	-7.55658491668432\\
550.366911274183	-7.41172527680824\\
551.36757838559	-7.14772724893805\\
552.368245496998	-6.13909242639851\\
553.368912608406	-3.97317331359129\\
554.369579719813	-0.249995490991838\\
555.370246831221	5.34021274332928\\
556.370913942628	12.8060636173534\\
557.371581054036	22.1330746088024\\
558.372248165444	33.1439197466244\\
559.372915276851	45.0145377851866\\
560.373582388259	56.6689091837729\\
561.374249499666	67.4103313320355\\
562.374916611074	76.6229289422919\\
563.375583722482	84.0013958920164\\
564.376250833889	89.7072541257048\\
565.376917945297	93.6500304221482\\
566.377585056704	95.2388007487658\\
567.378252168112	95.9198672642298\\
568.37891927952	95.9677588252951\\
569.379586390927	95.7118559847356\\
570.380253502335	95.434921540049\\
571.380920613743	95.1625430324735\\
572.38158772515	94.8945502810098\\
573.382254836558	94.6289220100234\\
574.382921947965	94.3581071743596\\
575.383589059373	94.0777610369557\\
576.384256170781	93.7904596225038\\
577.384923282188	93.5116019525762\\
578.385590393596	93.2627846504006\\
579.386257505003	93.0232172740859\\
580.386924616411	92.7457536773094\\
581.387591727819	92.4576262922993\\
582.388258839226	92.2237899137941\\
583.388925950634	91.9737464929935\\
584.389593062041	91.6814031507867\\
585.390260173449	91.4586330796348\\
586.390927284857	91.1899813711922\\
587.391594396264	90.9300011618055\\
588.392261507672	90.6982837466179\\
589.392928619079	90.4189935804037\\
590.393595730487	90.2005730278568\\
591.394262841895	89.9219024512727\\
592.394929953302	89.7001212162745\\
593.39559706471	89.4392637263273\\
594.396264176117	89.1934590796185\\
595.396931287525	88.97187781271\\
596.397598398933	88.6939548806169\\
597.39826551034	88.4817184918791\\
598.398932621748	88.243205664024\\
599.399599733155	87.9754314208282\\
600.400266844563	87.759776989265\\
601.400933955971	87.5412949982693\\
602.401601067378	87.2825079380167\\
603.402268178786	87.0340876318779\\
604.402935290193	86.8198161730723\\
605.403602401601	86.6074055684574\\
606.404269513009	86.3761453933225\\
607.404936624416	86.1310948619162\\
608.405603735824	85.889937297537\\
609.406270847231	85.658612476861\\
610.406937958639	85.4378924542199\\
611.407605070047	85.2219088928468\\
612.408272181454	85.0060023607377\\
613.408939292862	84.7891661363088\\
614.40960640427	84.571351139275\\
615.410273515677	84.3527791896689\\
616.410940627085	84.1335971817511\\
617.411607738492	83.9137169089349\\
618.4122748499	83.6929621234871\\
619.412941961308	83.4714413034465\\
620.413609072715	83.2500528500884\\
621.414276184123	83.0324862674827\\
622.41494329553	82.8242474962019\\
623.415610406938	82.6249948975589\\
624.416277518346	82.4305634957386\\
625.416944629753	82.2294858179606\\
626.417611741161	82.0106246674859\\
627.418278852568	81.7848430818286\\
628.418945963976	81.5770358436088\\
629.419613075384	81.39380950888\\
630.420280186791	81.202854065327\\
631.420947298199	80.9795440534727\\
632.421614409606	80.7655337921757\\
633.422281521014	80.5908557944942\\
634.422948632422	80.3956022209209\\
635.423615743829	80.1688359563365\\
636.424282855237	79.9894492698776\\
637.424949966644	79.8071495378275\\
638.425617078052	79.5809204296985\\
639.42628418946	79.4104389033808\\
640.426951300867	79.2176136879248\\
641.427618412275	79.0045465218439\\
642.428285523682	78.8463237850133\\
643.42895263509	78.6239691349281\\
644.429619746498	78.4586194000106\\
645.430286857905	78.2584234771997\\
646.430953969313	78.0738349457191\\
647.43162108072	77.8926723371591\\
648.432288192128	77.6981745177111\\
649.432955303536	77.5254868304503\\
650.433622414943	77.3313506989138\\
651.434289526351	77.1572161359572\\
652.434956637759	76.9731859618926\\
653.435623749166	76.7877146337514\\
654.436290860574	76.6232866368494\\
655.436957971981	76.4191192324609\\
656.437625083389	76.2739779001532\\
657.438292194797	76.0667276186662\\
658.438959306204	75.9094043637116\\
659.439626417612	75.7357820251816\\
660.440293529019	75.5394242680293\\
661.440960640427	75.3967213956962\\
662.441627751835	75.2075628109521\\
663.442294863242	75.0262111915223\\
664.44296197465	74.8835119892311\\
665.443629086057	74.6969012716986\\
666.444296197465	74.5144523478481\\
667.444963308873	74.3726260699564\\
668.44563042028	74.2030226914793\\
669.446297531688	74.0132873057113\\
670.446964643095	73.8584837264521\\
671.447631754503	73.7138889609552\\
672.448298865911	73.5380594510081\\
673.448965977318	73.3560417047369\\
674.449633088726	73.2020224197358\\
675.450300200133	73.0598635228518\\
676.450967311541	72.8999743738722\\
677.451634422949	72.7222226413956\\
678.452301534356	72.5518010832607\\
679.452968645764	72.4022587205649\\
680.453635757171	72.2603405529308\\
681.454302868579	72.1112853478182\\
682.454969979987	71.9475516254079\\
683.455637091394	71.7788223257384\\
684.456304202802	71.6144840028046\\
685.456971314209	71.4596626005723\\
686.457638425617	71.314789161367\\
687.458305537025	71.1720947389153\\
688.458972648432	71.0279477685612\\
689.45963975984	70.8804045499296\\
690.460306871248	70.728603883149\\
691.460973982655	70.573164663224\\
692.461641094063	70.4173096538186\\
693.46230820547	70.2622642237509\\
694.462975316878	70.1084884016898\\
695.463642428286	69.9560755048755\\
696.464309539693	69.8048563501203\\
697.464976651101	69.654517960069\\
698.465643762508	69.5046366021375\\
699.466310873916	69.3547598118162\\
700.466977985324	69.2043667617137\\
701.467645096731	69.0528509817756\\
702.468312208139	68.8994245796041\\
703.468979319546	68.7428842312931\\
704.469646430954	68.5812082333629\\
705.470313542362	68.410630607261\\
706.470980653769	68.2231092754151\\
707.471647765177	67.9947076808504\\
708.472314876584	67.2241666569651\\
709.472981987992	65.2369612791426\\
710.4736490994	61.5450823228766\\
711.474316210807	55.8530414401597\\
712.474983322215	48.8892836611814\\
713.475650433622	40.3904069931441\\
714.47631754503	30.3596949217291\\
715.476984656438	19.3559603593367\\
716.477651767845	8.58364499154141\\
717.478318879253	-0.886854226607281\\
718.47898599066	-8.65987804706738\\
719.479653102068	-14.7459464781524\\
720.480320213476	-19.1305317650297\\
721.480987324883	-21.7906794547214\\
722.481654436291	-22.8097745170898\\
723.482321547698	-22.8904698166576\\
724.482988659106	-22.6330684770791\\
725.483655770514	-22.3751381508294\\
726.484322881921	-22.1185905467919\\
727.484989993329	-21.8629960752196\\
728.485657104736	-21.6083052831277\\
729.486324216144	-21.3545478255435\\
730.486991327552	-21.101782399111\\
731.487658438959	-20.8502369886095\\
732.488325550367	-20.6010128374996\\
733.488992661775	-20.3556911189217\\
734.489659773182	-20.1142058418972\\
735.49032688459	-19.8747989985738\\
736.490993995997	-19.6322951706726\\
737.491661107405	-19.3871138008007\\
738.492328218813	-19.1469499273669\\
739.49299533022	-18.9159021518757\\
740.493662441628	-18.6817196678172\\
741.494329553035	-18.4415068307827\\
742.494996664443	-18.2133237893598\\
743.495663775851	-17.9859853624266\\
744.496330887258	-17.7502615063633\\
745.496997998666	-17.5297585796416\\
746.497665110073	-17.3007587369092\\
747.498332221481	-17.0771158753659\\
748.498999332889	-16.8568572765904\\
749.499666444296	-16.6328239522844\\
750.500333555704	-16.4174636644997\\
751.501000667111	-16.1965823713064\\
752.501667778519	-15.9828906766398\\
753.502334889927	-15.7683173545404\\
754.503002001334	-15.553130194459\\
755.503669112742	-15.3472419091622\\
756.504336224149	-15.131371809888\\
757.505003335557	-14.9274385622689\\
758.505670446965	-14.7218575237999\\
759.506337558372	-14.5120202379173\\
760.50700466978	-14.3127174294103\\
761.507671781187	-14.1130311538066\\
762.508338892595	-13.9083481522475\\
763.509006004003	-13.7094844561231\\
764.50967311541	-13.5165562614612\\
765.510340226818	-13.3220026307454\\
766.511007338225	-13.1249356744538\\
767.511674449633	-12.9305773541079\\
768.512341561041	-12.7412162412274\\
769.513008672448	-12.5546745172541\\
770.513675783856	-12.3687490957406\\
771.514342895264	-12.1826409648847\\
772.515010006671	-11.9967934608108\\
773.515677118079	-11.8125333331967\\
774.516344229486	-11.6302353549263\\
775.517011340894	-11.4499682077298\\
776.517678452302	-11.2716411513047\\
777.518345563709	-11.0951054096019\\
778.519012675117	-10.9202164980594\\
779.519679786524	-10.7468809995765\\
780.520346897932	-10.5750697016261\\
781.52101400934	-10.4048231325656\\
782.521681120747	-10.236228288442\\
783.522348232155	-10.0693942017856\\
784.523015343562	-9.90440975352874\\
785.52368245497	-9.74130219608191\\
786.524349566378	-9.57998450577108\\
787.525016677785	-9.42020556816529\\
788.525683789193	-9.26121963150598\\
789.5263509006	-9.1026542004205\\
790.527018012008	-8.94494886669134\\
791.527685123416	-8.78894523285432\\
792.528352234823	-8.63626670212038\\
793.529019346231	-8.48657450220589\\
794.529686457638	-8.33823865258505\\
795.530353569046	-8.18902824506893\\
796.531020680454	-8.04019822129826\\
797.531687791861	-7.8948339941026\\
798.532354903269	-7.75336393755959\\
799.533022014676	-7.61182215658715\\
800.533689126084	-7.4627255290878\\
801.534356237492	-7.13606920156609\\
802.535023348899	-6.02710727714919\\
803.535690460307	-3.71226012845275\\
804.536357571714	0.191344044421463\\
805.537024683122	5.97599703213973\\
806.53769179453	13.6363753376596\\
807.538358905937	23.1531847269885\\
808.539026017345	34.2810965030318\\
809.539693128752	46.1668409182207\\
810.54036024016	57.7514610188989\\
811.541027351568	68.363008137313\\
812.541694462975	77.4037779223482\\
813.542361574383	84.5967269258297\\
814.543028685791	90.1507906186627\\
815.543695797198	93.7814090915205\\
816.544362908606	95.3389205090104\\
817.545030020013	95.9316567398931\\
818.545697131421	95.9177059506254\\
819.546364242829	95.6646378143701\\
820.547031354236	95.3902669683412\\
821.547698465644	95.1138528549629\\
822.548365577051	94.835428672862\\
823.549032688459	94.5550186888116\\
824.549699799867	94.2741175055383\\
825.550366911274	94.0010087884788\\
826.551034022682	93.7435258637028\\
827.551701134089	93.4973276507616\\
828.552368245497	93.242439222635\\
829.553035356905	92.9581049228913\\
830.553702468312	92.6742402631724\\
831.55436957972	92.436087239443\\
832.555036691127	92.1929200358871\\
833.555703802535	91.9003695089851\\
834.556370913943	91.6555886821667\\
835.55703802535	91.4187564720836\\
836.557705136758	91.1270765922914\\
837.558372248165	90.9114947113352\\
838.559039359573	90.6315594860431\\
839.559706470981	90.3983261876573\\
840.560373582388	90.137559295739\\
841.561040693796	89.8997500474946\\
842.561707805203	89.6382776197388\\
843.562374916611	89.4160285734426\\
844.563042028019	89.1377115875046\\
845.563709139426	88.9330022560636\\
846.564376250834	88.6626461362601\\
847.565043362241	88.4257811908755\\
848.565710473649	88.21199018457\\
849.566377585057	87.94230704887\\
850.567044696464	87.7071840769023\\
851.567711807872	87.4995308479982\\
852.56837891928	87.2531316539436\\
853.569046030687	86.9962956748384\\
854.569713142095	86.7716008824772\\
855.570380253502	86.5626062382155\\
856.57104736491	86.3405503090899\\
857.571714476318	86.0985820728865\\
858.572381587725	85.8555824471788\\
859.573048699133	85.6208268333823\\
860.57371581054	85.396782404366\\
861.574382921948	85.1805036422416\\
862.575050033356	84.9652998537278\\
863.575717144763	84.7494178910239\\
864.576384256171	84.5325237613298\\
865.577051367578	84.314782750087\\
866.577718478986	84.0963774553972\\
867.578385590394	83.8772826095141\\
868.579052701801	83.6573637733118\\
869.579719813209	83.4366163230215\\
870.580386924616	83.2156314448766\\
871.581054036024	82.9968191855305\\
872.581721147432	82.786303812033\\
873.582388258839	82.5851546665115\\
874.583055370247	82.3904712603328\\
875.583722481654	82.1938960204266\\
876.584389593062	81.9801953640047\\
877.58505670447	81.7552505171219\\
878.585723815877	81.5393562170324\\
879.586390927285	81.3516788353137\\
880.587058038692	81.1685951395112\\
881.5877251501	80.953041062992\\
882.588392261508	80.7298206126646\\
883.589059372915	80.5475318155408\\
884.589726484323	80.3666385226706\\
885.59039359573	80.1423795943902\\
886.591060707138	79.9456316038857\\
887.591727818546	79.7771628941164\\
888.592394929953	79.5555775226132\\
889.593062041361	79.3656200185405\\
890.593729152769	79.1936510612876\\
891.594396264176	78.9691084278379\\
892.595063375584	78.8072234855904\\
893.595730486991	78.6032011590422\\
894.596397598399	78.4131083312652\\
895.597064709807	78.239432469847\\
896.597731821214	78.0295311744538\\
897.598398932622	77.8721617228843\\
898.599066044029	77.6558915022171\\
899.599733155437	77.5044349074087\\
900.600400266845	77.2889262510503\\
901.601067378252	77.1382653003749\\
902.60173448966	76.9282926834207\\
903.602401601067	76.7720583239521\\
904.603068712475	76.5767048178897\\
905.603735823883	76.4030939113523\\
906.60440293529	76.2349763112061\\
907.605070046698	76.0344505743136\\
908.605737158105	75.8908197741031\\
909.606404269513	75.689147209339\\
910.607071380921	75.5244528229526\\
911.607738492328	75.3660136865776\\
912.608405603736	75.1645220594596\\
913.609072715143	75.0142199154028\\
914.609739826551	74.8497658978719\\
915.610406937959	74.6535480278968\\
916.611074049366	74.5022927909339\\
917.611741160774	74.3482348435858\\
918.612408272181	74.1560060868362\\
919.613075383589	73.9891526243489\\
920.613742494997	73.8475403987982\\
921.614409606404	73.6777461470041\\
922.615076717812	73.4924325415596\\
923.615743829219	73.3343594413928\\
924.616410940627	73.1928311658111\\
925.617078052035	73.0327034701881\\
926.617745163442	72.8532044392778\\
927.61841227485	72.6832479313974\\
928.619079386257	72.5365515502206\\
929.619746497665	72.3942016824555\\
930.620413609073	72.2400701670885\\
931.62108072048	72.0704094092028\\
932.621747831888	71.9009288163727\\
933.622414943296	71.7407179611926\\
934.623082054703	71.5940238652528\\
935.623749166111	71.4518437666194\\
936.624416277518	71.3076823737096\\
937.625083388926	71.1580900811264\\
938.625750500334	71.0014651285685\\
939.626417611741	70.8419647749644\\
940.627084723149	70.6832123112333\\
941.627751834556	70.5266589216473\\
942.628418945964	70.3729147937861\\
943.629086057372	70.2220207375811\\
944.629753168779	70.0735856799775\\
945.630420280187	69.9269575479006\\
946.631087391594	69.78083307136\\
947.631754503002	69.6343578227811\\
948.63242161441	69.4871207708593\\
949.633088725817	69.3387704049892\\
950.633755837225	69.1888787641555\\
951.634422948632	69.0368842174008\\
952.63509006004	68.8819537571066\\
953.635757171448	68.7227549337426\\
954.636424282855	68.5570437266899\\
955.637091394263	68.380655667447\\
956.63775850567	68.1844548094807\\
957.638425617078	67.9350344052742\\
958.639092728486	66.9535516403201\\
959.639759839893	64.5936149630146\\
960.640426951301	60.5400353345337\\
961.641094062708	54.4954709425606\\
962.641761174116	47.2176476233285\\
963.642428285524	38.3856683546593\\
964.643095396931	28.0409706078971\\
965.643762508339	16.945280373701\\
966.644429619746	6.41049169693785\\
967.645096731154	-2.69692179922094\\
968.645763842562	-10.1052778267049\\
969.646430953969	-15.8314692141722\\
970.647098065377	-19.8539973154873\\
971.647765176785	-22.1394964681889\\
972.648432288192	-22.8591311241335\\
973.6490993996	-22.8332565210478\\
974.649766511007	-22.5771367425485\\
975.650433622415	-22.319517729507\\
976.651100733823	-22.0627078298767\\
977.65176784523	-21.8068310159472\\
978.652434956638	-21.5519666899338\\
979.653102068045	-21.2980779638959\\
980.653769179453	-21.0451193539554\\
981.654436290861	-20.7933345938764\\
982.655103402268	-20.5440479987045\\
983.655770513676	-20.299427196627\\
984.656437625083	-20.0589068150951\\
985.657104736491	-19.8193803340064\\
986.657771847899	-19.5752807906753\\
987.658438959306	-19.3301791743577\\
988.659106070714	-19.0941385261932\\
989.659773182121	-18.8636365470587\\
990.660440293529	-18.6246159327255\\
991.661107404937	-18.3880734212072\\
992.661774516344	-18.1636447131041\\
993.662441627752	-17.9290673840132\\
994.663108739159	-17.7001099160012\\
995.663775850567	-17.4781041073437\\
996.664442961975	-17.2460345978383\\
997.665110073382	-17.0300543553776\\
998.66577718479	-16.8007631719244\\
999.666444296197	-16.5874723739537\\
1000.66711140761	-16.3617485022875\\
1001.66777851901	-16.1517216647939\\
1002.66844563042	-15.9291593287778\\
1003.66911274183	-15.7212444865647\\
1004.66977985324	-15.5051536618266\\
1005.67044696464	-15.2943607431581\\
1006.67111407605	-15.0893672507272\\
1007.67178118746	-14.8758372155205\\
1008.67244829887	-14.6727004385762\\
1009.67311541027	-14.4710736168311\\
1010.67378252168	-14.2631859853102\\
1011.67444963309	-14.0622385973621\\
1012.6751167445	-13.8668092353004\\
1013.6757838559	-13.6675906117933\\
1014.67645096731	-13.4672802011337\\
1015.67711807872	-13.2722255669957\\
1016.67778519013	-13.0819808706328\\
1017.67845230153	-12.8920571591734\\
1018.67911941294	-12.7006044587569\\
1019.67978652435	-12.5095243894545\\
1020.68045363576	-12.3207380622485\\
1021.68112074716	-12.1348918360488\\
1022.68178785857	-11.9519166362037\\
1023.68245496998	-11.7707501143086\\
1024.68312208139	-11.5909340240222\\
1025.6837891928	-11.4123604532238\\
1026.6844563042	-11.2350522357772\\
1027.68512341561	-11.0590876993091\\
1028.68579052702	-10.8845436507724\\
1029.68645763843	-10.7114634039002\\
1030.68712474983	-10.5398458740301\\
1031.68779186124	-10.3696573660471\\
1032.68845897265	-10.2008471372374\\
1033.68912608406	-10.0333803886308\\
1034.68979319546	-9.86728137904807\\
1035.69046030687	-9.70267913084925\\
1036.69112741828	-9.53995401024425\\
1037.69179452969	-9.3797571314308\\
1038.69246164109	-9.22198436622021\\
1039.6931287525	-9.06618270223177\\
1040.69379586391	-8.91143262138609\\
1041.69446297532	-8.75646714515477\\
1042.69513008672	-8.60200281955613\\
1043.69579719813	-8.44965509229698\\
1044.69646430954	-8.30128306023071\\
1045.69713142095	-8.15540238326303\\
1046.69779853235	-8.00904666743847\\
1047.69846564376	-7.86210444398766\\
1048.69913275517	-7.71813694816549\\
1049.69979986658	-7.57818072448392\\
1050.70046697799	-7.42738600539233\\
1051.70113408939	-6.96209317342317\\
1052.7018012008	-5.63875436398886\\
1053.70246831221	-3.03614705155533\\
1054.70313542362	1.2151038895981\\
1055.70380253502	7.35561390884074\\
1056.70446964643	15.3699745725986\\
1057.70513675784	25.2323562109026\\
1058.70580386925	36.5386940980665\\
1059.70647098065	48.3870263709696\\
1060.70713809206	59.8054020934823\\
1061.70780520347	70.1368438817333\\
1062.70847231488	78.83722470086\\
1063.70913942628	85.6945526040191\\
1064.70980653769	91.0513839062604\\
1065.7104736491	94.1267342827166\\
1066.71114076051	95.501001028718\\
1067.71180787191	95.9276140107884\\
1068.71247498332	95.8984768371952\\
1069.71314209473	95.6274349692023\\
1070.71380920614	95.3505886671931\\
1071.71447631754	95.0722258990203\\
1072.71514342895	94.7916529365851\\
1073.71581054036	94.5088157022923\\
1074.71647765177	94.2265952073242\\
1075.71714476318	93.957753085238\\
1076.71781187458	93.7063700041213\\
1077.71847898599	93.4612542054317\\
1078.7191460974	93.1904557841569\\
1079.71981320881	92.8987675041251\\
1080.72048032021	92.6388295792874\\
1081.72114743162	92.4095786087476\\
1082.72181454303	92.1307152307993\\
1083.72248165444	91.8550075308541\\
1084.72314876584	91.6351168190557\\
1085.72381587725	91.3490527364265\\
1086.72448298866	91.1046009613537\\
1087.72515010007	90.8600217709133\\
1088.72581721147	90.587420902248\\
1089.72648432288	90.3640639265541\\
1090.72715143429	90.0860272735491\\
1091.7278185457	89.8644881795731\\
1092.7284856571	89.5984756594396\\
1093.72915276851	89.3597572431889\\
1094.72981987992	89.1271115072862\\
1095.73048699133	88.8537172786625\\
1096.73115410274	88.6481080039709\\
1097.73182121414	88.3902084494358\\
1098.73248832555	88.1348896641694\\
1099.73315543696	87.9289429615623\\
1100.73382254837	87.685986770437\\
1101.73448965977	87.4241527612031\\
1102.73515677118	87.2006443899011\\
1103.73582388259	86.9908453281957\\
1104.736490994	86.7571777261694\\
1105.7371581054	86.5061269865745\\
1106.73782521681	86.2638716159752\\
1107.73849232822	86.0405866884683\\
1108.73915943963	85.8273941557326\\
1109.73982655103	85.6131180809418\\
1110.74049366244	85.394672778392\\
1111.74116077385	85.1721543288395\\
1112.74182788526	84.9473395267445\\
1113.74249499666	84.7228138368837\\
1114.74316210807	84.5006514321475\\
1115.74382921948	84.2812741538532\\
1116.74449633089	84.064702450877\\
1117.74516344229	83.8506216572275\\
1118.7458305537	83.6377719225634\\
1119.74649766511	83.4236206726081\\
1120.74716477652	83.2063390180533\\
1121.74783188793	82.9851971765236\\
1122.74849899933	82.7615252056025\\
1123.74916611074	82.5401794015331\\
1124.74983322215	82.3335367476498\\
1125.75050033356	82.1407829128648\\
1126.75116744496	81.9506965618016\\
1127.75183455637	81.7403335903529\\
1128.75250166778	81.5143101404558\\
1129.75316877919	81.3027215764951\\
1130.75383589059	81.1217836027287\\
1131.754503002	80.9316683309689\\
1132.75517011341	80.7066158227463\\
1133.75583722482	80.5011893680653\\
1134.75650433622	80.3311657259073\\
1135.75717144763	80.1217542159693\\
1136.75783855904	79.9051791450489\\
1137.75850567045	79.740067436509\\
1138.75917278185	79.5327025551084\\
1139.75983989326	79.3256654391378\\
1140.76050700467	79.1638244516327\\
1141.76117411608	78.9407623187823\\
1142.76184122749	78.7693850248814\\
1143.76250833889	78.5769807805022\\
1144.7631754503	78.3771126878647\\
1145.76384256171	78.2110064556624\\
1146.76450967312	77.9963319257536\\
1147.76517678452	77.8421102146997\\
1148.76584389593	77.624330789607\\
1149.76651100734	77.4739435757818\\
1150.76717811875	77.2582001684915\\
1151.76784523015	77.1075373035575\\
1152.76851234156	76.8987450334387\\
1153.76917945297	76.7403758792497\\
1154.76984656438	76.549095665746\\
1155.77051367578	76.3701033266512\\
1156.77118078719	76.2085807134921\\
1157.7718478986	76.0034247196953\\
1158.77251501001	75.8594040825867\\
1159.77318212141	75.6648446876128\\
1160.77384923282	75.4892591745428\\
1161.77451634423	75.3403384500527\\
1162.77518345564	75.1397559253531\\
1163.77585056704	74.9777639273973\\
1164.77651767845	74.8265895108358\\
1165.77718478986	74.6305507134449\\
1166.77785190127	74.4647202193525\\
1167.77851901268	74.3207047490134\\
1168.77918612408	74.1378890340317\\
1169.77985323549	73.9553201022105\\
1170.7805203469	73.8104196403789\\
1171.78118745831	73.658437171646\\
1172.78185456971	73.4751498718227\\
1173.78252168112	73.2995771561796\\
1174.78318879253	73.1537600671427\\
1175.78385590394	73.0084610354801\\
1176.78452301534	72.8402290908842\\
1177.78519012675	72.6628026898906\\
1178.78585723816	72.4983220296779\\
1179.78652434957	72.353803200309\\
1180.78719146097	72.2107898188284\\
1181.78785857238	72.0573457908676\\
1182.78852568379	71.8902438821748\\
1183.7891927952	71.7222182953105\\
1184.7898599066	71.5605582706129\\
1185.79052701801	71.4096217242606\\
1186.79119412942	71.2661368872114\\
1187.79186124083	71.1232765193667\\
1188.79252835223	70.9781474099219\\
1189.79319546364	70.8291973863573\\
1190.79386257505	70.6758635844085\\
1191.79452968646	70.5199428557286\\
1192.79519679787	70.3642353432876\\
1193.79586390927	70.209555401787\\
1194.79653102068	70.0562238072677\\
1195.79719813209	69.9042334323231\\
1196.7978652435	69.7533469490691\\
1197.7985323549	69.6032103253143\\
1198.79919946631	69.4533739140397\\
1199.79986657772	69.303356616287\\
1200.80053368913	69.1526144923243\\
1201.80120080053	69.0004748575401\\
1202.80186791194	68.8460316215333\\
1203.80253502335	68.6878489889024\\
1204.80320213476	68.5234127513569\\
1205.80386924616	68.3478293873794\\
1206.80453635757	68.1497692556581\\
1207.80520346898	67.8734744959648\\
1208.80587058039	66.7651289231285\\
1209.80653769179	64.2073816066613\\
1210.8072048032	59.861399229204\\
1211.80787191461	53.6339551919976\\
1212.80853902602	46.1508395803639\\
1213.80920613743	37.1121884955743\\
1214.80987324883	26.5874541231352\\
1215.81054036024	15.4477137153411\\
1216.81120747165	5.06105808398422\\
1217.81187458306	-3.81680603757752\\
1218.81254169446	-10.9996205773516\\
1219.81320880587	-16.4947069422178\\
1220.81387591728	-20.2774519957904\\
1221.81454302869	-22.3399097358105\\
1222.81521014009	-22.8966577835652\\
1223.8158772515	-22.8001950685673\\
1224.81654436291	-22.5419043372651\\
1225.81721147432	-22.2831539213686\\
1226.81787858572	-22.0256771665176\\
1227.81854569713	-21.7696888120496\\
1228.81921280854	-21.5150598456048\\
1229.81987991995	-21.2614239779683\\
1230.82054703135	-21.0084460117556\\
1231.82121414276	-20.7562330735079\\
1232.82188125417	-20.5060077902696\\
1233.82254836558	-20.2611540839827\\
1234.82321547698	-20.0212318603866\\
1235.82388258839	-19.781911471211\\
1236.8245496998	-19.5371270525334\\
1237.82521681121	-19.2927324579862\\
1238.82588392262	-19.0591705586793\\
1239.82655103402	-18.8270256643763\\
1240.82721814543	-18.5859142848229\\
1241.82788525684	-18.3544300558494\\
1242.82855236825	-18.1278765114588\\
1243.82921947965	-17.8907241815357\\
1244.82988659106	-17.6686906280939\\
1245.83055370247	-17.4393713339462\\
1246.83122081388	-17.2144151196046\\
1247.83188792528	-16.9931216870135\\
1248.83255503669	-16.7684883187778\\
1249.8332221481	-16.5514500234475\\
1250.83388925951	-16.3306166865345\\
1251.83455637091	-16.1145404612021\\
1252.83522348232	-15.9007248386409\\
1253.83589059373	-15.6827174687797\\
1254.83655770514	-15.4768890860777\\
1255.83722481654	-15.2607157723696\\
1256.83789192795	-15.0535702113788\\
1257.83855903936	-14.8496097379815\\
1258.83922615077	-14.6383531965239\\
1259.83989326217	-14.4356305119612\\
1260.84056037358	-14.2370728094657\\
1261.84122748499	-14.0327587529812\\
1262.8418945964	-13.8303306450893\\
1263.84256170781	-13.635422456707\\
1264.84322881921	-13.4420267760783\\
1265.84389593062	-13.2458162896436\\
1266.84456304203	-13.0495866064639\\
1267.84523015344	-12.8567685008051\\
1268.84589726484	-12.6683719924802\\
1269.84656437625	-12.4821100811152\\
1270.84723148766	-12.2966284205801\\
1271.84789859907	-12.1114888452205\\
1272.84856571047	-11.9268130038913\\
1273.84923282188	-11.7434979684847\\
1274.84989993329	-11.561939428045\\
1275.8505670447	-11.3822250324326\\
1276.8512341561	-11.2043397572084\\
1277.85190126751	-11.0282337460609\\
1278.85256837892	-10.8538627015146\\
1279.85323549033	-10.6812104511401\\
1280.85390260173	-10.510287155397\\
1281.85456971314	-10.3411134575346\\
1282.85523682455	-10.1736990867615\\
1283.85590393596	-10.0080054407031\\
1284.85657104736	-9.84390250037523\\
1285.85723815877	-9.68096104747091\\
1286.85790527018	-9.51873163045114\\
1287.85857238159	-9.3573250503337\\
1288.859239493	-9.19712987278512\\
1289.8599066044	-9.03897427765243\\
1290.86057371581	-8.88409452632164\\
1291.86124082722	-8.73187421653348\\
1292.86190793863	-8.58089362679259\\
1293.86257505003	-8.42918237285625\\
1294.86324216144	-8.27785456632031\\
1295.86390927285	-8.12962140532618\\
1296.86457638426	-7.98546184267808\\
1297.86524349566	-7.84222590944654\\
1298.86591060707	-7.69738601312936\\
1299.86657771848	-7.5537160154799\\
1300.86724482989	-7.39623806096685\\
1301.86791194129	-6.79592104787619\\
1302.8685790527	-5.25956688958792\\
1303.86924616411	-2.37550678487194\\
1304.86991327552	2.21313092529331\\
1305.87058038692	8.68617912656504\\
1306.87124749833	17.0340483477577\\
1307.87191460974	27.2039538297128\\
1308.87258172115	38.6768207392886\\
1309.87324883255	50.4751903900206\\
1310.87391594396	61.7178079105932\\
1311.87458305537	71.7703884204961\\
1312.87525016678	80.1388481085597\\
1313.87591727819	86.6814878566176\\
1314.87658438959	91.7242715717013\\
1315.877251501	94.4211253326197\\
1316.87791861241	95.564397958756\\
1317.87858572382	95.9213046560496\\
1318.87925283522	95.847814111501\\
1319.87991994663	95.5723742605147\\
1320.88058705804	95.2932170475269\\
1321.88125416945	95.0120016184429\\
1322.88192128085	94.7293630807669\\
1323.88258839226	94.4496568766279\\
1324.88325550367	94.1837793652364\\
1325.88392261508	93.9322251446418\\
1326.88458972648	93.6839635015771\\
1327.88525683789	93.4096195871533\\
1328.8859239493	93.1174230935643\\
1329.88659106071	92.8567352318107\\
1330.88725817211	92.6260409640766\\
1331.88792528352	92.3484323768057\\
1332.88859239493	92.068136047877\\
1333.88925950634	91.8470366797155\\
1334.88992661775	91.5657726936394\\
1335.89059372915	91.3104924273914\\
1336.89126084056	91.0755634981335\\
1337.89192795197	90.7915668425107\\
1338.89259506338	90.5766476909103\\
1339.89326217478	90.2879332623235\\
1340.89392928619	90.0767427229895\\
1341.8945963976	89.7946290934239\\
1342.89526350901	89.5745918887081\\
1343.89593062041	89.317661265704\\
1344.89659773182	89.0643861002142\\
1345.89726484323	88.8522299618911\\
1346.89793195464	88.5764749827907\\
1347.89859906604	88.3474197154856\\
1348.89926617745	88.1315159530125\\
1349.89993328886	87.8654955997745\\
1350.90060040027	87.6215917595589\\
1351.90126751167	87.4135016063367\\
1352.90193462308	87.1854658784869\\
1353.90260173449	86.930042775533\\
1354.9032688459	86.684362936137\\
1355.9039359573	86.46402543222\\
1356.90460306871	86.2520944372821\\
1357.90527018012	86.0344005916096\\
1358.90593729153	85.8064708170293\\
1359.90660440294	85.5715521150499\\
1360.90727151434	85.3378548304465\\
1361.90793862575	85.1075513024378\\
1362.90860573716	84.880952278692\\
1363.90927284857	84.6575936253487\\
1364.90993995997	84.4369044138679\\
1365.91060707138	84.2186170348671\\
1366.91127418279	84.0028559553754\\
1367.9119412942	83.7900739693609\\
1368.9126084056	83.5806992920108\\
1369.91327551701	83.3745671583358\\
1370.91394262842	83.170226205326\\
1371.91460973983	82.9621153818681\\
1372.91527685123	82.7448544854224\\
1373.91594396264	82.5207577131395\\
1374.91661107405	82.2969582563252\\
1375.91727818546	82.0909250952673\\
1376.91794529686	81.9022178120629\\
1377.91861240827	81.7115556572842\\
1378.91927951968	81.4936508437693\\
1379.91994663109	81.2678370626479\\
1380.9206137425	81.0753177887541\\
1381.9212808539	80.8981926571414\\
1382.92194796531	80.6831804494251\\
1383.92261507672	80.4629598333473\\
1384.92328218813	80.2898981357095\\
1385.92394929953	80.0957370260762\\
1386.92461641094	79.8707899022841\\
1387.92528352235	79.7011804246136\\
1388.92595063376	79.5054732662373\\
1389.92661774516	79.2898713581672\\
1390.92728485657	79.130761770262\\
1391.92795196798	78.9114424506999\\
1392.92861907939	78.7342903694577\\
1393.92928619079	78.5472161067084\\
1394.9299533022	78.3440308029513\\
1395.93062041361	78.1800365157427\\
1396.93128752502	77.9648530128342\\
1397.93195463642	77.8107143931718\\
1398.93262174783	77.5936563413911\\
1399.93328885924	77.4424156703752\\
1400.93395597065	77.2285175590195\\
1401.93462308205	77.0752213099629\\
1402.93529019346	76.8709964441825\\
1403.93595730487	76.706353444126\\
1404.93662441628	76.523644762018\\
1405.93729152769	76.3351116765946\\
1406.93795863909	76.1827778183207\\
1407.9386257505	75.9742975387359\\
1408.93929286191	75.8251491750271\\
1409.93995997332	75.642775311663\\
1410.94062708472	75.4533519314634\\
1411.94129419613	75.3102989685533\\
1412.94196130754	75.1184976794169\\
1413.94262841895	74.9402738470073\\
1414.94329553035	74.7972157596278\\
1415.94396264176	74.6115544482104\\
1416.94462975317	74.4283355084107\\
1417.94529686458	74.2858207734726\\
1418.94596397598	74.1209269156051\\
1419.94663108739	73.9311278304562\\
1420.9472981988	73.7704634007281\\
1421.94796531021	73.628072947703\\
1422.94863242161	73.4606097831736\\
1423.94929953302	73.2772638811073\\
1424.94996664443	73.1136509388347\\
1425.95063375584	72.971603717489\\
1426.95130086724	72.8218751110021\\
1427.95196797865	72.6503243226724\\
1428.95263509006	72.4755719316069\\
1429.95330220147	72.3140895726296\\
1430.95396931288	72.1698192719386\\
1431.95463642428	72.0268170872605\\
1432.95530353569	71.8758451404044\\
1433.9559706471	71.7126390748306\\
1434.95663775851	71.5463441131004\\
1435.95730486991	71.3834929916775\\
1436.95797198132	71.2275861261931\\
1437.95863909273	71.0801278632076\\
1438.95930620414	70.9364948041456\\
1439.95997331554	70.7930893676352\\
1440.96064042695	70.648381686747\\
1441.96130753836	70.5016765235195\\
1442.96197464977	70.352840250034\\
1443.96264176117	70.2021576662263\\
1444.96330887258	70.0502434461239\\
1445.96397598399	69.8983975924358\\
1446.9646430954	69.7470142775715\\
1447.9653102068	69.596122084904\\
1448.96597731821	69.4455592064289\\
1449.96664442962	69.2950431378627\\
1450.96731154103	69.144106913438\\
1451.96797865244	68.9920627524281\\
1452.96864576384	68.8378582201283\\
1453.96931287525	68.6797671771418\\
1454.96997998666	68.5147899675607\\
1455.97064709807	68.3371733208259\\
1456.97131420947	68.1333949214772\\
1457.97198132088	67.7980450677283\\
1458.97264843229	66.5099423042467\\
1459.9733155437	63.664363682955\\
1460.9739826551	59.0416428160566\\
1461.97464976651	52.612005714732\\
1462.97531687792	44.8851286659449\\
1463.97598398933	35.6130655163634\\
1464.97665110073	24.9109414071359\\
1465.97731821214	13.7532415397401\\
1466.97798532355	3.54208663565952\\
1467.97865243496	-5.06994019200355\\
1468.97931954636	-11.9910587015545\\
1469.97998665777	-17.2252224201717\\
1470.98065376918	-20.7340589861901\\
1471.98132088059	-22.5422754254099\\
1472.98198799199	-22.9230633851818\\
1473.9826551034	-22.7543067127889\\
1474.98332221481	-22.4960093594713\\
1475.98398932622	-22.2377871287491\\
1476.98465643763	-21.9805332973467\\
1477.98532354903	-21.7242795397121\\
1478.98599066044	-21.4689728518664\\
1479.98665777185	-21.2146512863968\\
1480.98732488326	-20.9618004834925\\
1481.98799199466	-20.7125532696132\\
1482.98865910607	-20.4679750264847\\
1483.98932621748	-20.2266777770442\\
1484.98999332889	-19.9839889636074\\
1485.99066044029	-19.7369535176396\\
1486.9913275517	-19.4923303344791\\
1487.99199466311	-19.2580522143466\\
1488.99266177452	-19.0238175836395\\
1489.99332888592	-18.7813402674591\\
1490.99399599733	-18.5484478465642\\
1491.99466310874	-18.320917001111\\
1492.99533022015	-18.0824814831798\\
1493.99599733155	-17.6070692983805\\
1494.99666444296	-16.8714854213174\\
1495.99733155437	-15.8633095562935\\
1496.99799866578	-14.5648772376728\\
1497.99866577718	-12.9719241379175\\
1498.99933288859	-11.0932801859259\\
1500	-8.92781499045246\\
};
\addlegendentry{$y_{1}$};
\end{axis}
\end{tikzpicture}%


==> y_funnel_2.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 9.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
separate axis lines,
grid=major,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0,
xmax=500,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=-40,
ymax=110,
xlabel = {$t$},
ylabel = {$y$},
y label style={yshift=-.5em},
legend style={opacity=0.75,draw=white!15!black,fill=white,legend cell align=left}
]

\addplot [color=black,solid,line width=2.0pt]
  table[row sep=crcr]{0	0\\
1.00066711140761	0\\
2.00133422281521	0\\
3.00200133422282	0\\
4.00266844563042	0\\
5.00333555703803	0\\
6.00400266844563	0\\
7.00466977985324	0\\
8.00533689126084	0\\
9.00600400266845	0\\
10.0066711140761	0\\
11.0073382254837	0\\
12.0080053368913	0\\
13.0086724482989	0\\
14.0093395597065	0\\
15.0100066711141	0\\
16.0106737825217	0\\
17.0113408939293	0\\
18.0120080053369	0\\
19.0126751167445	0\\
20.0133422281521	0\\
21.0140093395597	0\\
22.0146764509673	0\\
23.0153435623749	0\\
24.0160106737825	0\\
25.0166777851901	0\\
26.0173448965977	0\\
27.0180120080053	0\\
28.0186791194129	0\\
29.0193462308205	0\\
30.0200133422282	0\\
31.0206804536358	0\\
32.0213475650434	0\\
33.022014676451	0\\
34.0226817878586	0\\
35.0233488992662	0\\
36.0240160106738	0\\
37.0246831220814	0\\
38.025350233489	0\\
39.0260173448966	0\\
40.0266844563042	0\\
41.0273515677118	0\\
42.0280186791194	0\\
43.028685790527	-6.59233327642866e-18\\
44.0293529019346	-2.11036759298499e-11\\
45.0300200133422	4.03123536945541e-09\\
46.0306871247498	1.45933182384708e-06\\
47.0313542361574	0.000164719157651433\\
48.032021347565	0.0190898183821604\\
49.0326884589727	0.72770851755202\\
50.0333555703803	2.67238807080776\\
51.0340226817879	6.26964982617033\\
52.0346897931955	11.6411243505567\\
53.0353569046031	18.7821290330231\\
54.0360240160107	27.6872559853585\\
55.0366911274183	38.3324423613246\\
56.0373582388259	50.019810344635\\
57.0380253502335	61.5244465989315\\
58.0386924616411	71.8795215248191\\
59.0393595730487	80.5437515704723\\
60.0400266844563	87.397075574021\\
61.0406937958639	92.444946276431\\
62.0413609072715	95.6930288945297\\
63.0420280186791	97.1684756481157\\
64.0426951300867	97.5500570879553\\
65.0433622414943	97.3882820419969\\
66.0440293529019	97.1030148167295\\
67.0446964643095	96.8192038469028\\
68.0453635757171	96.5368359032577\\
69.0460306871248	96.2559113946678\\
70.0466977985323	95.9764340211699\\
71.04736490994	95.6983807183316\\
72.0480320213476	95.4217450793036\\
73.0486991327552	95.1465116990196\\
74.0493662441628	94.8726752629466\\
75.0500333555704	94.6002467986905\\
76.050700466978	94.3292259427267\\
77.0513675783856	94.0596040167014\\
78.0520346897932	93.791378580889\\
79.0527018012008	93.5245488419043\\
80.0533689126084	93.2591068098885\\
81.054036024016	92.9950380358308\\
82.0547031354236	92.7323322619669\\
83.0553702468312	92.4709829618653\\
84.0560373582388	92.2109748703947\\
85.0567044696464	91.9522852030082\\
86.057371581054	91.694907158017\\
87.0580386924616	91.4388470009388\\
88.0587058038692	91.1841001674727\\
89.0593729152769	90.9306641733257\\
90.0600400266845	90.6785313435075\\
91.0607071380921	90.4276805437764\\
92.0613742494997	90.1781259741709\\
93.0620413609073	89.929866406918\\
94.0627084723149	89.6828836871474\\
95.0633755837225	89.4371712362185\\
96.0640426951301	89.1927195418142\\
97.0647098065377	88.9495229097301\\
98.0653769179453	88.7075795081031\\
99.0660440293529	88.466889255344\\
100.066711140761	88.2274306339429\\
101.067378252168	87.9892033931872\\
102.068045363576	87.7522112747793\\
103.068712474983	87.516432138918\\
104.069379586391	87.2818693573212\\
105.070046697799	87.0485190124412\\
106.070713809206	86.8163626529768\\
107.071380920614	86.585408889638\\
108.072048032021	86.35564584678\\
109.072715143429	86.1270584934688\\
110.073382254837	85.899656424981\\
111.074049366244	85.6734278260416\\
112.074716477652	85.4483608575447\\
113.075383589059	85.2244525436233\\
114.076050700467	85.0017026175434\\
115.076717811875	84.7801011181924\\
116.077384923282	84.5596452351624\\
117.07805203469	84.3403264465818\\
118.078719146097	84.1221231924455\\
119.079386257505	83.9050513441412\\
120.080053368913	83.6891101766197\\
121.08072048032	83.4742837261433\\
122.081387591728	83.2605648197416\\
123.082054703135	83.0479433016009\\
124.082721814543	82.8364169194618\\
125.083388925951	82.6259891290326\\
126.084056037358	82.4166472728075\\
127.084723148766	82.2083704882588\\
128.085390260173	82.001150566231\\
129.086057371581	81.7949909007794\\
130.086724482989	81.5898927041671\\
131.087391594396	81.3858501438008\\
132.088058705804	81.1828573117275\\
133.088725817211	80.9809122575947\\
134.089392928619	80.7800148189824\\
135.090060040027	80.5801632830542\\
136.090727151434	80.3813534353983\\
137.091394262842	80.1835790646063\\
138.09206137425	79.9868344540096\\
139.092728485657	79.7911147328026\\
140.093395597065	79.5964140112594\\
141.094062708472	79.4027242559666\\
142.09472981988	79.2100355884464\\
143.095396931288	79.0183375875954\\
144.096064042695	78.8276227081454\\
145.096731154103	78.6378853952792\\
146.09739826551	78.4491190546329\\
147.098065376918	78.2613129700985\\
148.098732488326	78.0744577933708\\
149.099399599733	77.888553019865\\
150.100066711141	77.703606685139\\
151.100733822548	77.5196205529541\\
152.101400933956	77.3365805808701\\
153.102068045364	77.1544718486337\\
154.102735156771	76.9732956752586\\
155.103402268179	76.7930574812717\\
156.104069379586	76.6137494397227\\
157.104736490994	76.4353587878585\\
158.105403602402	76.2578749049207\\
159.106070713809	76.0812899253375\\
160.106737825217	75.9056095339521\\
161.107404936624	75.7308378705082\\
162.108072048032	75.5569531042832\\
163.10873915944	75.383946971015\\
164.109406270847	75.2118263306422\\
165.110073382255	75.0405753553507\\
166.110740493662	74.8701936477598\\
167.11140760507	74.7006804530343\\
168.112074716478	74.5320138017059\\
169.112741827885	74.3642000714673\\
170.113408939293	74.1972353606168\\
171.1140760507	74.0311049038852\\
172.114743162108	73.8658029263258\\
173.115410273516	73.7013316888239\\
174.116077384923	73.5376779983049\\
175.116744496331	73.3748300650476\\
176.117411607738	73.2127946487215\\
177.118078719146	73.0515488593017\\
178.118745830554	72.8910953358166\\
179.119412941961	72.7314205631687\\
180.120080053369	72.5725201926396\\
181.120747164777	72.4143770685431\\
182.121414276184	72.2569943756804\\
183.122081387592	72.1003450479429\\
184.122748498999	71.9444352495372\\
185.123415610407	71.78923768627\\
186.124082721815	71.6347490409923\\
187.124749833222	71.4809502178166\\
188.12541694463	71.327822951916\\
189.126084056037	71.1753563151532\\
190.126751167445	71.0235164680762\\
191.127418278853	70.8722958694234\\
192.12808539026	70.7216489778248\\
193.128752501668	70.5715590936486\\
194.129419613075	70.4219750511462\\
195.130086724483	70.2728580619964\\
196.130753835891	70.1241466247843\\
197.131420947298	69.975775358875\\
198.132088058706	69.8276475544518\\
199.132755170113	69.6796619473751\\
200.133422281521	69.5316592086539\\
201.134089392929	69.3834507172454\\
202.134756504336	69.2347738827666\\
203.135423615744	69.0852504315924\\
204.136090727151	68.9343613128579\\
205.136757838559	68.7813304969308\\
206.137424949967	68.6249659759792\\
207.138092061374	68.463367718787\\
208.138759172782	68.2933224326082\\
209.139426284189	68.1088547905321\\
210.140093395597	67.8973015729618\\
211.140760507005	67.6226863734178\\
212.141427618412	66.9607009500359\\
213.14209472982	65.031183983356\\
214.142761841227	61.4826335025128\\
215.143428952635	56.326046719287\\
216.144096064043	49.5785675588064\\
217.14476317545	41.2670336111142\\
218.145430286858	31.4487271607773\\
219.146097398266	20.4944339075297\\
220.146764509673	9.62247635879479\\
221.147431621081	0.0759919094082155\\
222.148098732488	-7.79476444277504\\
223.148765843896	-14.0007491444747\\
224.149432955304	-18.5560313513838\\
225.150100066711	-21.4816384789687\\
226.150767178119	-22.8235034703288\\
227.151434289526	-22.9187887004219\\
228.152101400934	-22.6573831903571\\
229.152768512342	-22.3974173397482\\
230.153435623749	-22.1391203071496\\
231.154102735157	-21.8824883967648\\
232.154769846564	-21.6275166685221\\
233.155436957972	-21.3742067073064\\
234.15610406938	-21.1225523760568\\
235.156771180787	-20.872547894611\\
236.157438292195	-20.624192191186\\
237.158105403602	-20.3774815560063\\
238.15877251501	-20.1324149113644\\
239.159439626418	-19.8889892813854\\
240.160106737825	-19.6471977234993\\
241.160773849233	-19.4070354006862\\
242.16144096064	-19.1685000208952\\
243.162108072048	-18.9315883534045\\
244.162775183456	-18.6962954908198\\
245.163442294863	-18.4626169307525\\
246.164109406271	-18.2305499956142\\
247.164776517678	-18.0000936326669\\
248.165443629086	-17.7712470418942\\
249.166110740494	-17.5440083045718\\
250.166777851901	-17.3183747131958\\
251.167444963309	-17.094344663322\\
252.168112074716	-16.8719183699667\\
253.168779186124	-16.6510945890325\\
254.169446297532	-16.4318688449193\\
255.170113408939	-16.214237394538\\
256.170780520347	-15.9981987861673\\
257.171447631755	-15.7837510296504\\
258.172114743162	-15.5708932489682\\
259.17278185457	-15.359623521634\\
260.173448965977	-15.1499362787992\\
261.174116077385	-14.9418318970502\\
262.174783188793	-14.7353110460351\\
263.1754503002	-14.5303709348366\\
264.176117411608	-14.3270111617628\\
265.176784523015	-14.1252291269673\\
266.177451634423	-13.9250236419089\\
267.178118745831	-13.726393484716\\
268.178785857238	-13.5293402659948\\
269.179452968646	-13.3338591285206\\
270.180120080053	-13.1399516036618\\
271.180787191461	-12.9476162842173\\
272.181454302869	-12.7568527356214\\
273.182121414276	-12.5676590363835\\
274.182788525684	-12.3800363930637\\
275.183455637091	-12.1939828728872\\
276.184122748499	-12.0094980071387\\
277.184789859907	-11.8265826630172\\
278.185456971314	-11.6452346363715\\
279.186124082722	-11.4654552013588\\
280.186791194129	-11.2872430744815\\
281.187458305537	-11.1105990885922\\
282.188125416945	-10.9355211348548\\
283.188792528352	-10.7620121365796\\
284.18945963976	-10.5900692728909\\
285.190126751167	-10.4196935613874\\
286.190793862575	-10.2508852902875\\
287.191460973983	-10.0836447778264\\
288.19212808539	-9.91797059841115\\
289.192795196798	-9.75386434771181\\
290.193462308205	-9.59132596530742\\
291.194129419613	-9.43035486555691\\
292.194796531021	-9.27095294468357\\
293.195463642428	-9.11311904831086\\
294.196130753836	-8.95685279177114\\
295.196797865243	-8.80215596502751\\
296.197464976651	-8.64902867275792\\
297.198132088059	-8.49747003668209\\
298.198799199466	-8.34747849736389\\
299.199466310874	-8.19902313692726\\
300.200133422282	-8.05144568376923\\
301.200800533689	-7.88970540234368\\
302.201467645097	-7.33964470583211\\
303.202134756504	-5.84419819210785\\
304.202801867912	-3.05616198241977\\
305.20346897932	1.31799674576921\\
306.204136090727	7.54040198436393\\
307.204803202135	15.6105295938678\\
308.205470313542	25.5053309710678\\
309.20613742495	36.8266101725293\\
310.206804536358	48.6334058340414\\
311.207471647765	60.0144343969677\\
312.208138759173	70.3231031047364\\
313.20880587058	78.9970811843297\\
314.209472981988	85.7684664012924\\
315.210140093396	90.6394178523125\\
316.210807204803	93.6343974850494\\
317.211474316211	95.1377197845077\\
318.212141427618	95.7138963464845\\
319.212808539026	95.7164174977116\\
320.213475650434	95.4458801972565\\
321.214142761841	95.170471012038\\
322.214809873249	94.896460037703\\
323.215476984656	94.6238494121951\\
324.216144096064	94.3526463144058\\
325.216811207472	94.0828410046305\\
326.217478318879	93.8144224166672\\
327.218145430287	93.5473909683003\\
328.218812541694	93.2817488917118\\
329.219479653102	93.0174887788371\\
330.22014676451	92.7545946726437\\
331.220813875917	92.4930526792949\\
332.221480987325	92.2328586810157\\
333.222148098732	91.9740089419094\\
334.22281521014	91.7164854559936\\
335.223482321548	91.4602685587404\\
336.224149432955	91.2053572720171\\
337.224816544363	90.9517511701604\\
338.225483655771	90.6994447966742\\
339.226150767178	90.4484399819381\\
340.226817878586	90.1987150159935\\
341.227484989993	89.9502628401054\\
342.228152101401	89.7030993853454\\
343.228819212809	89.4572096377306\\
344.229486324216	89.2125888536188\\
345.230153435624	88.9692225079515\\
346.230820547031	88.7271092925009\\
347.231487658439	88.4862320342251\\
348.232154769847	88.2466083433819\\
349.232821881254	88.0082109287934\\
350.233488992662	87.771039871455\\
351.234156104069	87.535090389704\\
352.234823215477	87.3003568527158\\
353.235490326885	87.066830583086\\
354.236157438292	86.8345055087783\\
355.2368245497	86.6033784260558\\
356.237491661107	86.3734412933145\\
357.238158772515	86.1446886206957\\
358.238825883923	85.9171078686616\\
359.23949299533	85.6907125192339\\
360.240160106738	85.4654716757184\\
361.240827218145	85.2413934327076\\
362.241494329553	85.0184702173058\\
363.242161440961	84.796700461339\\
364.242828552368	84.5760692749965\\
365.243495663776	84.3565777189137\\
366.244162775183	84.1382073190843\\
367.244829886591	83.920962493727\\
368.245496997999	83.7048536332176\\
369.246164109406	83.48985683905\\
370.246831220814	83.2759616521814\\
371.247498332221	83.0631645429062\\
372.248165443629	82.8514605052866\\
373.248832555037	82.640851397919\\
374.249499666444	82.4313284268134\\
375.250166777852	82.2228728282809\\
376.25083388926	82.0154799031887\\
377.251501000667	81.8091583661107\\
378.252168112075	81.6039112942131\\
379.252835223482	81.3997313587874\\
380.25350233489	81.1966098006158\\
381.254169446298	80.9945415186493\\
382.254836557705	80.7935216183157\\
383.255503669113	80.5935423514869\\
384.25617078052	80.3945918741941\\
385.256837891928	80.1966576848015\\
386.257505003336	79.999729538197\\
387.258172114743	79.8038012124474\\
388.258839226151	79.6088706536909\\
389.259506337558	79.4149387908988\\
390.260173448966	79.2220073523206\\
391.260840560374	79.0300758419608\\
392.261507671781	78.8391402311319\\
393.262174783189	78.6491940787328\\
394.262841894596	78.4602307656489\\
395.263509006004	78.2722456396562\\
396.264176117412	78.0852327757984\\
397.264843228819	77.899179583176\\
398.265510340227	77.7140700465531\\
399.266177451634	77.5298964865692\\
400.266844563042	77.346664335254\\
401.26751167445	77.1643779030121\\
402.268178785857	76.9830257225412\\
403.268845897265	76.8025918207133\\
404.269513008672	76.6230749206777\\
405.27018012008	76.4444802914938\\
406.270847231488	76.2668041886874\\
407.271514342895	76.0900382185545\\
408.272181454303	75.914169057771\\
409.27284856571	75.7391830939854\\
410.273515677118	75.5650876951863\\
411.274182788526	75.3918867571223\\
412.274849899933	75.2195585840133\\
413.275517011341	75.0480998061095\\
414.276184122748	74.8775107875118\\
415.276851234156	74.7077741719566\\
416.277518345564	74.5388967671854\\
417.278185456971	74.3708701438297\\
418.278852568379	74.2036756098853\\
419.279519679787	74.037319530244\\
420.280186791194	73.8717942502378\\
421.280853902602	73.7070877688016\\
422.281521014009	73.5431915369245\\
423.282188125417	73.3801105648305\\
424.282855236825	73.2178224266056\\
425.283522348232	73.0563263702738\\
426.28418945964	72.8956162868362\\
427.284856571047	72.73567745215\\
428.285523682455	72.5765040714594\\
429.286190793863	72.4180874726194\\
430.28685790527	72.2604127747775\\
431.287525016678	72.1034730032624\\
432.288192128085	71.9472543794304\\
433.288859239493	71.7917416927525\\
434.289526350901	71.6369240023618\\
435.290193462308	71.4827808540037\\
436.290860573716	71.3292961806378\\
437.291527685123	71.1764496569715\\
438.292194796531	71.0242143294543\\
439.292861907939	70.8725669415496\\
440.293529019346	70.7214714499975\\
441.294196130754	70.5708911977092\\
442.294863242161	70.4207816136393\\
443.295530353569	70.2710825990058\\
444.296197464977	70.1217289014447\\
445.296864576384	69.9726306505378\\
446.297531687792	69.823673944339\\
447.298198799199	69.674715087077\\
448.298865910607	69.5255539575444\\
449.299533022015	69.3759140986233\\
450.300200133422	69.2254224990202\\
451.30086724483	69.0735020371528\\
452.301534356237	68.9193054136482\\
453.302201467645	68.7614658712091\\
454.302868579053	68.5976479075029\\
455.30353569046	68.4234748626492\\
456.304202801868	68.2291437282605\\
457.304869913276	67.9602663198925\\
458.305537024683	66.7966476684385\\
459.306204136091	64.1927646894484\\
460.306871247498	59.9629746526818\\
461.307538358906	54.1177325082375\\
462.308205470314	46.6715356123756\\
463.308872581721	37.6465118444188\\
464.309539693129	27.1152477161474\\
465.310206804536	15.9646540810954\\
466.310873915944	5.57188008731637\\
467.311541027352	-3.32471703763175\\
468.312208138759	-10.5405206760791\\
469.312875250167	-16.0857246482107\\
470.313542361574	-19.972668269298\\
471.314209472982	-22.2194329007717\\
472.31487658439	-22.8924199034925\\
473.315543695797	-22.8226219581499\\
474.316210807205	-22.5615922102942\\
475.316877918612	-22.3022154707203\\
476.31754503002	-22.0445081549308\\
477.318212141428	-21.788465093\\
478.318879252835	-21.5340799960586\\
479.319546364243	-21.2813524012137\\
480.32021347565	-21.0302808181389\\
481.320880587058	-20.7808575455353\\
482.321547698466	-20.5330805497961\\
483.322214809873	-20.2869462128838\\
484.322881921281	-20.0424525805662\\
485.323549032688	-19.7995994340489\\
486.324216144096	-19.5583819989688\\
487.324883255504	-19.3187938977649\\
488.325550366911	-19.0808314172594\\
489.326217478319	-18.8444917551096\\
490.326884589726	-18.6097711029069\\
491.327551701134	-18.376665476283\\
492.328218812542	-18.1451720812719\\
493.328885923949	-17.9152893516491\\
494.329553035357	-17.6870157798299\\
495.330220146765	-17.4603492104044\\
496.330887258172	-17.2352878966563\\
497.33155436958	-17.0118316152174\\
498.332221480987	-16.7899794423511\\
499.332888592395	-16.5697271839313\\
500.333555703803	-16.3510700308791\\
501.33422281521	-16.1340062446304\\
502.334889926618	-15.9185346961583\\
503.335557038025	-15.7046534939176\\
504.336224149433	-15.4923615089039\\
505.336891260841	-15.2816545130014\\
506.337558372248	-15.0725300174019\\
507.338225483656	-14.8649907752836\\
508.338892595063	-14.6590343053058\\
509.339559706471	-14.4546586324344\\
510.340226817879	-14.2518625316019\\
511.340893929286	-14.0506437809453\\
512.341561040694	-13.8510015638289\\
513.342228152101	-13.6529362264483\\
514.342895263509	-13.4564460616603\\
515.343562374917	-13.2615282541698\\
516.344229486324	-13.0681845942728\\
517.344896597732	-12.8764132526371\\
518.345563709139	-12.6862126479461\\
519.346230820547	-12.4975835546192\\
520.346897931955	-12.310524459518\\
521.347565043362	-12.1250350524284\\
522.34823215477	-11.941115228144\\
523.348899266177	-11.7587638849364\\
524.349566377585	-11.5779815726862\\
525.350233488993	-11.3987671184688\\
526.3509006004	-11.2211205538445\\
527.351567711808	-11.0450427071021\\
528.352234823215	-10.8705314490747\\
529.352901934623	-10.6975883625051\\
530.353569046031	-10.5262133382465\\
531.354236157438	-10.3564052749764\\
532.354903268846	-10.188164839745\\
533.355570380254	-10.0214929281298\\
534.356237491661	-9.85638880340774\\
535.356904603069	-9.69285200777502\\
536.357571714476	-9.53088431870374\\
537.358238825884	-9.37048430970474\\
538.358905937292	-9.21165348206518\\
539.359573048699	-9.05439237421662\\
540.360240160107	-8.89869888472583\\
541.360907271514	-8.74457433105925\\
542.361574382922	-8.59202033777318\\
543.36224149433	-8.44103645271226\\
544.362908605737	-8.29162264083357\\
545.363575717145	-8.14377837504336\\
546.364242828552	-7.99750349481569\\
547.36490993996	-7.85279918676996\\
548.365577051368	-7.70965915048538\\
549.366244162775	-7.56790504095686\\
550.366911274183	-7.42293714469709\\
551.36757838559	-7.14175803355574\\
552.368245496998	-6.04316763201204\\
553.368912608406	-3.73714214369229\\
554.369579719813	0.086941290422021\\
555.370246831221	5.72984404155638\\
556.370913942628	13.2178368896591\\
557.371581054036	22.5390376421672\\
558.372248165444	33.5480370485701\\
559.372915276851	45.4203467088395\\
560.373582388259	57.0764824098198\\
561.374249499666	67.8105139242691\\
562.374916611074	77.0044906432484\\
563.375583722482	84.3256183707288\\
564.376250833889	89.7493079464348\\
565.376917945297	93.2884031268216\\
566.377585056704	95.0866270368911\\
567.378252168112	95.8338575652725\\
568.37891927952	95.9258228288227\\
569.379586390927	95.6801371077329\\
570.380253502335	95.4035751197678\\
571.380920613743	95.1284288115888\\
572.38158772515	94.8546838492195\\
573.382254836558	94.5823255159825\\
574.382921947965	94.3113612022168\\
575.383589059373	94.0417964822167\\
576.384256170781	93.7736229359043\\
577.384923282188	93.5068297810966\\
578.385590393596	93.2414103220911\\
579.386257505003	92.9773576269701\\
580.386924616411	92.7146668000314\\
581.387591727819	92.4533325587594\\
582.388258839226	92.1933419002113\\
583.388925950634	91.9346734227959\\
584.389593062041	91.6773170898125\\
585.390260173449	91.4212806283235\\
586.390927284857	91.1665635349491\\
587.391594396264	90.9131568638014\\
588.392261507672	90.6610568029727\\
589.392928619079	90.4102451141599\\
590.393595730487	90.1607220357437\\
591.394262841895	89.9124994924975\\
592.394929953302	89.6655517465867\\
593.39559706471	89.4198731999395\\
594.396264176117	89.1754524367456\\
595.396931287525	88.9322902181598\\
596.397598398933	88.6903740716002\\
597.39826551034	88.4497156141572\\
598.398932621748	88.2102855596295\\
599.399599733155	87.9720897347713\\
600.400266844563	87.7351199912174\\
601.400933955971	87.4993735252156\\
602.401601067378	87.2648360707236\\
603.402268178786	87.0315071050326\\
604.402935290193	86.7993837024148\\
605.403602401601	86.5684508579564\\
606.404269513009	86.3387095228579\\
607.404936624416	86.1101506327646\\
608.405603735824	85.8827748988686\\
609.406270847231	85.6565579440745\\
610.406937958639	85.431517045389\\
611.407605070047	85.2076338655736\\
612.408272181454	84.9849035894273\\
613.408939292862	84.7633160093792\\
614.40960640427	84.5428734512619\\
615.410273515677	84.3235631222124\\
616.410940627085	84.1053950191945\\
617.411607738492	83.8883513185405\\
618.4122748499	83.6724105456276\\
619.412941961308	83.4575824326921\\
620.413609072715	83.2438657448529\\
621.414276184123	83.0312549707081\\
622.41494329553	82.819744056281\\
623.415610406938	82.6093191379514\\
624.416277518346	82.3999775436041\\
625.416944629753	82.1917279329275\\
626.417611741161	81.9845669338273\\
627.418278852568	81.778476784933\\
628.418945963976	81.5734426334204\\
629.419613075384	81.3694593201947\\
630.420280186791	81.1665232978561\\
631.420947298199	80.964627717679\\
632.421614409606	80.7637651647326\\
633.422281521014	80.5639308540587\\
634.422948632422	80.3651235023302\\
635.423615743829	80.1673427836134\\
636.424282855237	79.9705861656818\\
637.424949966644	79.7748479345967\\
638.425617078052	79.5801193115453\\
639.42628418946	79.386389578394\\
640.426951300867	79.1936492691452\\
641.427618412275	79.0018921317823\\
642.428285523682	78.8111147413387\\
643.42895263509	78.6213145466634\\
644.429619746498	78.4324865868733\\
645.430286857905	78.2446258645436\\
646.430953969313	78.0577319068926\\
647.43162108072	77.8718085258469\\
648.432288192128	77.6868542186015\\
649.432955303536	77.5028545247851\\
650.433622414943	77.3197914719473\\
651.434289526351	77.1376613191604\\
652.434956637759	76.9564705340761\\
653.435623749166	76.7762140829261\\
654.436290860574	76.5968748811231\\
655.436957971981	76.4184431162888\\
656.437625083389	76.2409177913395\\
657.438292194797	76.0642994297544\\
658.438959306204	75.8885907158228\\
659.439626417612	75.7137801450535\\
660.440293529019	75.5398465337432\\
661.440960640427	75.3667940185983\\
662.441627751835	75.1946266214281\\
663.442294863242	75.0233260464296\\
664.44296197465	74.8528934738571\\
665.443629086057	74.6833220431492\\
666.444296197465	74.5145950747861\\
667.444963308873	74.3467230109982\\
668.44563042028	74.1796931665757\\
669.446297531688	74.0134915203502\\
670.446964643095	73.8481189572714\\
671.447631754503	73.6835721342989\\
672.448298865911	73.5198355188511\\
673.448965977318	73.3569027292625\\
674.449633088726	73.1947768983825\\
675.450300200133	73.0334335801395\\
676.450967311541	72.8728786215104\\
677.451634422949	72.7130953866814\\
678.452301534356	72.5540787636414\\
679.452968645764	72.3958132876851\\
680.453635757171	72.2382991261422\\
681.454302868579	72.0815096595587\\
682.454969979987	71.9254504738734\\
683.455637091394	71.7700911716662\\
684.456304202802	71.6154303011443\\
685.456971314209	71.4614434650871\\
686.457638425617	71.3081147937202\\
687.458305537025	71.1554266791587\\
688.458972648432	71.0033469177104\\
689.45963975984	70.8518613815402\\
690.460306871248	70.7009211227693\\
691.460973982655	70.5505060120267\\
692.461641094063	70.400554173494\\
693.46230820547	70.251022377978\\
694.462975316878	70.1018338422257\\
695.463642428286	69.9529065559629\\
696.464309539693	69.8041241624381\\
697.464976651101	69.6553504873086\\
698.465643762508	69.5063787247975\\
699.466310873916	69.3569564821937\\
700.466977985324	69.2067031964966\\
701.467645096731	69.0550747963347\\
702.468312208139	68.9012648356497\\
703.468979319546	68.7439830966598\\
704.469646430954	68.5810840968444\\
705.470313542362	68.4086856177526\\
706.470980653769	68.2186980155093\\
707.471647765177	67.987539366095\\
708.472314876584	67.1852403870088\\
709.472981987992	65.1414729446387\\
710.4736490994	61.4725454841471\\
711.474316210807	56.186050373181\\
712.474983322215	49.2957828166752\\
713.475650433622	40.8216553044026\\
714.47631754503	30.8035765534067\\
715.476984656438	19.8060378953546\\
716.477651767845	9.0414414024395\\
717.478318879253	-0.426864968979949\\
718.47898599066	-8.21423899902985\\
719.479653102068	-14.3289966449514\\
720.480320213476	-18.7829796958909\\
721.480987324883	-21.59241065888\\
722.481654436291	-22.7915165091654\\
723.482321547698	-22.9217869078679\\
724.482988659106	-22.66179694296\\
725.483655770514	-22.4017795424618\\
726.484322881921	-22.1434328993296\\
727.484989993329	-21.8867512346898\\
728.485657104736	-21.6317299551207\\
729.486324216144	-21.3783685485504\\
730.486991327552	-21.126665028304\\
731.487658438959	-20.8766111437178\\
732.488325550367	-20.6282056203204\\
733.488992661775	-20.381445295796\\
734.489659773182	-20.136328081774\\
735.49032688459	-19.8928527115435\\
736.490993995997	-19.6510132173649\\
737.491661107405	-19.4108034518093\\
738.492328218813	-19.1722205370076\\
739.49299533022	-18.935261806271\\
740.493662441628	-18.6999227815038\\
741.494329553035	-18.4661986525521\\
742.494996664443	-18.2340860867892\\
743.495663775851	-18.0035837011253\\
744.496330887258	-17.7746908066272\\
745.496997998666	-17.5474059389599\\
746.497665110073	-17.3217265747849\\
747.498332221481	-17.0976507303543\\
748.498999332889	-16.8751784138869\\
749.499666444296	-16.6543090714042\\
750.500333555704	-16.4350387286726\\
751.501000667111	-16.2173630241899\\
752.501667778519	-16.0012802500675\\
753.502334889927	-15.7867886353708\\
754.503002001334	-15.573886837579\\
755.503669112742	-15.3625738685934\\
756.504336224149	-15.1528444193341\\
757.505003335557	-14.9446969931519\\
758.505670446965	-14.7381335765648\\
759.506337558372	-14.5331512727296\\
760.50700466978	-14.3297495633556\\
761.507671781187	-14.1279262374584\\
762.508338892595	-13.9276797562509\\
763.509006004003	-13.7290085924992\\
764.50967311541	-13.5319144765829\\
765.510340226818	-13.3363936319084\\
766.511007338225	-13.1424459149142\\
767.511674449633	-12.950070948842\\
768.512341561041	-12.7592683991743\\
769.513008672448	-12.5700355507943\\
770.513675783856	-12.3823744903508\\
771.514342895264	-12.1962827441863\\
772.515010006671	-12.0117601275575\\
773.515677118079	-11.8288075323121\\
774.516344229486	-11.6474221802782\\
775.517011340894	-11.4676062623949\\
776.517678452302	-11.2893579058443\\
777.518345563709	-11.1126774051227\\
778.519012675117	-10.937564499133\\
779.519679786524	-10.7640200726253\\
780.520346897932	-10.5920418485666\\
781.52101400934	-10.4216321045003\\
782.521681120747	-10.2527901430854\\
783.522348232155	-10.0855156667547\\
784.523015343562	-9.91980839812675\\
785.52368245497	-9.75567017893105\\
786.524349566378	-9.59309948546164\\
787.525016677785	-9.43209733495586\\
788.525683789193	-9.27266399746347\\
789.5263509006	-9.11479805898436\\
790.527018012008	-8.95850190847758\\
791.527685123416	-8.80377609312378\\
792.528352234823	-8.65061898583378\\
793.529019346231	-8.4990314086769\\
794.529686457638	-8.3490141345354\\
795.530353569046	-8.20056699185449\\
796.531020680454	-8.05369103328671\\
797.531687791861	-7.90838543917316\\
798.532354903269	-7.764638347047\\
799.533022014676	-7.6221906118083\\
800.533689126084	-7.47439121894403\\
801.534356237492	-7.12699987379553\\
802.535023348899	-5.91506741321924\\
803.535690460307	-3.46260951018254\\
804.536357571714	0.535996534708905\\
805.537024683122	6.36942321645689\\
806.53769179453	14.0478619979248\\
807.538358905937	23.557198537214\\
808.539026017345	34.688453186797\\
809.539693128752	46.5722209392304\\
810.54036024016	58.1596434863765\\
811.541027351568	68.7637769737219\\
812.541694462975	77.7837507990936\\
813.542361574383	84.9148957169626\\
814.543028685791	90.1487228359303\\
815.543695797198	93.5004034006418\\
816.544362908606	95.1748098917373\\
817.545030020013	95.8452447060764\\
818.545697131421	95.8934645500302\\
819.546364242829	95.6320820369095\\
820.547031354236	95.3557336377276\\
821.547698465644	95.0807923341465\\
822.548365577051	94.8072526297458\\
823.549032688459	94.5351232228259\\
824.549699799867	94.2643989266822\\
825.550366911274	93.9950643678805\\
826.551034022682	93.72711434613\\
827.551701134089	93.4605516422569\\
828.552368245497	93.1953748212295\\
829.553035356905	92.9315712392309\\
830.553702468312	92.6691250951007\\
831.55436957972	92.4080270817363\\
832.555036691127	92.1482770032257\\
833.555703802535	91.889869121083\\
834.556370913943	91.6327826526014\\
835.55703802535	91.3770028588694\\
836.557705136758	91.1225310812422\\
837.558372248165	90.8693621864002\\
838.559039359573	90.6174946661138\\
839.559706470981	90.3669250263902\\
840.560373582388	90.11762698535\\
841.561040693796	89.869608643459\\
842.561707805203	89.6228742757166\\
843.562374916611	89.3774112268233\\
844.563042028019	89.1332122627341\\
845.563709139426	88.8902680464362\\
846.564376250834	88.6485692737957\\
847.565043362241	88.4081129021135\\
848.565710473649	88.1689026217176\\
849.566377585057	87.9309189679315\\
850.567044696464	87.6941556318611\\
851.567711807872	87.4586204340662\\
852.56837891928	87.2242918142252\\
853.569046030687	86.9911693684039\\
854.569713142095	86.7592535164322\\
855.570380253502	86.5285232087336\\
856.57104736491	86.2989855846434\\
857.571714476318	86.0706338650885\\
858.572381587725	85.8434494341463\\
859.573048699133	85.617438953625\\
860.57371581054	85.3925973556853\\
861.574382921948	85.1689113129449\\
862.575050033356	84.9463741649692\\
863.575717144763	84.7249864213065\\
864.576384256171	84.5047396575036\\
865.577051367578	84.2856315967546\\
866.577718478986	84.0676594676318\\
867.578385590394	83.8507942593108\\
868.579052701801	83.6350430339937\\
869.579719813209	83.4204128170521\\
870.580386924616	83.2068927555531\\
871.581054036024	82.9944768515385\\
872.581721147432	82.7831535667656\\
873.582388258839	82.5729158771308\\
874.583055370247	82.3637703536529\\
875.583722481654	82.1557143527526\\
876.584389593062	81.9487282447891\\
877.58505670447	81.7427951150808\\
878.585723815877	81.5379105344872\\
879.586390927285	81.3340738552791\\
880.587058038692	81.1312808032629\\
881.5877251501	80.9295253041734\\
882.588392261508	80.7288037321177\\
883.589059372915	80.5291168923923\\
884.589726484323	80.3304668349855\\
885.59039359573	80.1328541041012\\
886.591060707138	79.9362763053559\\
887.591727818546	79.7407266124287\\
888.592394929953	79.5461948025993\\
889.593062041361	79.3526687495246\\
890.593729152769	79.1601357780446\\
891.594396264176	78.9685855590237\\
892.595063375584	78.7780113656764\\
893.595730486991	78.5884084244249\\
894.596397598399	78.3997713918615\\
895.597064709807	78.2120932326009\\
896.597731821214	78.0253692076706\\
897.598398932622	77.8396026589652\\
898.599066044029	77.6547996129695\\
899.599733155437	77.4709556995918\\
900.600400266845	77.2880539766977\\
901.601067378252	77.1060819638425\\
902.60173448966	76.9250427026684\\
903.602401601067	76.744939547881\\
904.603068712475	76.5657607748732\\
905.603735823883	76.387491650525\\
906.60440293529	76.2101254971245\\
907.605070046698	76.0336589194913\\
908.605737158105	75.8580963901377\\
909.606404269513	75.6834380495242\\
910.607071380921	75.5096617516413\\
911.607738492328	75.3367591385805\\
912.608405603736	75.1647395205578\\
913.609072715143	74.9935879635703\\
914.609739826551	74.8232998189734\\
915.610406937959	74.653876223431\\
916.611074049366	74.4852953956003\\
917.611741160774	74.3175623034168\\
918.612408272181	74.1506749314406\\
919.613075383589	73.9846153664069\\
920.613742494997	73.8193802091712\\
921.614409606404	73.6549689521086\\
922.615076717812	73.4913711677639\\
923.615743829219	73.3285713336473\\
924.616410940627	73.1665786872352\\
925.617078052035	73.0053690381675\\
926.617745163442	72.8449430053858\\
927.61841227485	72.6852888903091\\
928.619079386257	72.5263999822135\\
929.619746497665	72.3682593357905\\
930.620413609073	72.2108684574778\\
931.62108072048	72.0542004585486\\
932.621747831888	71.8982584450007\\
933.622414943296	71.74301603042\\
934.623082054703	71.5884670349284\\
935.623749166111	71.4345899345863\\
936.624416277518	71.2813669078188\\
937.625083388926	71.1287794711974\\
938.625750500334	70.976796835874\\
939.626417611741	70.8254007085989\\
940.627084723149	70.6745446369491\\
941.627751834556	70.5242046398655\\
942.628418945964	70.3743182851705\\
943.629086057372	70.2248397978108\\
944.629753168779	70.0756892608918\\
945.630420280187	69.9267797317464\\
946.631087391594	69.7779912465373\\
947.631754503002	69.6291770872369\\
948.63242161441	69.4801191524082\\
949.633088725817	69.3305490549605\\
950.633755837225	69.1800538665558\\
951.634422948632	69.0280502544656\\
952.63509006004	68.8736536349968\\
953.635757171448	68.7154390335623\\
954.636424282855	68.5509995819896\\
955.637091394263	68.3758717495117\\
956.63775850567	68.1802999646088\\
957.638425617078	67.9284665823041\\
958.639092728486	66.8991047450001\\
959.639759839893	64.5079573307981\\
960.640426951301	60.4916878165251\\
961.641094062708	54.8604502816803\\
962.641761174116	47.6289107351107\\
963.642428285524	38.8192773207569\\
964.643095396931	28.4854678007225\\
965.643762508339	17.3964940326711\\
966.644429619746	6.86966960914553\\
967.645096731154	-2.23927485713876\\
968.645763842562	-9.66772147259293\\
969.646430953969	-15.4258540066649\\
970.647098065377	-19.5261175326233\\
971.647765176785	-21.9864790891084\\
972.648432288192	-22.8543391379909\\
973.6490993996	-22.8620951059474\\
974.649766511007	-22.6009085873335\\
975.650433622415	-22.341281815861\\
976.651100733823	-22.0833222517765\\
977.65176784523	-21.8270280082687\\
978.652434956638	-21.5723957045967\\
979.653102068045	-21.3194252951527\\
980.653769179453	-21.0681075264734\\
981.654436290861	-20.8184399892779\\
982.655103402268	-20.5704208724394\\
983.655770513676	-20.3240462759927\\
984.656437625083	-20.0793142045984\\
985.657104736491	-19.8362187746161\\
986.657771847899	-19.5947538235023\\
987.658438959306	-19.3549174650759\\
988.659106070714	-19.1167086416527\\
989.659773182121	-18.8801240158199\\
990.660440293529	-18.6451594349404\\
991.661107404937	-18.4118114592994\\
992.661774516344	-18.1800775213753\\
993.662441627752	-17.9499555111392\\
994.663108739159	-17.7214436561753\\
995.663775850567	-17.4945398004492\\
996.664442961975	-17.2692404335039\\
997.665110073382	-17.0455419712669\\
998.66577718479	-16.8234431528766\\
999.666444296197	-16.6029446667776\\
1000.66711140761	-16.3840449898139\\
1001.66777851901	-16.1667401228079\\
1002.66844563042	-15.9510276339271\\
1003.66911274183	-15.7369057650078\\
1004.66977985324	-15.5243728961061\\
1005.67044696464	-15.3134293785849\\
1006.67111407605	-15.1040711830239\\
1007.67178118746	-14.8962939916754\\
1008.67244829887	-14.690099490873\\
1009.67311541027	-14.4854857517078\\
1010.67378252168	-14.2824521623215\\
1011.67444963309	-14.0809973236233\\
1012.6751167445	-13.8811194994773\\
1013.6757838559	-13.6828163461988\\
1014.67645096731	-13.4860894117669\\
1015.67711807872	-13.2909366386274\\
1016.67778519013	-13.0973561613758\\
1017.67845230153	-12.9053481358992\\
1018.67911941294	-12.7149126332832\\
1019.67978652435	-12.5260466504363\\
1020.68045363576	-12.338751994242\\
1021.68112074716	-12.1530268568597\\
1022.68178785857	-11.9688705738213\\
1023.68245496998	-11.7862842196312\\
1024.68312208139	-11.6052651719962\\
1025.6837891928	-11.425815267651\\
1026.6844563042	-11.2479332004995\\
1027.68512341561	-11.0716185932677\\
1028.68579052702	-10.8968719932577\\
1029.68645763843	-10.7236934657557\\
1030.68712474983	-10.5520814037506\\
1031.68779186124	-10.3820377441863\\
1032.68845897265	-10.2135619583602\\
1033.68912608406	-10.046653531531\\
1034.68979319546	-9.88131246431379\\
1035.69046030687	-9.71754044744327\\
1036.69112741828	-9.55533588981382\\
1037.69179452969	-9.39470015362587\\
1038.69246164109	-9.23563308873369\\
1039.6931287525	-9.07813348696525\\
1040.69379586391	-8.9222038678674\\
1041.69446297532	-8.76784455972373\\
1042.69513008672	-8.61505408103939\\
1043.69579719813	-8.46383288171171\\
1044.69646430954	-8.3141811051438\\
1045.69713142095	-8.16609928926315\\
1046.69779853235	-8.01958852154526\\
1047.69846564376	-7.87464764068428\\
1048.69913275517	-7.73125713669104\\
1049.69979986658	-7.5889650088134\\
1050.70046697799	-7.43601604590469\\
1051.70113408939	-6.93659738218565\\
1052.7018012008	-5.49797952182961\\
1053.70246831221	-2.76215093082268\\
1054.70313542362	1.57264451184476\\
1055.70380253502	7.75468718664059\\
1056.70446964643	15.7802394969541\\
1057.70513675784	25.6298225601786\\
1058.70580386925	36.9471251588879\\
1059.70647098065	48.7937582048442\\
1060.70713809206	60.211817284142\\
1061.70780520347	70.5358909275805\\
1062.70847231488	79.2094745527708\\
1063.70913942628	85.9820701344483\\
1064.70980653769	90.8589965297462\\
1065.7104736491	93.8611755046622\\
1066.71114076051	95.3346886905752\\
1067.71180787191	95.8798672203112\\
1068.71247498332	95.8607983244592\\
1069.71314209473	95.5861073106558\\
1070.71380920614	95.3099976080349\\
1071.71447631754	95.0352997821643\\
1072.71514342895	94.7620171863994\\
1073.71581054036	94.490151545129\\
1074.71647765177	94.2196835585637\\
1075.71714476318	93.950596443647\\
1076.71781187458	93.6828882021813\\
1077.71847898599	93.4165589313359\\
1078.7191460974	93.151603256793\\
1079.71981320881	92.8880104443474\\
1080.72048032021	92.6257674809925\\
1081.72114743162	92.3648668771231\\
1082.72181454303	92.1053130356892\\
1083.72248165444	91.8471072572328\\
1084.72314876584	91.5902319634555\\
1085.72381587725	91.3346683633269\\
1086.72448298866	91.0804137087673\\
1087.72515010007	90.8274615801616\\
1088.72581721147	90.5758098650969\\
1089.72648432288	90.3254589929136\\
1090.72715143429	90.0763802214364\\
1091.7278185457	89.8285746137854\\
1092.7284856571	89.5820496311825\\
1093.72915276851	89.3367949974608\\
1094.72981987992	89.0928050186418\\
1095.73048699133	88.8500699508493\\
1096.73115410274	88.6085799996495\\
1097.73182121414	88.3683281006279\\
1098.73248832555	88.1293222435554\\
1099.73315543696	87.8915435391338\\
1100.73382254837	87.6549829556984\\
1101.73448965977	87.4196488281631\\
1102.73515677118	87.1855215988779\\
1103.73582388259	86.9525985065479\\
1104.736490994	86.7208812433056\\
1105.7371581054	86.490349326279\\
1106.73782521681	86.2610077528416\\
1107.73849232822	86.0328525372363\\
1108.73915943963	85.8058628502298\\
1109.73982655103	85.5800461359944\\
1110.74049366244	85.3553970553872\\
1111.74116077385	85.1319036282953\\
1112.74182788526	84.9095575561815\\
1113.74249499666	84.6883596744974\\
1114.74316210807	84.4683010072454\\
1115.74382921948	84.2493806087923\\
1116.74449633089	84.0315967364039\\
1117.74516344229	83.8149195713285\\
1118.7458305537	83.5993533661713\\
1119.74649766511	83.3849054089561\\
1120.74716477652	83.1715665633949\\
1121.74783188793	82.9593317707975\\
1122.74849899933	82.7481894940825\\
1123.74916611074	82.5381314570976\\
1124.74983322215	82.32916442079\\
1125.75050033356	82.1212886542417\\
1126.75116744496	81.9144866783699\\
1127.75183455637	81.7087406171231\\
1128.75250166778	81.504044036447\\
1129.75316877919	81.300394919081\\
1130.75383589059	81.0977887460135\\
1131.754503002	80.8962189914582\\
1132.75517011341	80.6956812015439\\
1133.75583722482	80.4961750158957\\
1134.75650433622	80.2977022755791\\
1135.75717144763	80.1002634665343\\
1136.75783855904	79.9038554919803\\
1137.75850567045	79.7084710342186\\
1138.75917278185	79.5140991661797\\
1139.75983989326	79.3207274395288\\
1140.76050700467	79.1283443055026\\
1141.76117411608	78.9369418380737\\
1142.76184122749	78.746514945308\\
1143.76250833889	78.5570599642221\\
1144.7631754503	78.3685712742849\\
1145.76384256171	78.1810431324438\\
1146.76450967312	77.9944743391453\\
1147.76517678452	77.8088702419786\\
1148.76584389593	77.6242325043215\\
1149.76651100734	77.4405487856855\\
1150.76717811875	77.2578011037392\\
1151.76784523015	77.0759843206311\\
1152.76851234156	76.8951047741147\\
1153.76917945297	76.7151588469964\\
1154.76984656438	76.5361304449082\\
1155.77051367578	76.3580082705597\\
1156.77118078719	76.1807891224977\\
1157.7718478986	76.0044730128674\\
1158.77251501001	75.8290648577312\\
1159.77318212141	75.6545539500938\\
1160.77384923282	75.4809184450303\\
1161.77451634423	75.3081622620682\\
1162.77518345564	75.1362880583728\\
1163.77585056704	74.9652783075872\\
1164.77651767845	74.7951359701936\\
1165.77718478986	74.6258518799793\\
1166.77785190127	74.4574103033985\\
1167.77851901268	74.2898217519968\\
1168.77918612408	74.1230724694291\\
1169.77985323549	73.9571499817894\\
1170.7805203469	73.7920536164125\\
1171.78118745831	73.6277811767601\\
1172.78185456971	73.4643151806605\\
1173.78252168112	73.3016518663332\\
1174.78318879253	73.1397913765687\\
1175.78385590394	72.9787114203716\\
1176.78452301534	72.8184166433727\\
1177.78519012675	72.6588903164194\\
1178.78585723816	72.5001269135875\\
1179.78652434957	72.3421117699598\\
1180.78719146097	72.1848431372898\\
1181.78785857238	72.0282958608936\\
1182.78852568379	71.8724735477601\\
1183.7891927952	71.7173463901002\\
1184.7898599066	71.5629116719681\\
1185.79052701801	71.4091453623627\\
1186.79119412942	71.2560291336708\\
1187.79186124083	71.1035466396094\\
1188.79252835223	70.9516618817568\\
1189.79319546364	70.8003610629786\\
1190.79386257505	70.6495933960792\\
1191.79452968646	70.4993338546915\\
1192.79519679787	70.3495212579496\\
1193.79586390927	70.2001035063222\\
1194.79653102068	70.0510015458035\\
1195.79719813209	69.9021249766557\\
1196.7978652435	69.7533447957404\\
1197.7985323549	69.6045106335758\\
1198.79919946631	69.4553944747213\\
1199.79986657772	69.3057040588319\\
1200.80053368913	69.1550157261718\\
1201.80120080053	69.0026940171155\\
1202.80186791194	68.8477912216782\\
1203.80253502335	68.6887678472373\\
1204.80320213476	68.5229797901461\\
1205.80386924616	68.3454274506685\\
1206.80453635757	68.1447739956306\\
1207.80520346898	67.8653638105477\\
1208.80587058039	66.6969577761822\\
1209.80653769179	64.0875590150951\\
1210.8072048032	59.8542907945486\\
1211.80787191461	54.0081400771099\\
1212.80853902602	46.5645784351609\\
1213.80920613743	37.5479629306206\\
1214.80987324883	27.0337803174961\\
1215.81054036024	15.9003406677892\\
1216.81120747165	5.52156378487221\\
1217.81187458306	-3.36009407352416\\
1218.81254169446	-10.5627257224878\\
1219.81320880587	-16.0968593493923\\
1220.81387591728	-19.9754961628083\\
1221.81454302869	-22.2183064005907\\
1222.81521014009	-22.8929741755635\\
1223.8158772515	-22.8206816003868\\
1224.81654436291	-22.5596649620065\\
1225.81721147432	-22.3003026594705\\
1226.81787858572	-22.042609979937\\
1227.81854569713	-21.7865816949205\\
1228.81921280854	-21.5322113440512\\
1229.81987991995	-21.2794979599356\\
1230.82054703135	-21.0284405860318\\
1231.82121414276	-20.779031525231\\
1232.82188125417	-20.5312684636298\\
1233.82254836558	-20.2851477457825\\
1234.82321547698	-20.0406671924334\\
1235.82388258839	-19.7978268133522\\
1236.8245496998	-19.5566223023787\\
1237.82521681121	-19.3170472946829\\
1238.82588392262	-19.0790978697467\\
1239.82655103402	-18.8427712817835\\
1240.82721814543	-18.6080640515452\\
1241.82788525684	-18.3749723582055\\
1242.82855236825	-18.1434934009383\\
1243.82921947965	-17.9136254203868\\
1244.82988659106	-17.6853666158182\\
1245.83055370247	-17.4587147780368\\
1246.83122081388	-17.2336683607168\\
1247.83188792528	-17.0102271343942\\
1248.83255503669	-16.788389709766\\
1249.8332221481	-16.5681515335311\\
1250.83388925951	-16.3495080702916\\
1251.83455637091	-16.1324579589787\\
1252.83522348232	-15.9170000127317\\
1253.83589059373	-15.7031323540873\\
1254.83655770514	-15.4908536662275\\
1255.83722481654	-15.2801595770117\\
1256.83789192795	-15.0710483944643\\
1257.83855903936	-14.8635227257453\\
1258.83922615077	-14.6575795238721\\
1259.83989326217	-14.4532171287094\\
1260.84056037358	-14.2504340574354\\
1261.84122748499	-14.0492283291922\\
1262.8418945964	-13.8495991337688\\
1263.84256170781	-13.6515469845719\\
1264.84322881921	-13.4550695176358\\
1265.84389593062	-13.2601647353343\\
1266.84456304203	-13.0668340241783\\
1267.84523015344	-12.8750756095509\\
1268.84589726484	-12.6848877488369\\
1269.84656437625	-12.496271662383\\
1270.84723148766	-12.3092252911233\\
1271.84789859907	-12.1237486403832\\
1272.84856571047	-11.9398416581484\\
1273.84923282188	-11.7575028315742\\
1274.84989993329	-11.5767332949712\\
1275.8505670447	-11.3975314255435\\
1276.8512341561	-11.219897459629\\
1277.85190126751	-11.0438320844061\\
1278.85256837892	-10.8693335539403\\
1279.85323549033	-10.6964027697573\\
1280.85390260173	-10.5250403141741\\
1281.85456971314	-10.3552447497551\\
1282.85523682455	-10.1870166410234\\
1283.85590393596	-10.0203568888589\\
1284.85657104736	-9.85526516584858\\
1285.85723815877	-9.69174055460549\\
1286.85790527018	-9.52978496113979\\
1287.85857238159	-9.36939706744382\\
1288.859239493	-9.21057803541856\\
1289.8599066044	-9.05332898016731\\
1290.86057371581	-8.89764774907607\\
1291.86124082722	-8.74353506985931\\
1292.86190793863	-8.59099273136586\\
1293.86257505003	-8.44002082269236\\
1294.86324216144	-8.29061927692888\\
1295.86390927285	-8.14278813630142\\
1296.86457638426	-7.99652693330614\\
1297.86524349566	-7.85183511824665\\
1298.86591060707	-7.70868195754018\\
1299.86657771848	-7.56629242141414\\
1300.86724482989	-7.40433422056065\\
1301.86791194129	-6.75023441799692\\
1302.8685790527	-5.09038049456043\\
1303.86924616411	-2.08122839058587\\
1304.86991327552	2.57996554575239\\
1305.87058038692	9.08979167464721\\
1306.87124749833	17.4416022309587\\
1307.87191460974	27.6069767018184\\
1308.87258172115	39.0836221900596\\
1309.87324883255	50.8759415438338\\
1310.87391594396	62.1203393122797\\
1311.87458305537	72.1645013016033\\
1312.87525016678	80.5027861416389\\
1313.87591727819	86.9389881032881\\
1314.87658438959	91.4811425094168\\
1315.877251501	94.1594024489095\\
1316.87791861241	95.4561914233917\\
1317.87858572382	95.8919823635693\\
1318.87925283522	95.8167634695739\\
1319.87991994663	95.5399836042967\\
1320.88058705804	95.2641521824882\\
1321.88125416945	94.9897468029367\\
1322.88192128085	94.7167525202057\\
1323.88258839226	94.4451486669286\\
1324.88325550367	94.1749325022051\\
1325.88392261508	93.9061036071881\\
1326.88458972648	93.6386490766591\\
1327.88525683789	93.3725526099715\\
1328.8859239493	93.1078056385303\\
1329.88659106071	92.8444092848049\\
1330.88725817211	92.5823649013043\\
1331.88792528352	92.3216642803557\\
1332.88859239493	92.0622938112322\\
1333.88925950634	91.8042515344283\\
1334.88992661775	91.5475463111223\\
1335.89059372915	91.2921726478348\\
1336.89126084056	91.038116255464\\
1337.89192795197	90.7853705772304\\
1338.89259506338	90.5339204773036\\
1339.89326217478	90.2837665625197\\
1340.89392928619	90.03491575476\\
1341.8945963976	89.7873378232583\\
1342.89526350901	89.5410282046598\\
1343.89593062041	89.2959812500591\\
1344.89659773182	89.052196487612\\
1345.89726484323	88.8096645670236\\
1346.89793195464	88.5683900843318\\
1347.89859906604	88.3283476192405\\
1348.89926617745	88.0895419991948\\
1349.89993328886	87.8519663969843\\
1350.90060040027	87.6156180039039\\
1351.90126751167	87.3804785922432\\
1352.90193462308	87.1465544713024\\
1353.90260173449	86.9138374481365\\
1354.9032688459	86.6823111074611\\
1355.9039359573	86.4519835546046\\
1356.90460306871	86.2228406050059\\
1357.90527018012	85.9948774450472\\
1358.90593729153	85.7680837864623\\
1359.90660440294	85.5424693730691\\
1360.90727151434	85.3180097422241\\
1361.90793862575	85.094705764438\\
1362.90860573716	84.8725528509318\\
1363.90927284857	84.6515488488362\\
1364.90993995997	84.4316823150848\\
1365.91060707138	84.2129551518561\\
1366.91127418279	83.9953412308903\\
1367.9119412942	83.7788444441419\\
1368.9126084056	83.5634766798056\\
1369.91327551701	83.3492230453946\\
1370.91394262842	83.1360740652336\\
1371.91460973983	82.9240208328368\\
1372.91527685123	82.7130560857052\\
1373.91594396264	82.5031841971814\\
1374.91661107405	82.2944005647252\\
1375.91727818546	82.0866842784563\\
1376.91794529686	81.880020012947\\
1377.91861240827	81.6744076073431\\
1378.91927951968	81.4698500155876\\
1379.91994663109	81.2663435477546\\
1380.9206137425	81.0638818730706\\
1381.9212808539	80.8624613027885\\
1382.92194796531	80.6620820480754\\
1383.92261507672	80.4627438915082\\
1384.92328218813	80.2644445147872\\
1385.92394929953	80.0671790411203\\
1386.92461641094	79.8709416739338\\
1387.92528352235	79.6757269840462\\
1388.92595063376	79.4815285203171\\
1389.92661774516	79.2883377503432\\
1390.92728485657	79.0961443714004\\
1391.92795196798	78.9049374278823\\
1392.92861907939	78.7147086613864\\
1393.92928619079	78.5254523154905\\
1394.9299533022	78.3371624186899\\
1395.93062041361	78.1498292187089\\
1396.93128752502	77.9634432295026\\
1397.93195463642	77.778002266179\\
1398.93262174783	77.5935137139117\\
1399.93328885924	77.4099814704735\\
1400.93395597065	77.2273934810249\\
1401.93462308205	77.0457330398863\\
1402.93529019346	76.8649986394567\\
1403.93595730487	76.6851966884429\\
1404.93662441628	76.5063215692166\\
1405.93729152769	76.3283598678341\\
1406.93795863909	76.1513005526392\\
1407.9386257505	75.9751351155204\\
1408.93929286191	75.7998663890704\\
1409.93995997332	75.6255013699079\\
1410.94062708472	75.4520215627872\\
1411.94129419613	75.2794123883669\\
1412.94196130754	75.1076821142628\\
1413.94262841895	74.9368187444963\\
1414.94329553035	74.7668156804233\\
1415.94396264176	74.5976770893295\\
1416.94462975317	74.4293805929523\\
1417.94529686458	74.2619267256995\\
1418.94596397598	74.0953174270915\\
1419.94663108739	73.9295360531937\\
1420.9472981988	73.7645751766924\\
1421.94796531021	73.6004347719156\\
1422.94863242161	73.4371075929583\\
1423.94929953302	73.2745745068372\\
1424.94996664443	73.1128454196071\\
1425.95063375584	72.9518979972224\\
1426.95130086724	72.7917304125527\\
1427.95196797865	72.6323315057755\\
1428.95263509006	72.4736955106023\\
1429.95330220147	72.3158034525684\\
1430.95396931288	72.1586580129883\\
1431.95463642428	72.0022314508195\\
1432.95530353569	71.8465260003053\\
1433.9559706471	71.6915159552683\\
1434.95663775851	71.5371933805265\\
1435.95730486991	71.3835373720902\\
1436.95797198132	71.2305280713033\\
1437.95863909273	71.0781473257648\\
1438.95930620414	70.9263618387017\\
1439.95997331554	70.7751531576634\\
1440.96064042695	70.6244718468928\\
1441.96130753836	70.4742918121384\\
1442.96197464977	70.3245481021004\\
1443.96264176117	70.1751894595192\\
1444.96330887258	70.0261318167707\\
1445.96397598399	69.8772798664349\\
1446.9646430954	69.7285020569496\\
1447.9653102068	69.5796383908987\\
1448.96597731821	69.4304469668006\\
1449.96664442962	69.2806256317101\\
1450.96731154103	69.1297123891149\\
1451.96797865244	68.9770367615589\\
1452.96864576384	68.8215738976931\\
1453.96931287525	68.6616447618001\\
1454.96997998666	68.494331183277\\
1455.97064709807	68.3139959974584\\
1456.97131420947	68.1071942358119\\
1457.97198132088	67.7671886010255\\
1458.97264843229	66.431931061569\\
1459.9733155437	63.5710342094904\\
1460.9739826551	59.0876889661211\\
1461.97464976651	52.9937293051292\\
1462.97531687792	45.3055625122458\\
1463.97598398933	36.0503381898857\\
1464.97665110073	25.357027532573\\
1465.97731821214	14.2071551161076\\
1466.97798532355	4.00465356411129\\
1467.97865243496	-4.61607567557176\\
1468.97931954636	-11.5594307955739\\
1469.97998665777	-16.8362384025576\\
1470.98065376918	-20.4601643110946\\
1471.98132088059	-22.4532506336661\\
1472.98198799199	-22.9345412111423\\
1473.9826551034	-22.7767615072308\\
1474.98332221481	-22.5160099362183\\
1475.98398932622	-22.256926019788\\
1476.98465643763	-21.9995122454806\\
1477.98532354903	-21.7437638090761\\
1478.98599066044	-21.4896766291608\\
1479.98665777185	-21.2372420968703\\
1480.98732488326	-20.9864612182506\\
1481.98799199466	-20.7373298658095\\
1482.98865910607	-20.4898428539277\\
1483.98932621748	-20.2439965830403\\
1484.98999332889	-19.9997851844373\\
1485.99066044029	-19.7572067558266\\
1486.9913275517	-19.5162615784956\\
1487.99199466311	-19.2769468734915\\
1488.99266177452	-19.0392586696088\\
1489.99332888592	-18.8031948093185\\
1490.99399599733	-18.5687543635943\\
1491.99466310874	-18.3359357676552\\
1492.99533022015	-18.1047347913811\\
1493.99599733155	-17.5830574974858\\
1494.99666444296	-16.7734027012136\\
1495.99733155437	-15.6796286244211\\
1496.99799866578	-14.3055649499902\\
1497.99866577718	-12.6550127375571\\
1498.99933288859	-10.7317446792098\\
1500	-8.53950691106397\\
};
\addlegendentry{$y_{2,\mathrm{ref}}$};

\addplot [color=red,dashed,line width=2.0pt]
  table[row sep=crcr]{0	91.1107987935066\\
1.00066711140761	2.44955059768739\\
2.00133422281521	2.30956480275467\\
3.00200133422282	2.39945024751627\\
4.00266844563042	2.27107331652109\\
5.00333555703803	2.1237652911347\\
6.00400266844563	1.96137808188804\\
7.00466977985324	1.76630834847071\\
8.00533689126084	1.49753856003234\\
9.00600400266845	1.17135825180171\\
10.0066711140761	0.806658930125985\\
11.0073382254837	0.43961091882628\\
12.0080053368913	0.117198629383889\\
13.0086724482989	-0.160491545820116\\
14.0093395597065	-0.419967051941975\\
15.0100066711141	-0.995372740687211\\
16.0106737825217	-1.14264690017661\\
17.0113408939293	-1.08835034113109\\
18.0120080053369	-1.04065893987979\\
19.0126751167445	-0.996550082938861\\
20.0133422281521	-0.955278143793071\\
21.0140093395597	-0.917030414436741\\
22.0146764509673	-0.881857084087824\\
23.0153435623749	-0.849331416500219\\
24.0160106737825	-0.819663317702905\\
25.0166777851901	-0.7925125300019\\
26.0173448965977	-0.768672252553149\\
27.0180120080053	-0.74902917620808\\
28.0186791194129	-0.734552713287162\\
29.0193462308205	-0.725001399571988\\
30.0200133422282	-0.717747658495779\\
31.0206804536358	-0.711646089907901\\
32.0213475650434	-0.705938091428158\\
33.022014676451	-0.700351919521626\\
34.0226817878586	-0.697593294399523\\
35.0233488992662	-0.692952349433054\\
36.0240160106738	-0.691661868169393\\
37.0246831220814	-0.68542284009691\\
38.025350233489	-0.669727586514654\\
39.0260173448966	-0.658026661256874\\
40.0266844563042	-0.641639452655113\\
41.0273515677118	-0.622365212028245\\
42.0280186791194	-0.601414784664754\\
43.028685790527	-0.579748566277351\\
44.0293529019346	-0.557804835464316\\
45.0300200133422	-0.535695319499931\\
46.0306871247498	-0.511958615576966\\
47.0313542361574	-0.477477692682782\\
48.032021347565	-0.331462118654945\\
49.0326884589727	1.20791023165455\\
50.0333555703803	3.52092415125202\\
51.0340226817879	7.30464969403296\\
52.0346897931955	12.8520651470902\\
53.0353569046031	20.1418799059406\\
54.0360240160107	29.1032293437763\\
55.0366911274183	39.7355650251755\\
56.0373582388259	51.3463196936685\\
57.0380253502335	62.716039004647\\
58.0386924616411	72.8477067175431\\
59.0393595730487	81.2558198919631\\
60.0400266844563	87.8351046052865\\
61.0406937958639	92.6039600338628\\
62.0413609072715	95.6169203281191\\
63.0420280186791	96.9150024480008\\
64.0426951300867	97.1430504243536\\
65.0433622414943	96.9776254534074\\
66.0440293529019	96.6825955853987\\
67.0446964643095	96.4027361184891\\
68.0453635757171	96.1200677298044\\
69.0460306871248	95.8476200975296\\
70.0466977985323	95.5965680479625\\
71.04736490994	95.3512794622346\\
72.0480320213476	95.0836626731675\\
73.0486991327552	94.7832267626797\\
74.0493662441628	94.4869879550524\\
75.0500333555704	94.2099519295587\\
76.050700466978	93.948827778151\\
77.0513675783856	93.6878739260123\\
78.0520346897932	93.4192184272673\\
79.0527018012008	93.1483526306174\\
80.0533689126084	92.9026581368004\\
81.054036024016	92.6875478731094\\
82.0547031354236	92.388032893084\\
83.0553702468312	92.1446926707296\\
84.0560373582388	91.8609026329876\\
85.0567044696464	91.6524311295654\\
86.057371581054	91.403671352455\\
87.0580386924616	91.1504049590604\\
88.0587058038692	90.8923138423291\\
89.0593729152769	90.591318561599\\
90.0600400266845	90.3902023902668\\
91.0607071380921	90.0898710569914\\
92.0613742494997	89.8563063102772\\
93.0620413609073	89.6099072170821\\
94.0627084723149	89.3548176093888\\
95.0633755837225	89.1692329049589\\
96.0640426951301	88.8691659185524\\
97.0647098065377	88.6444790267558\\
98.0653769179453	88.4039697274213\\
99.0660440293529	88.1528704609567\\
100.066711140761	87.9736803875382\\
101.067378252168	87.6922085762736\\
102.068045363576	87.4455531094998\\
103.068712474983	87.2259776007444\\
104.069379586391	87.0366504962723\\
105.070046697799	86.7552855052498\\
106.070713809206	86.5191751676278\\
107.071380920614	86.2894395284672\\
108.072048032021	86.1033011838456\\
109.072715143429	85.8422777555381\\
110.073382254837	85.6473619262456\\
111.074049366244	85.4133019145992\\
112.074716477652	85.1673777390098\\
113.075383589059	84.9880926382101\\
114.076050700467	84.7776369713984\\
115.076717811875	84.5578460928008\\
116.077384923282	84.2943367322935\\
117.07805203469	84.121967954154\\
118.078719146097	83.8858856458094\\
119.079386257505	83.6863002146927\\
120.080053368913	83.4469473381373\\
121.08072048032	83.2576589578841\\
122.081387591728	83.0280506078342\\
123.082054703135	82.8378413711307\\
124.082721814543	82.5952956198633\\
125.083388925951	82.4233997757247\\
126.084056037358	82.2087663667613\\
127.084723148766	82.0071651094924\\
128.085390260173	81.7509907553311\\
129.086057371581	81.5842506274599\\
130.086724482989	81.3883244632821\\
131.087391594396	81.1574513079044\\
132.088058705804	80.9690421611336\\
133.088725817211	80.7407979645063\\
134.089392928619	80.5438028850053\\
135.090060040027	80.3533809003731\\
136.090727151434	80.1928602897099\\
137.091394262842	79.982855081563\\
138.09206137425	79.780315852074\\
139.092728485657	79.6112626112961\\
140.093395597065	79.3769125055774\\
141.094062708472	79.2256161039382\\
142.09472981988	79.0362992160046\\
143.095396931288	78.8382380170673\\
144.096064042695	78.6082106357917\\
145.096731154103	78.4593434520853\\
146.09739826551	78.281876020279\\
147.098065376918	78.0915206199825\\
148.098732488326	77.8665710897201\\
149.099399599733	77.7246691465855\\
150.100066711141	77.5127741742084\\
151.100733822548	77.3293402196842\\
152.101400933956	77.1753228869703\\
153.102068045364	76.9609140449256\\
154.102735156771	76.8181241103645\\
155.103402268179	76.6302178253505\\
156.104069379586	76.4599855474328\\
157.104736490994	76.2647364649119\\
158.105403602402	76.0811247369603\\
159.106070713809	75.8899645986436\\
160.106737825217	75.7257267272456\\
161.107404936624	75.5417622477216\\
162.108072048032	75.390095095618\\
163.10873915944	75.2183658579555\\
164.109406270847	75.0705036000638\\
165.110073382255	74.8919334267933\\
166.110740493662	74.7310957971053\\
167.11140760507	74.5452453498697\\
168.112074716478	74.3669289895848\\
169.112741827885	74.1969428222258\\
170.113408939293	74.0519067759588\\
171.1140760507	73.8852492041427\\
172.114743162108	73.6980827083239\\
173.115410273516	73.5526115461821\\
174.116077384923	73.381501482187\\
175.116744496331	73.2481175222933\\
176.117411607738	73.0862998473093\\
177.118078719146	72.9283109603154\\
178.118745830554	72.7513322607451\\
179.119412941961	72.5758367725423\\
180.120080053369	72.4399022441842\\
181.120747164777	72.2935271201091\\
182.121414276184	72.1259675200395\\
183.122081387592	71.9763824987182\\
184.122748498999	71.8280171956133\\
185.123415610407	71.6374070244078\\
186.124082721815	71.5229236506297\\
187.124749833222	71.3399667188284\\
188.12541694463	71.1791471682875\\
189.126084056037	71.0283699587481\\
190.126751167445	70.891019955307\\
191.127418278853	70.766193223943\\
192.12808539026	70.581215154302\\
193.128752501668	70.4465420546446\\
194.129419613075	70.3087817513186\\
195.130086724483	70.1476437716216\\
196.130753835891	69.9990309454799\\
197.131420947298	69.8592793618204\\
198.132088058706	69.7273534862679\\
199.132755170113	69.5656965047365\\
200.133422281521	69.4316426575864\\
201.134089392929	69.2690378282898\\
202.134756504336	69.1277420200752\\
203.135423615744	69.0064147097715\\
204.136090727151	68.8592464425405\\
205.136757838559	68.7242128704844\\
206.137424949967	68.5531082251403\\
207.138092061374	68.4067341699663\\
208.138759172782	68.2478188831151\\
209.139426284189	68.0655623501698\\
210.140093395597	67.8796884171863\\
211.140760507005	67.6333720118469\\
212.141427618412	66.9700288022818\\
213.14209472982	65.0422277973379\\
214.142761841227	61.4794916650274\\
215.143428952635	56.1684994613424\\
216.144096064043	49.1188657881094\\
217.14476317545	40.8024588400144\\
218.145430286858	30.9616515206173\\
219.146097398266	20.0238217507794\\
220.146764509673	9.14957912385831\\
221.147431621081	-0.404136097831\\
222.148098732488	-8.25690248671131\\
223.148765843896	-14.436901723754\\
224.149432955304	-18.9211729148104\\
225.150100066711	-21.7034823115032\\
226.150767178119	-22.8528034608504\\
227.151434289526	-22.9045248707923\\
228.152101400934	-22.6434756337744\\
229.152768512342	-22.3826931595092\\
230.153435623749	-22.1286304495976\\
231.154102735157	-21.8662075020921\\
232.154769846564	-21.6141074523108\\
233.155436957972	-21.3637747044299\\
234.15610406938	-21.1076899262256\\
235.156771180787	-20.8562118759579\\
236.157438292195	-20.6114611766089\\
237.158105403602	-20.3670743540575\\
238.15877251501	-20.1207837964855\\
239.159439626418	-19.8749579588636\\
240.160106737825	-19.6315041542609\\
241.160773849233	-19.3906955351065\\
242.16144096064	-19.1522156222786\\
243.162108072048	-18.9155782091326\\
244.162775183456	-18.6804182487676\\
245.163442294863	-18.4466358971705\\
246.164109406271	-18.2144179102397\\
247.164776517678	-17.9841484032638\\
248.165443629086	-17.7562225808082\\
249.166110740494	-17.5307662262788\\
250.166777851901	-17.3073032560654\\
251.167444963309	-17.08383164252\\
252.168112074716	-16.8591313147045\\
253.168779186124	-16.6355026869059\\
254.169446297532	-16.4177906047634\\
255.170113408939	-16.2037855080828\\
256.170780520347	-15.9858992167316\\
257.171447631755	-15.7683362074066\\
258.172114743162	-15.5594173914533\\
259.17278185457	-15.3478544391527\\
260.173448965977	-15.1349114408105\\
261.174116077385	-14.9315941519948\\
262.174783188793	-14.7212730731946\\
263.1754503002	-14.5183802370301\\
264.176117411608	-14.3146856794669\\
265.176784523015	-14.1123381315443\\
266.177451634423	-13.9132209468351\\
267.178118745831	-13.7137935793688\\
268.178785857238	-13.5169310157363\\
269.179452968646	-13.3226471852608\\
270.180120080053	-13.1260325903776\\
271.180787191461	-12.9378653976393\\
272.181454302869	-12.743233474922\\
273.182121414276	-12.5558478153099\\
274.182788525684	-12.3699780975675\\
275.183455637091	-12.1803327945324\\
276.184122748499	-11.9976569855592\\
277.184789859907	-11.8170961562939\\
278.185456971314	-11.6331132272541\\
279.186124082722	-11.4519924323244\\
280.186791194129	-11.2763002985226\\
281.187458305537	-11.1013296584206\\
282.188125416945	-10.9248294283421\\
283.188792528352	-10.7494309317716\\
284.18945963976	-10.5771148157609\\
285.190126751167	-10.4081510435276\\
286.190793862575	-10.240872367297\\
287.191460973983	-10.0745695867572\\
288.19212808539	-9.90904825445325\\
289.192795196798	-9.74444892856665\\
290.193462308205	-9.58132274688282\\
291.194129419613	-9.41989499769078\\
292.194796531021	-9.26021568602478\\
293.195463642428	-9.10227881842501\\
294.196130753836	-8.94606584201637\\
295.196797865243	-8.79156703371882\\
296.197464976651	-8.6387814702742\\
297.198132088059	-8.48770720004229\\
298.198799199466	-8.33831986407517\\
299.199466310874	-8.19051663976957\\
300.200133422282	-8.0434472555689\\
301.200800533689	-7.8831570992954\\
302.201467645097	-7.3722408560709\\
303.202134756504	-5.99872062972127\\
304.202801867912	-3.34353823037409\\
305.20346897932	0.949238164612336\\
306.204136090727	7.12980379754104\\
307.204803202135	15.1749190256592\\
308.205470313542	25.0665301700731\\
309.20613742495	36.388161896468\\
310.206804536358	48.197549046388\\
311.207471647765	59.584248868521\\
312.208138759173	69.9014292570882\\
313.20880587058	78.5952053319036\\
314.209472981988	85.4321727536355\\
315.210140093396	90.6955797429974\\
316.210807204803	93.9020493383571\\
317.211474316211	95.2882958353533\\
318.212141427618	95.7918710660643\\
319.212808539026	95.7406188683804\\
320.213475650434	95.4791730517687\\
321.214142761841	95.2072702349396\\
322.214809873249	94.9337558473568\\
323.215476984656	94.6588641618987\\
324.216144096064	94.3822501065098\\
325.216811207472	94.1037138615233\\
326.217478318879	93.8247468273546\\
327.218145430287	93.5537101435381\\
328.218812541694	93.2986294435055\\
329.219479653102	93.0541729635539\\
330.22014676451	92.7991052884688\\
331.220813875917	92.5164381019601\\
332.221480987325	92.2388135898389\\
333.222148098732	92.0043960443678\\
334.22281521014	91.7576702005591\\
335.223482321548	91.468395986107\\
336.224149432955	91.2313990941058\\
337.224816544363	90.9895609067596\\
338.225483655771	90.704999121618\\
339.226150767178	90.4913167498159\\
340.226817878586	90.2099581540763\\
341.227484989993	89.9840295520685\\
342.228152101401	89.7200421527919\\
343.228819212809	89.489345991031\\
344.229486324216	89.2260317382296\\
345.230153435624	89.0083853899367\\
346.230820547031	88.7320017393685\\
347.231487658439	88.5274549529408\\
348.232154769847	88.2614437843385\\
349.232821881254	88.0260967743158\\
350.233488992662	87.812938256373\\
351.234156104069	87.5459834799959\\
352.234823215477	87.315613364575\\
353.235490326885	87.1079106161117\\
354.236157438292	86.8597999316932\\
355.2368245497	86.6078934081421\\
356.237491661107	86.3909044099125\\
357.238158772515	86.1823531337075\\
358.238825883923	85.9549133907004\\
359.23949299533	85.7113134729531\\
360.240160106738	85.472282600679\\
361.240827218145	85.2456285758777\\
362.241494329553	85.0312480648232\\
363.242161440961	84.8194763021029\\
364.242828552368	84.6066436337884\\
365.243495663776	84.3920223002106\\
366.244162775183	84.1760972952901\\
367.244829886591	83.9597593771965\\
368.245496997999	83.7437262033788\\
369.246164109406	83.5282032076784\\
370.246831220814	83.3128602556654\\
371.247498332221	83.0969815767648\\
372.248165443629	82.8798155718096\\
373.248832555037	82.6611244137861\\
374.249499666444	82.4418804317657\\
375.250166777852	82.2258844826725\\
376.25083388926	82.021320942598\\
377.251501000667	81.8274014932896\\
378.252168112075	81.6376091395769\\
379.252835223482	81.4358850021982\\
380.25350233489	81.216664444634\\
381.254169446298	80.9972789959274\\
382.254836557705	80.8059053130447\\
383.255503669113	80.6282655835697\\
384.25617078052	80.4230823943659\\
385.256837891928	80.2003850110434\\
386.257505003336	80.014502448224\\
387.258172114743	79.8405561513034\\
388.258839226151	79.6224713312758\\
389.259506337558	79.4226651196014\\
390.260173448966	79.2581137009609\\
391.260840560374	79.0425520083478\\
392.261507671781	78.8509291046574\\
393.262174783189	78.683614363078\\
394.262841894596	78.4623400368183\\
395.263509006004	78.3006329658145\\
396.264176117412	78.1016962100535\\
397.264843228819	77.9125962036223\\
398.265510340227	77.7421192884478\\
399.266177451634	77.5349552292891\\
400.266844563042	77.3794052124543\\
401.26751167445	77.1667034192674\\
402.268178785857	77.0165163803376\\
403.268845897265	76.8048725531058\\
404.269513008672	76.6550757973493\\
405.27018012008	76.449462177095\\
406.270847231488	76.2933726845609\\
407.271514342895	76.1031054018388\\
408.272181454303	75.9290226211863\\
409.27284856571	75.7659946373409\\
410.273515677118	75.5662359190455\\
411.274182788526	75.4242620592039\\
412.274849899933	75.22803562858\\
413.275517011341	75.0614304657169\\
414.276184122748	74.9087531150286\\
415.276851234156	74.7098079564867\\
416.277518345564	74.5575907789621\\
417.278185456971	74.4000421369504\\
418.278852568379	74.2058338003117\\
419.279519679787	74.0520182313685\\
420.280186791194	73.9038645770908\\
421.280853902602	73.7162793270465\\
422.281521014009	73.5460312851123\\
423.282188125417	73.4062741869723\\
424.282855236825	73.2444223695881\\
425.283522348232	73.061027808467\\
426.28418945964	72.8990995052649\\
427.284856571047	72.7592936648785\\
428.285523682455	72.6068294437324\\
429.286190793863	72.4313899960934\\
430.28685790527	72.2600983838559\\
431.287525016678	72.1102258389225\\
432.288192128085	71.9701214078679\\
433.288859239493	71.8223982950529\\
434.289526350901	71.658661369412\\
435.290193462308	71.4906291475372\\
436.290860573716	71.3286199793588\\
437.291527685123	71.1785682032732\\
438.292194796531	71.0368960261559\\
439.292861907939	70.895421989715\\
440.293529019346	70.7504327711525\\
441.294196130754	70.5998307550259\\
442.294863242161	70.4437241827471\\
443.295530353569	70.2866267338026\\
444.296197464977	70.1304900886818\\
445.296864576384	69.9761438916137\\
446.297531687792	69.8238082160258\\
447.298198799199	69.6732687475105\\
448.298865910607	69.5240016631615\\
449.299533022015	69.3752796012426\\
450.300200133422	69.2262508818865\\
451.30086724483	69.0758108682342\\
452.301534356237	68.9227713039051\\
453.302201467645	68.7657483181995\\
454.302868579053	68.6024976134044\\
455.30353569046	68.4288880346225\\
456.304202801868	68.2357439407781\\
457.304869913276	67.9731575886782\\
458.305537024683	66.8412337547188\\
459.306204136091	64.2941037527515\\
460.306871247498	59.9860583268956\\
461.307538358906	53.7424588243168\\
462.308205470314	46.2550954427315\\
463.308872581721	37.2096474092979\\
464.309539693129	26.6687624053262\\
465.310206804536	15.5116012309199\\
466.310873915944	5.10986631873742\\
467.311541027352	-3.78174471458513\\
468.312208138759	-10.9788564343385\\
469.312875250167	-16.4863839611574\\
470.313542361574	-20.2749288255337\\
471.314209472982	-22.3321550968597\\
472.31487658439	-22.8938521410598\\
473.315543695797	-22.7994539462504\\
474.316210807205	-22.5415128909247\\
475.316877918612	-22.2829658038316\\
476.31754503002	-22.0253704577715\\
477.318212141428	-21.7687512072849\\
478.318879252835	-21.5130766113426\\
479.319546364243	-21.2584557770877\\
480.32021347565	-21.0055620465944\\
481.320880587058	-20.7566317315572\\
482.321547698466	-20.5121671120359\\
483.322214809873	-20.2705221541948\\
484.322881921281	-20.0265367066662\\
485.323549032688	-19.7787944844808\\
486.324216144096	-19.5349011974947\\
487.324883255504	-19.3009907308965\\
488.325550366911	-19.0651720837682\\
489.326217478319	-18.8221640246019\\
490.326884589726	-18.5905718305456\\
491.327551701134	-18.3614433785704\\
492.328218812542	-18.1227557843941\\
493.328885923949	-17.8993056629798\\
494.329553035357	-17.6684121167352\\
495.330220146765	-17.4413360881989\\
496.330887258172	-17.2192861355585\\
497.33155436958	-16.9918466889495\\
498.332221480987	-16.7746778386521\\
499.332888592395	-16.5503623069306\\
500.333555703803	-16.3349837370412\\
501.33422281521	-16.1168395481601\\
502.334889926618	-15.9000197473308\\
503.335557038025	-15.6908838439549\\
504.336224149433	-15.4723395012795\\
505.336891260841	-15.2667294523018\\
506.337558372248	-15.0573470201129\\
507.338225483656	-14.8454179503583\\
508.338892595063	-14.6444009514328\\
509.339559706471	-14.4408362389414\\
510.340226817879	-14.2334858154115\\
511.340893929286	-14.0334816924219\\
512.341561040694	-13.8379501928618\\
513.342228152101	-13.6393655567588\\
514.342895263509	-13.4394814577631\\
515.343562374917	-13.24352900737\\
516.344229486324	-13.052746013681\\
517.344896597732	-12.8635922144527\\
518.345563709139	-12.6742578669273\\
519.346230820547	-12.4843563376966\\
520.346897931955	-12.2956072862901\\
521.347565043362	-12.1088812393973\\
522.34823215477	-11.9244135325252\\
523.348899266177	-11.7421492359287\\
524.349566377585	-11.5618754677191\\
525.350233488993	-11.3832802935312\\
526.3509006004	-11.2061198473331\\
527.351567711808	-11.0303489461469\\
528.352234823215	-10.8559588859558\\
529.352901934623	-10.6829650135874\\
530.353569046031	-10.5114022799574\\
531.354236157438	-10.341357255767\\
532.354903268846	-10.1730860867424\\
533.355570380254	-10.0067721830059\\
534.356237491661	-9.84249888777538\\
535.356904603069	-9.68021456893737\\
536.357571714476	-9.5196863124616\\
537.358238825884	-9.36034197665045\\
538.358905937292	-9.20120627619696\\
539.359573048699	-9.04258368875362\\
540.360240160107	-8.88534552164341\\
541.360907271514	-8.73122822981566\\
542.361574382922	-8.58048383731377\\
543.36224149433	-8.43139715961244\\
544.362908605737	-8.28140458015817\\
545.363575717145	-8.13153013324937\\
546.364242828552	-7.98504389595343\\
547.36490993996	-7.84263912287636\\
548.365577051368	-7.70037279038623\\
549.366244162775	-7.5565353132445\\
550.366911274183	-7.41167613780587\\
551.36757838559	-7.14767866191151\\
552.368245496998	-6.13904497631378\\
553.368912608406	-3.973131401274\\
554.369579719813	-0.24996031506027\\
555.370246831221	5.34025003332059\\
556.370913942628	12.8061513148558\\
557.371581054036	22.1332409372585\\
558.372248165444	33.144079253351\\
559.372915276851	45.0146750614182\\
560.373582388259	56.6690251182651\\
561.374249499666	67.4104363309546\\
562.374916611074	76.6230434069886\\
563.375583722482	84.0015572430977\\
564.376250833889	89.7076304194863\\
565.376917945297	93.6500438878515\\
566.377585056704	95.2388043938596\\
567.378252168112	95.9198720990335\\
568.37891927952	95.9677634049814\\
569.379586390927	95.7118604770667\\
570.380253502335	95.4349260478518\\
571.380920613743	95.1625475684227\\
572.38158772515	94.8945548624015\\
573.382254836558	94.6289266484728\\
574.382921947965	94.3581118388121\\
575.383589059373	94.0777656538783\\
576.384256170781	93.790464113984\\
577.384923282188	93.5116063475777\\
578.385590393596	93.2627891892517\\
579.386257505003	93.0232220475835\\
580.386924616411	92.7457583254344\\
581.387591727819	92.4576306669021\\
582.388258839226	92.2237945773902\\
583.388925950634	91.9737512658197\\
584.389593062041	91.6814075088154\\
585.390260173449	91.4586378592332\\
586.390927284857	91.1899859778187\\
587.391594396264	90.9300056813056\\
588.392261507672	90.698288557543\\
589.392928619079	90.4189979804716\\
590.393595730487	90.2005778981968\\
591.394262841895	89.9219068540802\\
592.394929953302	89.7001260219117\\
593.39559706471	89.4392682878436\\
594.396264176117	89.1934636180494\\
595.396931287525	88.9718827246493\\
596.397598398933	88.6939591578234\\
597.39826551034	88.4817232799279\\
598.398932621748	88.2432104731413\\
599.399599733155	87.9754356715775\\
600.400266844563	87.7597816448537\\
601.400933955971	87.5412999902091\\
602.401601067378	87.2825124524934\\
603.402268178786	87.0340918356046\\
604.402935290193	86.8198207373148\\
605.403602401601	86.60741051409\\
606.404269513009	86.3761503094102\\
607.404936624416	86.1310994259364\\
608.405603735824	85.8899415570874\\
609.406270847231	85.6586166157475\\
610.406937958639	85.4378966807654\\
611.407605070047	85.2219132887935\\
612.408272181454	85.0060069042728\\
613.408939292862	84.7891707825474\\
614.40960640427	84.5713558409391\\
615.410273515677	84.3527839035985\\
616.410940627085	84.1336018668842\\
617.411607738492	83.9137215215187\\
618.4122748499	83.69296661504\\
619.412941961308	83.4714456267417\\
620.413609072715	83.2500569783491\\
621.414276184123	83.0324902636717\\
622.41494329553	82.8242515614797\\
623.415610406938	82.6249992278937\\
624.416277518346	82.4305681853196\\
625.416944629753	82.2294906761164\\
626.417611741161	82.010629227115\\
627.418278852568	81.7848471390128\\
628.418945963976	81.5770398185953\\
629.419613075384	81.3938139973174\\
630.420280186791	81.202858845122\\
631.420947298199	80.9795482814288\\
632.421614409606	80.76553767236\\
633.422281521014	80.5908603055073\\
634.422948632422	80.3956068104427\\
635.423615743829	80.1688397917472\\
636.424282855237	79.989453539134\\
637.424949966644	79.8071541387093\\
638.425617078052	79.5809242081186\\
639.42628418946	79.4104432681878\\
640.426951300867	79.2176180369542\\
641.427618412275	79.0045503076882\\
642.428285523682	78.8463283959808\\
643.42895263509	78.6239728938081\\
644.429619746498	78.4586237505476\\
645.430286857905	78.2584274957639\\
646.430953969313	78.0738390091132\\
647.43162108072	77.8926765082206\\
648.432288192128	77.6981784286456\\
649.432955303536	77.5254910167885\\
650.433622414943	77.3313545863032\\
651.434289526351	77.1572202128293\\
652.434956637759	76.9731899508322\\
653.435623749166	76.7877184742571\\
654.436290860574	76.6232908406443\\
655.436957971981	76.4191227662975\\
656.437625083389	76.2739822374444\\
657.438292194797	76.066731166075\\
658.438959306204	75.9094083586897\\
659.439626417612	75.7357860333212\\
660.440293529019	75.5394276974256\\
661.440960640427	75.3967255653117\\
662.441627751835	75.2075665414367\\
663.442294863242	75.026214656293\\
664.44296197465	74.8835161201358\\
665.443629086057	74.6969049666014\\
666.444296197465	74.5144556893512\\
667.444963308873	74.3726300288843\\
668.44563042028	74.2030265697558\\
669.446297531688	74.0132905967419\\
670.446964643095	73.8584872556831\\
671.447631754503	73.713892947641\\
672.448298865911	73.538063131349\\
673.448965977318	73.3560449140719\\
674.449633088726	73.202025804007\\
675.450300200133	73.0598673370345\\
676.450967311541	72.8999781835941\\
677.451634422949	72.7222260153031\\
678.452301534356	72.5518041759611\\
679.452968645764	72.4022619967949\\
680.453635757171	72.2603441648285\\
681.454302868579	72.1112891135253\\
682.454969979987	71.9475551984624\\
683.455637091394	71.7788255800277\\
684.456304202802	71.6144870234425\\
685.456971314209	71.4596655857071\\
686.457638425617	71.3147923150411\\
687.458305537025	71.1720980911971\\
688.458972648432	71.0279512718909\\
689.45963975984	70.8804081168299\\
690.460306871248	70.728607410789\\
691.460973982655	70.5731680642221\\
692.461641094063	70.4173129108078\\
693.46230820547	70.2622673464534\\
694.462975316878	70.1084914110171\\
695.463642428286	69.9560784251651\\
696.464309539693	69.8048592043367\\
697.464976651101	69.6545207673641\\
698.465643762508	69.5046393771449\\
699.466310873916	69.354762565261\\
700.466977985324	69.2043695018014\\
701.467645096731	69.052853716076\\
702.468312208139	68.8994273171111\\
703.468979319546	68.7428869844357\\
704.469646430954	68.581211019945\\
705.470313542362	68.4106334523433\\
706.470980653769	68.2231122128616\\
707.471647765177	67.99471074671\\
708.472314876584	67.2241701758857\\
709.472981987992	65.2369667427911\\
710.4736490994	61.5450984342775\\
711.474316210807	55.8531241723184\\
712.474983322215	48.8893059313206\\
713.475650433622	40.3904259805301\\
714.47631754503	30.3597095289846\\
715.476984656438	19.3559724751996\\
716.477651767845	8.58365675058531\\
717.478318879253	-0.886854890211201\\
718.47898599066	-8.65987843253042\\
719.479653102068	-14.7459469663559\\
720.480320213476	-19.1305325013817\\
721.480987324883	-21.7906806060605\\
722.481654436291	-22.8097756735528\\
723.482321547698	-22.8904710859718\\
724.482988659106	-22.6330697916009\\
725.483655770514	-22.3751394144571\\
726.484322881921	-22.1185917646223\\
727.484989993329	-21.8629972624445\\
728.485657104736	-21.6083064552784\\
729.486324216144	-21.3545489969533\\
730.486991327552	-21.101783582376\\
731.487658438959	-20.85023819134\\
732.488325550367	-20.6010140463186\\
733.488992661775	-20.3556922917836\\
734.489659773182	-20.1142069395672\\
735.49032688459	-19.8748000150231\\
736.490993995997	-19.6322961917793\\
737.491661107405	-19.387114901454\\
738.492328218813	-19.1469510467186\\
739.49299533022	-18.9159031619834\\
740.493662441628	-18.6817206511299\\
741.494329553035	-18.4415079139845\\
742.494996664443	-18.2133247999593\\
743.495663775851	-17.9859863145694\\
744.496330887258	-17.7502625593487\\
745.496997998666	-17.5297595185094\\
746.497665110073	-17.3007597196517\\
747.498332221481	-17.077116843766\\
748.498999332889	-16.8568582043765\\
749.499666444296	-16.6328249192026\\
750.500333555704	-16.4174645670982\\
751.501000667111	-16.1965833123749\\
752.501667778519	-15.9828915765122\\
753.502334889927	-15.7683182482906\\
754.503002001334	-15.5531311119344\\
755.503669112742	-15.3472427465144\\
756.504336224149	-15.1313727212588\\
757.505003335557	-14.9274394113442\\
758.505670446965	-14.7218583533789\\
759.506337558372	-14.512021121383\\
760.50700466978	-14.3127182546944\\
761.507671781187	-14.1130319462708\\
762.508338892595	-13.9083489909671\\
763.509006004003	-13.7094852896808\\
764.50967311541	-13.5165570396612\\
765.510340226818	-13.3220033913668\\
766.511007338225	-13.124936463291\\
767.511674449633	-12.9305781575423\\
768.512341561041	-12.7412170217876\\
769.513008672448	-12.5546752622959\\
770.513675783856	-12.3687498161423\\
771.514342895264	-12.1826416791372\\
772.515010006671	-11.9967941819713\\
773.515677118079	-11.8125340606133\\
774.516344229486	-11.6302360843341\\
775.517011340894	-11.4499689344286\\
776.517678452302	-11.271641871687\\
777.518345563709	-11.095106121622\\
778.519012675117	-10.9202172010628\\
779.519679786524	-10.7468816937741\\
780.520346897932	-10.5750703874547\\
781.52101400934	-10.4048238101152\\
782.521681120747	-10.2362289570757\\
783.522348232155	-10.0693948600335\\
784.523015343562	-9.90441039929413\\
785.52368245497	-9.74130282718557\\
786.524349566378	-9.57998512084472\\
787.525016677785	-9.420206167827\\
788.525683789193	-9.26122022181004\\
789.5263509006	-9.1026547897596\\
790.527018012008	-8.94494945982519\\
791.527685123416	-8.7889458284722\\
792.528352234823	-8.63626728802048\\
793.529019346231	-8.48657506918081\\
794.529686457638	-8.33823920256274\\
795.530353569046	-8.18902879397524\\
796.531020680454	-8.04019877626255\\
797.531687791861	-7.89483454315329\\
798.532354903269	-7.75336446689489\\
799.533022014676	-7.61182267492632\\
800.533689126084	-7.46272605316446\\
801.534356237492	-7.13606971436527\\
802.535023348899	-6.02710777717717\\
803.535690460307	-3.71226054079289\\
804.536357571714	0.191343721746714\\
805.537024683122	5.97599672461407\\
806.53769179453	13.63637468627\\
807.538358905937	23.153183597147\\
808.539026017345	34.2810954147757\\
809.539693128752	46.1668400103649\\
810.54036024016	57.751460283051\\
811.541027351568	68.3630074734513\\
812.541694462975	77.4037771692518\\
813.542361574383	84.5967257016732\\
814.543028685791	90.150787431652\\
815.543695797198	93.7814089388119\\
816.544362908606	95.3389203450931\\
817.545030020013	95.931656511277\\
818.545697131421	95.9177057804146\\
819.546364242829	95.6646376158821\\
820.547031354236	95.3902667649674\\
821.547698465644	95.1138526585924\\
822.548365577051	94.8354284952755\\
823.549032688459	94.5550185413002\\
824.549699799867	94.2741173938754\\
825.550366911274	94.0010086902447\\
826.551034022682	93.7435257311871\\
827.551701134089	93.497327452329\\
828.552368245497	93.2424389926847\\
829.553035356905	92.9581047608421\\
830.553702468312	92.6742401702296\\
831.55436957972	92.4360870753263\\
832.555036691127	92.1929198221074\\
833.555703802535	91.9003694011123\\
834.556370913943	91.655588538021\\
835.55703802535	91.4187562729664\\
836.557705136758	91.127076504006\\
837.558372248165	90.9114945148961\\
838.559039359573	90.6315593715497\\
839.559706470981	90.3983260251823\\
840.560373582388	90.1375591666241\\
841.561040693796	89.8997498914241\\
842.561707805203	89.6382775049885\\
843.562374916611	89.4160283975541\\
844.563042028019	89.1377115032939\\
845.563709139426	88.9330020728647\\
846.564376250834	88.6626460284352\\
847.565043362241	88.4257810747633\\
848.565710473649	88.2119900058784\\
849.566377585057	87.9423069501434\\
850.567044696464	87.7071839748958\\
851.567711807872	87.4995306798477\\
852.56837891928	87.2531315160242\\
853.569046030687	86.9962955936469\\
854.569713142095	86.7716007851314\\
855.570380253502	86.5626060922037\\
856.57104736491	86.3405501477139\\
857.571714476318	86.098581943238\\
858.572381587725	85.8555823532748\\
859.573048699133	85.6208267590452\\
860.57371581054	85.3967823287962\\
861.574382921948	85.1805035516315\\
862.575050033356	84.9652997486777\\
863.575717144763	84.7494177756776\\
864.576384256171	84.5325236403168\\
865.577051367578	84.3147826275161\\
866.577718478986	84.0963773348465\\
867.578385590394	83.8772824944107\\
868.579052701801	83.6573636672039\\
869.579719813209	83.4366162293271\\
870.580386924616	83.2156313657604\\
871.581054036024	82.996819118669\\
872.581721147432	82.7863037441575\\
873.582388258839	82.5851545830109\\
874.583055370247	82.3904711523029\\
875.583722481654	82.1938958937431\\
876.584389593062	81.980195249997\\
877.58505670447	81.7552504359598\\
878.585723815877	81.5393561546774\\
879.586390927285	81.3516787471573\\
880.587058038692	81.1685950206835\\
881.5877251501	80.9530409671192\\
882.588392261508	80.7298205526373\\
883.589059372915	80.5475317292914\\
884.589726484323	80.3666384104768\\
885.59039359573	80.1423795229185\\
886.591060707138	79.9456315332531\\
887.591727818546	79.7771627850279\\
888.592394929953	79.5555774530757\\
889.593062041361	79.3656199445785\\
890.593729152769	79.1936509596338\\
891.594396264176	78.969108372043\\
892.595063375584	78.8072233917817\\
893.595730486991	78.6032010851889\\
894.596397598399	78.4131082599674\\
895.597064709807	78.2394323812881\\
896.597731821214	78.0295311159858\\
897.598398932622	77.8721616296415\\
898.599066044029	77.655891448405\\
899.599733155437	77.5044348150065\\
900.600400266845	77.2889261982752\\
901.601067378252	77.1382652114312\\
902.60173448966	76.928292628675\\
903.602401601067	76.7720582426018\\
904.603068712475	76.5767047553962\\
905.603735823883	76.4030938442919\\
906.60440293529	76.2349762347693\\
907.605070046698	76.0344505242763\\
908.605737158105	75.8908196909731\\
909.606404269513	75.6891471549672\\
910.607071380921	75.5244527597931\\
911.607738492328	75.3660136095422\\
912.608405603736	75.1645220122702\\
913.609072715143	75.0142198483374\\
914.609739826551	74.8497658258964\\
915.610406937959	74.6535479818587\\
916.611074049366	74.5022927292013\\
917.611741160774	74.3482347700022\\
918.612408272181	74.15600603675\\
919.613075383589	73.9891525753788\\
920.613742494997	73.847540329727\\
921.614409606404	73.6777460832476\\
922.615076717812	73.4924324967371\\
923.615743829219	73.334359392999\\
924.616410940627	73.1928311011573\\
925.617078052035	73.0327034053335\\
926.617745163442	72.8532043901647\\
927.61841227485	72.6832478907376\\
928.619079386257	72.5365515005265\\
929.619746497665	72.3942016213364\\
930.620413609073	72.2400701041893\\
931.62108072048	72.0704093564349\\
932.621747831888	71.9009287738414\\
933.622414943296	71.7407179225269\\
934.623082054703	71.5940238214082\\
935.623749166111	71.4518437151515\\
936.624416277518	71.3076823166462\\
937.625083388926	71.1580900226685\\
938.625750500334	71.0014650737441\\
939.626417611741	70.8419647259008\\
940.627084723149	70.6832122676379\\
941.627751834556	70.5266588823132\\
942.628418945964	70.3729147571448\\
943.629086057372	70.2220207020786\\
944.629753168779	70.0735856443133\\
945.630420280187	69.9269575111624\\
946.631087391594	69.78083303336\\
947.631754503002	69.6343577837413\\
948.63242161441	69.4871207310987\\
949.633088725817	69.3387703648553\\
950.633755837225	69.1888787239878\\
951.634422948632	69.0368841775111\\
952.63509006004	68.8819537177669\\
953.635757171448	68.7227548951707\\
954.636424282855	68.5570436890244\\
955.637091394263	68.3806556307021\\
956.63775850567	68.1844547734513\\
957.638425617078	67.9350343690744\\
958.639092728486	66.9535515927147\\
959.639759839893	64.5936149091693\\
960.640426951301	60.5400351046532\\
961.641094062708	54.4954706702215\\
962.641761174116	47.2176474401329\\
963.642428285524	38.3856682054934\\
964.643095396931	28.0409704851998\\
965.643762508339	16.9452802668544\\
966.644429619746	6.41049157000522\\
967.645096731154	-2.69692179681667\\
968.645763842562	-10.105277827408\\
969.646430953969	-15.8314692159533\\
970.647098065377	-19.8539973188357\\
971.647765176785	-22.1394964735387\\
972.648432288192	-22.85913112928\\
973.6490993996	-22.8332565268107\\
974.649766511007	-22.5771367479864\\
975.650433622415	-22.3195177345453\\
976.651100733823	-22.062707834656\\
977.65176784523	-21.8068310205838\\
978.652434956638	-21.5519666945256\\
979.653102068045	-21.2980779685404\\
980.653769179453	-21.0451193587503\\
981.654436290861	-20.7933345988795\\
982.655103402268	-20.5440480037904\\
983.655770513676	-20.2994272013896\\
984.656437625083	-20.0589068192241\\
985.657104736491	-19.819380337606\\
986.657771847899	-19.5752807945409\\
987.658438959306	-19.3301791787996\\
988.659106070714	-19.0941385302926\\
989.659773182121	-18.863636550365\\
990.660440293529	-18.6246159364405\\
991.661107404937	-18.3880734252152\\
992.661774516344	-18.1636447162252\\
993.662441627752	-17.9290673875612\\
994.663108739159	-17.7001099195296\\
995.663775850567	-17.4781041102928\\
996.664442961975	-17.2460346014244\\
997.665110073382	-17.0300543581202\\
998.66577718479	-16.8007631753208\\
999.666444296197	-16.58747237659\\
1000.66711140761	-16.3617485055155\\
1001.66777851901	-16.1517216672861\\
1002.66844563042	-15.9291593318395\\
1003.66911274183	-15.7212444890161\\
1004.66977985324	-15.5051536645369\\
1005.67044696464	-15.2943607458006\\
1006.67111407605	-15.0893672529535\\
1007.67178118746	-14.8758372181684\\
1008.67244829887	-14.6727004409266\\
1009.67311541027	-14.4710736189005\\
1010.67378252168	-14.2631859877059\\
1011.67444963309	-14.0622385996697\\
1012.6751167445	-13.8668092372355\\
1013.6757838559	-13.6675906137526\\
1014.67645096731	-13.4672802033008\\
1015.67711807872	-13.2722255691098\\
1016.67778519013	-13.0819808724791\\
1017.67845230153	-12.892057160844\\
1018.67911941294	-12.7006044604561\\
1019.67978652435	-12.5095243912545\\
1020.68045363576	-12.3207380640998\\
1021.68112074716	-12.1348918378665\\
1022.68178785857	-11.9519166379126\\
1023.68245496998	-11.7707501158989\\
1024.68312208139	-11.5909340255103\\
1025.6837891928	-11.4123604546313\\
1026.6844563042	-11.2350522371227\\
1027.68512341561	-11.0590877006064\\
1028.68579052702	-10.8845436520303\\
1029.68645763843	-10.7114634051249\\
1030.68712474983	-10.5398458752277\\
1031.68779186124	-10.3696573672245\\
1032.68845897265	-10.2008471384036\\
1033.68912608406	-10.0333803897958\\
1034.68979319546	-9.86728138021994\\
1035.69046030687	-9.70267913203019\\
1036.69112741828	-9.53995401142024\\
1037.69179452969	-9.37975713256225\\
1038.69246164109	-9.22198436727447\\
1039.6931287525	-9.06618270319622\\
1040.69379586391	-8.91143262228427\\
1041.69446297532	-8.75646714605559\\
1042.69513008672	-8.60200282049759\\
1043.69579719813	-8.44965509325742\\
1044.69646430954	-8.30128306112589\\
1045.69713142095	-8.15540238406463\\
1046.69779853235	-8.00904666821785\\
1047.69846564376	-7.86210444481462\\
1048.69913275517	-7.71813694899298\\
1049.69979986658	-7.57818072522435\\
1050.70046697799	-7.42738600609368\\
1051.70113408939	-6.9620931740943\\
1052.7018012008	-5.63875436452427\\
1053.70246831221	-3.03614705176758\\
1054.70313542362	1.21510388980641\\
1055.70380253502	7.35561390992219\\
1056.70446964643	15.3699745787848\\
1057.70513675784	25.2323562183639\\
1058.70580386925	36.5386941052196\\
1059.70647098065	48.3870263767027\\
1060.70713809206	59.8054020981671\\
1061.70780520347	70.1368438860866\\
1062.70847231488	78.8372247062504\\
1063.70913942628	85.6945526134258\\
1064.70980653769	91.0513839335436\\
1065.7104736491	94.1267342812269\\
1066.71114076051	95.5010010264272\\
1067.71180787191	95.9276140088941\\
1068.71247498332	95.8984768344241\\
1069.71314209473	95.6274349663692\\
1070.71380920614	95.3505886644339\\
1071.71447631754	95.0722258964682\\
1072.71514342895	94.7916529344005\\
1073.71581054036	94.5088157006305\\
1074.71647765177	94.2265952062045\\
1075.71714476318	93.9577530841194\\
1076.71781187458	93.7063700023109\\
1077.71847898599	93.4612542027452\\
1078.7191460974	93.1904557817505\\
1079.71981320881	92.898767502904\\
1080.72048032021	92.6388295779866\\
1081.72114743162	92.4095786062045\\
1082.72181454303	92.1307152290462\\
1083.72248165444	91.8550075297965\\
1084.72314876584	91.6351168166099\\
1085.72381587725	91.3490527351498\\
1086.72448298866	91.1046009597334\\
1087.72515010007	90.8600217690127\\
1088.72581721147	90.5874209011154\\
1089.72648432288	90.3640639244943\\
1090.72715143429	90.0860272725107\\
1091.7278185457	89.8644881776619\\
1092.7284856571	89.5984756582006\\
1093.72915276851	89.3597572417527\\
1094.72981987992	89.1271115055059\\
1095.73048699133	88.8537172778727\\
1096.73115410274	88.6481080020793\\
1097.73182121414	88.3902084481082\\
1098.73248832555	88.134889663348\\
1099.73315543696	87.9289429598144\\
1100.73382254837	87.6859867688991\\
1101.73448965977	87.4241527604404\\
1102.73515677118	87.2006443888504\\
1103.73582388259	86.9908453265251\\
1104.736490994	86.7571777245757\\
1105.7371581054	86.5061269855477\\
1106.73782521681	86.2638716152986\\
1107.73849232822	86.0405866876747\\
1108.73915943963	85.8273941546024\\
1109.73982655103	85.613118079543\\
1110.74049366244	85.3946727768642\\
1111.74116077385	85.1721543273115\\
1112.74182788526	84.9473395252978\\
1113.74249499666	84.7228138355358\\
1114.74316210807	84.5006514308673\\
1115.74382921948	84.2812741526025\\
1116.74449633089	84.0647024496193\\
1117.74516344229	83.8506216559337\\
1118.7458305537	83.637771921233\\
1119.74649766511	83.4236206712922\\
1120.74716477652	83.2063390168381\\
1121.74783188793	82.9851971755039\\
1122.74849899933	82.7615252048419\\
1123.74916611074	82.5401794009991\\
1124.74983322215	82.3335367470791\\
1125.75050033356	82.1407829120231\\
1126.75116744496	81.9506965606711\\
1127.75183455637	81.7403335893223\\
1128.75250166778	81.5143101398118\\
1129.75316877919	81.3027215759958\\
1130.75383589059	81.1217836018736\\
1131.754503002	80.9316683299398\\
1132.75517011341	80.7066158221288\\
1133.75583722482	80.5011893675505\\
1134.75650433622	80.3311657249599\\
1135.75717144763	80.1217542152194\\
1136.75783855904	79.9051791446115\\
1137.75850567045	79.7400674356349\\
1138.75917278185	79.5327025544347\\
1139.75983989326	79.3256654386665\\
1140.76050700467	79.1638244507474\\
1141.76117411608	78.9407623183396\\
1142.76184122749	78.769385024193\\
1143.76250833889	78.5769807798635\\
1144.7631754503	78.377112687381\\
1145.76384256171	78.2110064549198\\
1146.76450967312	77.9963319253669\\
1147.76517678452	77.8421102139434\\
1148.76584389593	77.6243307892526\\
1149.76651100734	77.4739435750501\\
1150.76717811875	77.2582001681443\\
1151.76784523015	77.1075373028718\\
1152.76851234156	76.8987450330669\\
1153.76917945297	76.740375878655\\
1154.76984656438	76.5490956652885\\
1155.77051367578	76.3701033262102\\
1156.77118078719	76.2085807129027\\
1157.7718478986	76.0034247193973\\
1158.77251501001	75.8594040819938\\
1159.77318212141	75.6648446872178\\
1160.77384923282	75.4892591741724\\
1161.77451634423	75.3403384494754\\
1162.77518345564	75.1397559250382\\
1163.77585056704	74.97776392701\\
1164.77651767845	74.826589510296\\
1165.77718478986	74.6305507131349\\
1166.77785190127	74.4647202190267\\
1167.77851901268	74.320704748508\\
1168.77918612408	74.1378890336595\\
1169.77985323549	73.9553201019702\\
1170.7805203469	73.810419639994\\
1171.78118745831	73.6584371711801\\
1172.78185456971	73.4751498715052\\
1173.78252168112	73.2995771559572\\
1174.78318879253	73.1537600668157\\
1175.78385590394	73.0084610350551\\
1176.78452301534	72.840229090519\\
1177.78519012675	72.6628026896454\\
1178.78585723816	72.4983220294727\\
1179.78652434957	72.3538032000258\\
1180.78719146097	72.2107898184665\\
1181.78785857238	72.0573457904951\\
1182.78852568379	71.8902438818736\\
1183.7891927952	71.7222182950864\\
1184.7898599066	71.5605582704326\\
1185.79052701801	71.4096217240683\\
1186.79119412942	71.2661368869734\\
1187.79186124083	71.1232765190854\\
1188.79252835223	70.9781474096133\\
1189.79319546364	70.8291973860444\\
1190.79386257505	70.6758635841141\\
1191.79452968646	70.5199428554668\\
1192.79519679787	70.3642353430579\\
1193.79586390927	70.2095554015855\\
1194.79653102068	70.0562238070889\\
1195.79719813209	69.9042334321616\\
1196.7978652435	69.7533469489205\\
1197.7985323549	69.6032103251747\\
1198.79919946631	69.4533739139069\\
1199.79986657772	69.3033566161598\\
1200.80053368913	69.1526144922017\\
1201.80120080053	69.0004748574216\\
1202.80186791194	68.8460316214189\\
1203.80253502335	68.6878489887915\\
1204.80320213476	68.5234127512495\\
1205.80386924616	68.3478293872763\\
1206.80453635757	68.1497692555622\\
1207.80520346898	67.8734744958894\\
1208.80587058039	66.7651289230396\\
1209.80653769179	64.2073816067927\\
1210.8072048032	59.8613992312784\\
1211.80787191461	53.6339551931967\\
1212.80853902602	46.1508395816985\\
1213.80920613743	37.112188496686\\
1214.80987324883	26.5874541240867\\
1215.81054036024	15.4477137161933\\
1216.81120747165	5.06105808503631\\
1217.81187458306	-3.81680603765692\\
1218.81254169446	-10.9996205774402\\
1219.81320880587	-16.4947069423483\\
1220.81387591728	-20.2774519959984\\
1221.81454302869	-22.3399097361181\\
1222.81521014009	-22.8966577838948\\
1223.8158772515	-22.8001950688569\\
1224.81654436291	-22.541904337539\\
1225.81721147432	-22.2831539216365\\
1226.81787858572	-22.0256771667818\\
1227.81854569713	-21.7696888123111\\
1228.81921280854	-21.5150598458652\\
1229.81987991995	-21.2614239782309\\
1230.82054703135	-21.008446012025\\
1231.82121414276	-20.7562330737882\\
1232.82188125417	-20.5060077905588\\
1233.82254836558	-20.2611540842628\\
1234.82321547698	-20.0212318606429\\
1235.82388258839	-19.7819114714488\\
1236.8245496998	-19.5371270527848\\
1237.82521681121	-19.292732458256\\
1238.82588392262	-19.0591705589273\\
1239.82655103402	-18.8270256646041\\
1240.82721814543	-18.585914285075\\
1241.82788525684	-18.3544300560923\\
1242.82855236825	-18.1278765116794\\
1243.82921947965	-17.8907241817828\\
1244.82988659106	-17.6686906283143\\
1245.83055370247	-17.4393713341745\\
1246.83122081388	-17.2144151198302\\
1247.83188792528	-16.9931216872289\\
1248.83255503669	-16.768488319001\\
1249.8332221481	-16.5514500236569\\
1250.83388925951	-16.3306166867493\\
1251.83455637091	-16.1145404614113\\
1252.83522348232	-15.9007248388424\\
1253.83589059373	-15.6827174689927\\
1254.83655770514	-15.4768890862675\\
1255.83722481654	-15.2607157725748\\
1256.83789192795	-15.0535702115757\\
1257.83855903936	-14.8496097381653\\
1258.83922615077	-14.6383531967217\\
1259.83989326217	-14.435630512152\\
1260.84056037358	-14.2370728096421\\
1261.84122748499	-14.0327587531646\\
1262.8418945964	-13.8303306452785\\
1263.84256170781	-13.6354224568855\\
1264.84322881921	-13.4420267762465\\
1265.84389593062	-13.2458162898135\\
1266.84456304203	-13.0495866066394\\
1267.84523015344	-12.8567685009812\\
1268.84589726484	-12.6683719926499\\
1269.84656437625	-12.4821100812772\\
1270.84723148766	-12.2966284207366\\
1271.84789859907	-12.1114888453745\\
1272.84856571047	-11.9268130040453\\
1273.84923282188	-11.7434979686392\\
1274.84989993329	-11.5619394281996\\
1275.8505670447	-11.3822250325865\\
1276.8512341561	-11.204339757361\\
1277.85190126751	-11.0282337462118\\
1278.85256837892	-10.8538627016635\\
1279.85323549033	-10.6812104512867\\
1280.85390260173	-10.5102871555409\\
1281.85456971314	-10.3411134576757\\
1282.85523682455	-10.1736990868994\\
1283.85590393596	-10.0080054408376\\
1284.85657104736	-9.84390250050645\\
1285.85723815877	-9.68096104759953\\
1286.85790527018	-9.51873163057875\\
1287.85857238159	-9.35732505046155\\
1288.859239493	-9.19712987291368\\
1289.8599066044	-9.0389742777809\\
1290.86057371581	-8.88409452644725\\
1291.86124082722	-8.73187421665466\\
1292.86190793863	-8.58089362690997\\
1293.86257505003	-8.4291823729733\\
1294.86324216144	-8.27785456643868\\
1295.86390927285	-8.12962140544365\\
1296.86457638426	-7.9854618427912\\
1297.86524349566	-7.84222590955632\\
1298.86591060707	-7.69738601323996\\
1299.86657771848	-7.55371601559085\\
1300.86724482989	-7.3962380610738\\
1301.86791194129	-6.79592104798426\\
1302.8685790527	-5.25956688968325\\
1303.86924616411	-2.37550678494435\\
1304.86991327552	2.21313092523978\\
1305.87058038692	8.68617912651671\\
1306.87124749833	17.0340483476667\\
1307.87191460974	27.2039538296154\\
1308.87258172115	38.6768207391968\\
1309.87324883255	50.4751903899437\\
1310.87391594396	61.7178079105245\\
1311.87458305537	71.770388420425\\
1312.87525016678	80.1388481084687\\
1313.87591727819	86.6814878564524\\
1314.87658438959	91.7242715714873\\
1315.877251501	94.4211253325691\\
1316.87791861241	95.5643979587058\\
1317.87858572382	95.9213046560056\\
1318.87925283522	95.8478141114304\\
1319.87991994663	95.5723742604448\\
1320.88058705804	95.2932170474616\\
1321.88125416945	95.0120016183862\\
1322.88192128085	94.7293630807217\\
1323.88258839226	94.4496568765925\\
1324.88325550367	94.183779365196\\
1325.88392261508	93.9322251445819\\
1326.88458972648	93.6839635014968\\
1327.88525683789	93.4096195870824\\
1328.8859239493	93.1174230935239\\
1329.88659106071	92.8567352317679\\
1330.88725817211	92.6260409640016\\
1331.88792528352	92.3484323767494\\
1332.88859239493	92.0681360478428\\
1333.88925950634	91.8470366796449\\
1334.88992661775	91.5657726935943\\
1335.89059372915	91.3104924273468\\
1336.89126084056	91.0755634980713\\
1337.89192795197	90.791566842479\\
1338.89259506338	90.5766476908445\\
1339.89326217478	90.2879332622942\\
1340.89392928619	90.0767427229259\\
1341.8945963976	89.7946290933917\\
1342.89526350901	89.5745918886532\\
1343.89593062041	89.3176612656602\\
1344.89659773182	89.0643861001793\\
1345.89726484323	88.8522299618306\\
1346.89793195464	88.5764749827597\\
1347.89859906604	88.3474197154457\\
1348.89926617745	88.1315159529551\\
1349.89993328886	87.86549559974\\
1350.90060040027	87.6215917595308\\
1351.90126751167	87.413501606288\\
1352.90193462308	87.185465878434\\
1353.90260173449	86.930042775498\\
1354.9032688459	86.6843629361125\\
1355.9039359573	86.4640254321886\\
1356.90460306871	86.2520944372391\\
1357.90527018012	86.0344005915595\\
1358.90593729153	85.8064708169807\\
1359.90660440294	85.5715521150083\\
1360.90727151434	85.3378548304115\\
1361.90793862575	85.1075513024078\\
1362.90860573716	84.8809522786652\\
1363.90927284857	84.6575936253237\\
1364.90993995997	84.4369044138432\\
1365.91060707138	84.2186170348426\\
1366.91127418279	84.0028559553501\\
1367.9119412942	83.7900739693339\\
1368.9126084056	83.5806992919805\\
1369.91327551701	83.3745671583011\\
1370.91394262842	83.1702262052868\\
1371.91460973983	82.9621153818271\\
1372.91527685123	82.7448544853853\\
1373.91594396264	82.5207577131104\\
1374.91661107405	82.2969582563042\\
1375.91727818546	82.0909250952458\\
1376.91794529686	81.9022178120325\\
1377.91861240827	81.7115556572469\\
1378.91927951968	81.4936508437392\\
1379.91994663109	81.2678370626295\\
1380.9206137425	81.0753177887317\\
1381.9212808539	80.8981926571085\\
1382.92194796531	80.6831804493995\\
1383.92261507672	80.4629598333317\\
1384.92328218813	80.2898981356832\\
1385.92394929953	80.0957370260486\\
1386.92461641094	79.8707899022694\\
1387.92528352235	79.7011804245881\\
1388.92595063376	79.5054732662125\\
1389.92661774516	79.2898713581512\\
1390.92728485657	79.1307617702324\\
1391.92795196798	78.9114424506815\\
1392.92861907939	78.7342903694341\\
1393.92928619079	78.547216106684\\
1394.9299533022	78.3440308029327\\
1395.93062041361	78.1800365157155\\
1396.93128752502	77.9648530128177\\
1397.93195463642	77.8107143931443\\
1398.93262174783	77.5936563413756\\
1399.93328885924	77.4424156703491\\
1400.93395597065	77.2285175590039\\
1401.93462308205	77.0752213099384\\
1402.93529019346	76.870996444166\\
1403.93595730487	76.7063534441047\\
1404.93662441628	76.523644761998\\
1405.93729152769	76.3351116765781\\
1406.93795863909	76.1827778182968\\
1407.9386257505	75.9742975387222\\
1408.93929286191	75.8251491750059\\
1409.93995997332	75.6427753116442\\
1410.94062708472	75.4533519314494\\
1411.94129419613	75.3102989685311\\
1412.94196130754	75.1184976794006\\
1413.94262841895	74.940273846993\\
1414.94329553035	74.7972157596068\\
1415.94396264176	74.6115544481938\\
1416.94462975317	74.4283355083981\\
1417.94529686458	74.2858207734541\\
1418.94596397598	74.1209269155864\\
1419.94663108739	73.9311278304435\\
1420.9472981988	73.7704634007146\\
1421.94796531021	73.6280729476843\\
1422.94863242161	73.4606097831563\\
1423.94929953302	73.2772638810951\\
1424.94996664443	73.1136509388229\\
1425.95063375584	72.9716037174732\\
1426.95130086724	72.8218751109842\\
1427.95196797865	72.6503243226573\\
1428.95263509006	72.4755719315952\\
1429.95330220147	72.3140895726185\\
1430.95396931288	72.1698192719254\\
1431.95463642428	72.0268170872449\\
1432.95530353569	71.8758451403879\\
1433.9559706471	71.712639074816\\
1434.95663775851	71.5463441130883\\
1435.95730486991	71.3834929916671\\
1436.95797198132	71.2275861261829\\
1437.95863909273	71.0801278631971\\
1438.95930620414	70.9364948041338\\
1439.95997331554	70.7930893676221\\
1440.96064042695	70.6483816867333\\
1441.96130753836	70.5016765235055\\
1442.96197464977	70.35284025002\\
1443.96264176117	70.2021576662127\\
1444.96330887258	70.0502434461107\\
1445.96397598399	69.8983975924233\\
1446.9646430954	69.7470142775595\\
1447.9653102068	69.5961220848925\\
1448.96597731821	69.4455592064178\\
1449.96664442962	69.2950431378518\\
1450.96731154103	69.1441069134272\\
1451.96797865244	68.9920627524173\\
1452.96864576384	68.8378582201176\\
1453.96931287525	68.6797671771308\\
1454.96997998666	68.5147899675495\\
1455.97064709807	68.3371733208146\\
1456.97131420947	68.1333949214657\\
1457.97198132088	67.7980450677165\\
1458.97264843229	66.5099423042346\\
1459.9733155437	63.6643636829445\\
1460.9739826551	59.0416428160137\\
1461.97464976651	52.6120057147184\\
1462.97531687792	44.8851286659295\\
1463.97598398933	35.6130655163509\\
1464.97665110073	24.9109414071249\\
1465.97731821214	13.7532415397303\\
1466.97798532355	3.54208663565029\\
1467.97865243496	-5.06994019200449\\
1468.97931954636	-11.991058701556\\
1469.97998665777	-17.225222420174\\
1470.98065376918	-20.7340589861937\\
1471.98132088059	-22.5422754254151\\
1472.98198799199	-22.9230633851868\\
1473.9826551034	-22.7543067127939\\
1474.98332221481	-22.496009359476\\
1475.98398932622	-22.2377871287536\\
1476.98465643763	-21.9805332973512\\
1477.98532354903	-21.7242795397166\\
1478.98599066044	-21.4689728518709\\
1479.98665777185	-21.2146512864015\\
1480.98732488326	-20.9618004834972\\
1481.98799199466	-20.7125532696179\\
1482.98865910607	-20.4679750264891\\
1483.98932621748	-20.2266777770482\\
1484.98999332889	-19.9839889636114\\
1485.99066044029	-19.7369535176439\\
1486.9913275517	-19.4923303344838\\
1487.99199466311	-19.2580522143509\\
1488.99266177452	-19.0238175836436\\
1489.99332888592	-18.7813402674637\\
1490.99399599733	-18.5484478465686\\
1491.99466310874	-18.320917001115\\
1492.99533022015	-18.0824814831841\\
1493.99599733155	-17.6070692983846\\
1494.99666444296	-16.8714854213214\\
1495.99733155437	-15.8633095562969\\
1496.99799866578	-14.5648772376755\\
1497.99866577718	-12.9719241379197\\
1498.99933288859	-11.0932801859277\\
1500	-8.92781499045386\\
};
\addlegendentry{$y_{2}$};
\end{axis}
\end{tikzpicture}%


==> y_funnel_3.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 9.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
separate axis lines,
grid=major,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0,
xmax=500,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=-40,
ymax=110,
xlabel = {$t$},
ylabel = {$y$},
y label style={yshift=-.5em},
legend style={opacity=0.75,draw=white!15!black,fill=white,legend cell align=left}
]

\addplot [color=black,solid,line width=2.0pt]
  table[row sep=crcr]{0	0\\
1.00066711140761	0\\
2.00133422281521	0\\
3.00200133422282	0\\
4.00266844563042	0\\
5.00333555703803	0\\
6.00400266844563	0\\
7.00466977985324	0\\
8.00533689126084	0\\
9.00600400266845	0\\
10.0066711140761	0\\
11.0073382254837	0\\
12.0080053368913	0\\
13.0086724482989	0\\
14.0093395597065	0\\
15.0100066711141	0\\
16.0106737825217	0\\
17.0113408939293	0\\
18.0120080053369	0\\
19.0126751167445	0\\
20.0133422281521	0\\
21.0140093395597	0\\
22.0146764509673	0\\
23.0153435623749	0\\
24.0160106737825	0\\
25.0166777851901	0\\
26.0173448965977	0\\
27.0180120080053	0\\
28.0186791194129	0\\
29.0193462308205	0\\
30.0200133422282	0\\
31.0206804536358	0\\
32.0213475650434	0\\
33.022014676451	0\\
34.0226817878586	0\\
35.0233488992662	0\\
36.0240160106738	0\\
37.0246831220814	0\\
38.025350233489	0\\
39.0260173448966	0\\
40.0266844563042	0\\
41.0273515677118	0\\
42.0280186791194	0\\
43.028685790527	-6.59233327642867e-18\\
44.0293529019346	-2.11036759291883e-11\\
45.0300200133422	4.03123536945674e-09\\
46.0306871247498	1.45933182384708e-06\\
47.0313542361574	0.000164719157651433\\
48.032021347565	0.0190898183821604\\
49.0326884589727	0.727708517552019\\
50.0333555703803	2.67238807080776\\
51.0340226817879	6.26964982617032\\
52.0346897931955	11.6411243505567\\
53.0353569046031	18.7821290330231\\
54.0360240160107	27.6872559853585\\
55.0366911274183	38.3324423613245\\
56.0373582388259	50.019810344635\\
57.0380253502335	61.5244465989315\\
58.0386924616411	71.8795215248191\\
59.0393595730487	80.5437515704723\\
60.0400266844563	87.397075574021\\
61.0406937958639	92.444946276431\\
62.0413609072715	95.6930288945297\\
63.0420280186791	97.1684756481156\\
64.0426951300867	97.5500570879552\\
65.0433622414943	97.3882820419968\\
66.0440293529019	97.1030148167295\\
67.0446964643095	96.8192038469028\\
68.0453635757171	96.5368359032577\\
69.0460306871248	96.2559113946677\\
70.0466977985323	95.9764340211699\\
71.04736490994	95.6983807183316\\
72.0480320213476	95.4217450793036\\
73.0486991327552	95.1465116990196\\
74.0493662441628	94.8726752629466\\
75.0500333555704	94.6002467986905\\
76.050700466978	94.3292259427267\\
77.0513675783856	94.0596040167014\\
78.0520346897932	93.791378580889\\
79.0527018012008	93.5245488419043\\
80.0533689126084	93.2591068098884\\
81.054036024016	92.9950380358308\\
82.0547031354236	92.7323322619669\\
83.0553702468312	92.4709829618653\\
84.0560373582388	92.2109748703946\\
85.0567044696464	91.9522852030081\\
86.057371581054	91.694907158017\\
87.0580386924616	91.4388470009388\\
88.0587058038692	91.1841001674727\\
89.0593729152769	90.9306641733257\\
90.0600400266845	90.6785313435075\\
91.0607071380921	90.4276805437764\\
92.0613742494997	90.1781259741709\\
93.0620413609073	89.929866406918\\
94.0627084723149	89.6828836871474\\
95.0633755837225	89.4371712362185\\
96.0640426951301	89.1927195418142\\
97.0647098065377	88.9495229097301\\
98.0653769179453	88.7075795081031\\
99.0660440293529	88.466889255344\\
100.066711140761	88.2274306339429\\
101.067378252168	87.9892033931872\\
102.068045363576	87.7522112747793\\
103.068712474983	87.516432138918\\
104.069379586391	87.2818693573212\\
105.070046697799	87.0485190124412\\
106.070713809206	86.8163626529768\\
107.071380920614	86.585408889638\\
108.072048032021	86.35564584678\\
109.072715143429	86.1270584934688\\
110.073382254837	85.899656424981\\
111.074049366244	85.6734278260416\\
112.074716477652	85.4483608575448\\
113.075383589059	85.2244525436234\\
114.076050700467	85.0017026175434\\
115.076717811875	84.7801011181924\\
116.077384923282	84.5596452351624\\
117.07805203469	84.3403264465818\\
118.078719146097	84.1221231924455\\
119.079386257505	83.9050513441412\\
120.080053368913	83.6891101766197\\
121.08072048032	83.4742837261433\\
122.081387591728	83.2605648197416\\
123.082054703135	83.0479433016009\\
124.082721814543	82.8364169194618\\
125.083388925951	82.6259891290326\\
126.084056037358	82.4166472728075\\
127.084723148766	82.2083704882588\\
128.085390260173	82.001150566231\\
129.086057371581	81.7949909007795\\
130.086724482989	81.5898927041671\\
131.087391594396	81.3858501438008\\
132.088058705804	81.1828573117275\\
133.088725817211	80.9809122575947\\
134.089392928619	80.7800148189824\\
135.090060040027	80.5801632830542\\
136.090727151434	80.3813534353983\\
137.091394262842	80.1835790646063\\
138.09206137425	79.9868344540096\\
139.092728485657	79.7911147328026\\
140.093395597065	79.5964140112594\\
141.094062708472	79.4027242559667\\
142.09472981988	79.2100355884464\\
143.095396931288	79.0183375875954\\
144.096064042695	78.8276227081454\\
145.096731154103	78.6378853952792\\
146.09739826551	78.4491190546329\\
147.098065376918	78.2613129700985\\
148.098732488326	78.0744577933708\\
149.099399599733	77.888553019865\\
150.100066711141	77.703606685139\\
151.100733822548	77.5196205529541\\
152.101400933956	77.3365805808701\\
153.102068045364	77.1544718486337\\
154.102735156771	76.9732956752586\\
155.103402268179	76.7930574812717\\
156.104069379586	76.6137494397227\\
157.104736490994	76.4353587878585\\
158.105403602402	76.2578749049207\\
159.106070713809	76.0812899253375\\
160.106737825217	75.9056095339521\\
161.107404936624	75.7308378705082\\
162.108072048032	75.5569531042831\\
163.10873915944	75.383946971015\\
164.109406270847	75.2118263306422\\
165.110073382255	75.0405753553507\\
166.110740493662	74.8701936477598\\
167.11140760507	74.7006804530343\\
168.112074716478	74.5320138017059\\
169.112741827885	74.3642000714673\\
170.113408939293	74.1972353606168\\
171.1140760507	74.0311049038852\\
172.114743162108	73.8658029263258\\
173.115410273516	73.7013316888239\\
174.116077384923	73.537677998305\\
175.116744496331	73.3748300650476\\
176.117411607738	73.2127946487215\\
177.118078719146	73.0515488593017\\
178.118745830554	72.8910953358166\\
179.119412941961	72.7314205631687\\
180.120080053369	72.5725201926396\\
181.120747164777	72.4143770685431\\
182.121414276184	72.2569943756804\\
183.122081387592	72.1003450479429\\
184.122748498999	71.9444352495372\\
185.123415610407	71.78923768627\\
186.124082721815	71.6347490409923\\
187.124749833222	71.4809502178166\\
188.12541694463	71.327822951916\\
189.126084056037	71.1753563151532\\
190.126751167445	71.0235164680762\\
191.127418278853	70.8722958694234\\
192.12808539026	70.7216489778248\\
193.128752501668	70.5715590936486\\
194.129419613075	70.4219750511462\\
195.130086724483	70.2728580619964\\
196.130753835891	70.1241466247843\\
197.131420947298	69.975775358875\\
198.132088058706	69.8276475544518\\
199.132755170113	69.6796619473751\\
200.133422281521	69.5316592086539\\
201.134089392929	69.3834507172454\\
202.134756504336	69.2347738827666\\
203.135423615744	69.0852504315924\\
204.136090727151	68.9343613128579\\
205.136757838559	68.7813304969308\\
206.137424949967	68.6249659759792\\
207.138092061374	68.463367718787\\
208.138759172782	68.2933224326082\\
209.139426284189	68.1088547905321\\
210.140093395597	67.8973015729618\\
211.140760507005	67.6226863734178\\
212.141427618412	66.9607009500358\\
213.14209472982	65.0311839833559\\
214.142761841227	61.4826335025126\\
215.143428952635	56.3260467192867\\
216.144096064043	49.5785675588061\\
217.14476317545	41.2670336111138\\
218.145430286858	31.4487271607768\\
219.146097398266	20.4944339075291\\
220.146764509673	9.62247635879425\\
221.147431621081	0.0759919094077663\\
222.148098732488	-7.79476444277541\\
223.148765843896	-14.000749144475\\
224.149432955304	-18.556031351384\\
225.150100066711	-21.4816384789688\\
226.150767178119	-22.8235034703289\\
227.151434289526	-22.9187887004219\\
228.152101400934	-22.657383190357\\
229.152768512342	-22.3974173397482\\
230.153435623749	-22.1391203071495\\
231.154102735157	-21.8824883967648\\
232.154769846564	-21.6275166685221\\
233.155436957972	-21.3742067073064\\
234.15610406938	-21.1225523760568\\
235.156771180787	-20.8725478946109\\
236.157438292195	-20.624192191186\\
237.158105403602	-20.3774815560063\\
238.15877251501	-20.1324149113644\\
239.159439626418	-19.8889892813854\\
240.160106737825	-19.6471977234993\\
241.160773849233	-19.4070354006862\\
242.16144096064	-19.1685000208952\\
243.162108072048	-18.9315883534045\\
244.162775183456	-18.6962954908198\\
245.163442294863	-18.4626169307525\\
246.164109406271	-18.2305499956142\\
247.164776517678	-18.0000936326669\\
248.165443629086	-17.7712470418942\\
249.166110740494	-17.5440083045718\\
250.166777851901	-17.3183747131958\\
251.167444963309	-17.094344663322\\
252.168112074716	-16.8719183699667\\
253.168779186124	-16.6510945890325\\
254.169446297532	-16.4318688449193\\
255.170113408939	-16.214237394538\\
256.170780520347	-15.9981987861672\\
257.171447631755	-15.7837510296503\\
258.172114743162	-15.5708932489682\\
259.17278185457	-15.359623521634\\
260.173448965977	-15.1499362787992\\
261.174116077385	-14.9418318970502\\
262.174783188793	-14.7353110460351\\
263.1754503002	-14.5303709348366\\
264.176117411608	-14.3270111617628\\
265.176784523015	-14.1252291269673\\
266.177451634423	-13.9250236419089\\
267.178118745831	-13.726393484716\\
268.178785857238	-13.5293402659948\\
269.179452968646	-13.3338591285206\\
270.180120080053	-13.1399516036618\\
271.180787191461	-12.9476162842173\\
272.181454302869	-12.7568527356214\\
273.182121414276	-12.5676590363835\\
274.182788525684	-12.3800363930637\\
275.183455637091	-12.1939828728872\\
276.184122748499	-12.0094980071387\\
277.184789859907	-11.8265826630172\\
278.185456971314	-11.6452346363715\\
279.186124082722	-11.4654552013588\\
280.186791194129	-11.2872430744815\\
281.187458305537	-11.1105990885922\\
282.188125416945	-10.9355211348548\\
283.188792528352	-10.7620121365796\\
284.18945963976	-10.5900692728909\\
285.190126751167	-10.4196935613874\\
286.190793862575	-10.2508852902875\\
287.191460973983	-10.0836447778264\\
288.19212808539	-9.91797059841114\\
289.192795196798	-9.7538643477118\\
290.193462308205	-9.59132596530741\\
291.194129419613	-9.4303548655569\\
292.194796531021	-9.27095294468356\\
293.195463642428	-9.11311904831085\\
294.196130753836	-8.95685279177114\\
295.196797865243	-8.80215596502751\\
296.197464976651	-8.64902867275791\\
297.198132088059	-8.49747003668208\\
298.198799199466	-8.34747849736388\\
299.199466310874	-8.19902313692725\\
300.200133422282	-8.05144568376922\\
301.200800533689	-7.88970540234367\\
302.201467645097	-7.3396447058321\\
303.202134756504	-5.84419819210784\\
304.202801867912	-3.05616198241975\\
305.20346897932	1.31799674576924\\
306.204136090727	7.54040198436395\\
307.204803202135	15.6105295938678\\
308.205470313542	25.5053309710679\\
309.20613742495	36.8266101725293\\
310.206804536358	48.6334058340414\\
311.207471647765	60.0144343969677\\
312.208138759173	70.3231031047365\\
313.20880587058	78.9970811843298\\
314.209472981988	85.7684664012925\\
315.210140093396	90.6394178523126\\
316.210807204803	93.6343974850494\\
317.211474316211	95.1377197845077\\
318.212141427618	95.7138963464845\\
319.212808539026	95.7164174977116\\
320.213475650434	95.4458801972565\\
321.214142761841	95.170471012038\\
322.214809873249	94.896460037703\\
323.215476984656	94.6238494121951\\
324.216144096064	94.3526463144059\\
325.216811207472	94.0828410046305\\
326.217478318879	93.8144224166673\\
327.218145430287	93.5473909683003\\
328.218812541694	93.2817488917119\\
329.219479653102	93.0174887788371\\
330.22014676451	92.7545946726437\\
331.220813875917	92.4930526792949\\
332.221480987325	92.2328586810157\\
333.222148098732	91.9740089419095\\
334.22281521014	91.7164854559936\\
335.223482321548	91.4602685587405\\
336.224149432955	91.2053572720171\\
337.224816544363	90.9517511701604\\
338.225483655771	90.6994447966743\\
339.226150767178	90.4484399819381\\
340.226817878586	90.1987150159935\\
341.227484989993	89.9502628401054\\
342.228152101401	89.7030993853454\\
343.228819212809	89.4572096377306\\
344.229486324216	89.2125888536188\\
345.230153435624	88.9692225079515\\
346.230820547031	88.7271092925009\\
347.231487658439	88.4862320342251\\
348.232154769847	88.2466083433819\\
349.232821881254	88.0082109287934\\
350.233488992662	87.771039871455\\
351.234156104069	87.535090389704\\
352.234823215477	87.3003568527158\\
353.235490326885	87.0668305830859\\
354.236157438292	86.8345055087783\\
355.2368245497	86.6033784260558\\
356.237491661107	86.3734412933145\\
357.238158772515	86.1446886206957\\
358.238825883923	85.9171078686616\\
359.23949299533	85.6907125192339\\
360.240160106738	85.4654716757184\\
361.240827218145	85.2413934327077\\
362.241494329553	85.0184702173058\\
363.242161440961	84.796700461339\\
364.242828552368	84.5760692749965\\
365.243495663776	84.3565777189137\\
366.244162775183	84.1382073190843\\
367.244829886591	83.920962493727\\
368.245496997999	83.7048536332176\\
369.246164109406	83.48985683905\\
370.246831220814	83.2759616521814\\
371.247498332221	83.0631645429063\\
372.248165443629	82.8514605052867\\
373.248832555037	82.640851397919\\
374.249499666444	82.4313284268134\\
375.250166777852	82.2228728282809\\
376.25083388926	82.0154799031887\\
377.251501000667	81.8091583661107\\
378.252168112075	81.6039112942131\\
379.252835223482	81.3997313587874\\
380.25350233489	81.1966098006158\\
381.254169446298	80.9945415186493\\
382.254836557705	80.7935216183157\\
383.255503669113	80.5935423514869\\
384.25617078052	80.3945918741941\\
385.256837891928	80.1966576848015\\
386.257505003336	79.999729538197\\
387.258172114743	79.8038012124474\\
388.258839226151	79.6088706536909\\
389.259506337558	79.4149387908988\\
390.260173448966	79.2220073523206\\
391.260840560374	79.0300758419608\\
392.261507671781	78.8391402311318\\
393.262174783189	78.6491940787328\\
394.262841894596	78.4602307656489\\
395.263509006004	78.2722456396562\\
396.264176117412	78.0852327757984\\
397.264843228819	77.899179583176\\
398.265510340227	77.7140700465531\\
399.266177451634	77.5298964865692\\
400.266844563042	77.346664335254\\
401.26751167445	77.1643779030121\\
402.268178785857	76.9830257225412\\
403.268845897265	76.8025918207133\\
404.269513008672	76.6230749206777\\
405.27018012008	76.4444802914938\\
406.270847231488	76.2668041886874\\
407.271514342895	76.0900382185545\\
408.272181454303	75.914169057771\\
409.27284856571	75.7391830939854\\
410.273515677118	75.5650876951863\\
411.274182788526	75.3918867571223\\
412.274849899933	75.2195585840133\\
413.275517011341	75.0480998061095\\
414.276184122748	74.8775107875118\\
415.276851234156	74.7077741719567\\
416.277518345564	74.5388967671854\\
417.278185456971	74.3708701438297\\
418.278852568379	74.2036756098853\\
419.279519679787	74.037319530244\\
420.280186791194	73.8717942502378\\
421.280853902602	73.7070877688016\\
422.281521014009	73.5431915369245\\
423.282188125417	73.3801105648305\\
424.282855236825	73.2178224266056\\
425.283522348232	73.0563263702738\\
426.28418945964	72.8956162868362\\
427.284856571047	72.73567745215\\
428.285523682455	72.5765040714594\\
429.286190793863	72.4180874726194\\
430.28685790527	72.2604127747775\\
431.287525016678	72.1034730032624\\
432.288192128085	71.9472543794304\\
433.288859239493	71.7917416927525\\
434.289526350901	71.6369240023618\\
435.290193462308	71.4827808540037\\
436.290860573716	71.3292961806378\\
437.291527685123	71.1764496569715\\
438.292194796531	71.0242143294543\\
439.292861907939	70.8725669415496\\
440.293529019346	70.7214714499975\\
441.294196130754	70.5708911977092\\
442.294863242161	70.4207816136393\\
443.295530353569	70.2710825990058\\
444.296197464977	70.1217289014447\\
445.296864576384	69.9726306505378\\
446.297531687792	69.823673944339\\
447.298198799199	69.674715087077\\
448.298865910607	69.5255539575444\\
449.299533022015	69.3759140986233\\
450.300200133422	69.2254224990202\\
451.30086724483	69.0735020371528\\
452.301534356237	68.9193054136482\\
453.302201467645	68.7614658712091\\
454.302868579053	68.5976479075029\\
455.30353569046	68.4234748626492\\
456.304202801868	68.2291437282605\\
457.304869913276	67.9602663198925\\
458.305537024683	66.7966476684386\\
459.306204136091	64.1927646894485\\
460.306871247498	59.9629746526819\\
461.307538358906	54.1177325082376\\
462.308205470314	46.6715356123758\\
463.308872581721	37.646511844419\\
464.309539693129	27.1152477161476\\
465.310206804536	15.9646540810957\\
466.310873915944	5.57188008731657\\
467.311541027352	-3.32471703763158\\
468.312208138759	-10.540520676079\\
469.312875250167	-16.0857246482106\\
470.313542361574	-19.9726682692979\\
471.314209472982	-22.2194329007717\\
472.31487658439	-22.8924199034925\\
473.315543695797	-22.8226219581499\\
474.316210807205	-22.5615922102943\\
475.316877918612	-22.3022154707204\\
476.31754503002	-22.0445081549308\\
477.318212141428	-21.788465093\\
478.318879252835	-21.5340799960586\\
479.319546364243	-21.2813524012137\\
480.32021347565	-21.0302808181389\\
481.320880587058	-20.7808575455353\\
482.321547698466	-20.5330805497961\\
483.322214809873	-20.2869462128838\\
484.322881921281	-20.0424525805662\\
485.323549032688	-19.7995994340489\\
486.324216144096	-19.5583819989688\\
487.324883255504	-19.3187938977649\\
488.325550366911	-19.0808314172595\\
489.326217478319	-18.8444917551096\\
490.326884589726	-18.609771102907\\
491.327551701134	-18.376665476283\\
492.328218812542	-18.1451720812719\\
493.328885923949	-17.9152893516491\\
494.329553035357	-17.6870157798299\\
495.330220146765	-17.4603492104044\\
496.330887258172	-17.2352878966563\\
497.33155436958	-17.0118316152174\\
498.332221480987	-16.7899794423511\\
499.332888592395	-16.5697271839313\\
500.333555703803	-16.3510700308791\\
501.33422281521	-16.1340062446304\\
502.334889926618	-15.9185346961583\\
503.335557038025	-15.7046534939176\\
504.336224149433	-15.4923615089039\\
505.336891260841	-15.2816545130014\\
506.337558372248	-15.0725300174019\\
507.338225483656	-14.8649907752836\\
508.338892595063	-14.6590343053058\\
509.339559706471	-14.4546586324344\\
510.340226817879	-14.2518625316019\\
511.340893929286	-14.0506437809453\\
512.341561040694	-13.851001563829\\
513.342228152101	-13.6529362264483\\
514.342895263509	-13.4564460616603\\
515.343562374917	-13.2615282541698\\
516.344229486324	-13.0681845942728\\
517.344896597732	-12.8764132526371\\
518.345563709139	-12.6862126479461\\
519.346230820547	-12.4975835546192\\
520.346897931955	-12.310524459518\\
521.347565043362	-12.1250350524284\\
522.34823215477	-11.941115228144\\
523.348899266177	-11.7587638849364\\
524.349566377585	-11.5779815726862\\
525.350233488993	-11.3987671184688\\
526.3509006004	-11.2211205538445\\
527.351567711808	-11.0450427071021\\
528.352234823215	-10.8705314490747\\
529.352901934623	-10.6975883625051\\
530.353569046031	-10.5262133382465\\
531.354236157438	-10.3564052749764\\
532.354903268846	-10.188164839745\\
533.355570380254	-10.0214929281298\\
534.356237491661	-9.85638880340774\\
535.356904603069	-9.69285200777502\\
536.357571714476	-9.53088431870374\\
537.358238825884	-9.37048430970474\\
538.358905937292	-9.21165348206518\\
539.359573048699	-9.05439237421662\\
540.360240160107	-8.89869888472583\\
541.360907271514	-8.74457433105925\\
542.361574382922	-8.59202033777319\\
543.36224149433	-8.44103645271227\\
544.362908605737	-8.29162264083357\\
545.363575717145	-8.14377837504336\\
546.364242828552	-7.9975034948157\\
547.36490993996	-7.85279918676997\\
548.365577051368	-7.70965915048539\\
549.366244162775	-7.56790504095687\\
550.366911274183	-7.42293714469709\\
551.36757838559	-7.14175803355574\\
552.368245496998	-6.04316763201205\\
553.368912608406	-3.7371421436923\\
554.369579719813	0.0869412904220077\\
555.370246831221	5.72984404155636\\
556.370913942628	13.217836889659\\
557.371581054036	22.5390376421671\\
558.372248165444	33.5480370485701\\
559.372915276851	45.4203467088395\\
560.373582388259	57.0764824098197\\
561.374249499666	67.8105139242691\\
562.374916611074	77.0044906432484\\
563.375583722482	84.3256183707288\\
564.376250833889	89.7493079464348\\
565.376917945297	93.2884031268216\\
566.377585056704	95.0866270368911\\
567.378252168112	95.8338575652725\\
568.37891927952	95.9258228288227\\
569.379586390927	95.6801371077329\\
570.380253502335	95.4035751197678\\
571.380920613743	95.1284288115888\\
572.38158772515	94.8546838492195\\
573.382254836558	94.5823255159826\\
574.382921947965	94.3113612022168\\
575.383589059373	94.0417964822167\\
576.384256170781	93.7736229359043\\
577.384923282188	93.5068297810966\\
578.385590393596	93.2414103220911\\
579.386257505003	92.9773576269701\\
580.386924616411	92.7146668000314\\
581.387591727819	92.4533325587594\\
582.388258839226	92.1933419002113\\
583.388925950634	91.9346734227958\\
584.389593062041	91.6773170898125\\
585.390260173449	91.4212806283235\\
586.390927284857	91.1665635349492\\
587.391594396264	90.9131568638014\\
588.392261507672	90.6610568029727\\
589.392928619079	90.4102451141599\\
590.393595730487	90.1607220357437\\
591.394262841895	89.9124994924975\\
592.394929953302	89.6655517465867\\
593.39559706471	89.4198731999395\\
594.396264176117	89.1754524367456\\
595.396931287525	88.9322902181598\\
596.397598398933	88.6903740716002\\
597.39826551034	88.4497156141572\\
598.398932621748	88.2102855596295\\
599.399599733155	87.9720897347713\\
600.400266844563	87.7351199912175\\
601.400933955971	87.4993735252156\\
602.401601067378	87.2648360707236\\
603.402268178786	87.0315071050326\\
604.402935290193	86.7993837024148\\
605.403602401601	86.5684508579564\\
606.404269513009	86.3387095228579\\
607.404936624416	86.1101506327646\\
608.405603735824	85.8827748988686\\
609.406270847231	85.6565579440745\\
610.406937958639	85.431517045389\\
611.407605070047	85.2076338655736\\
612.408272181454	84.9849035894273\\
613.408939292862	84.7633160093792\\
614.40960640427	84.5428734512619\\
615.410273515677	84.3235631222123\\
616.410940627085	84.1053950191945\\
617.411607738492	83.8883513185405\\
618.4122748499	83.6724105456276\\
619.412941961308	83.4575824326921\\
620.413609072715	83.2438657448529\\
621.414276184123	83.0312549707081\\
622.41494329553	82.819744056281\\
623.415610406938	82.6093191379514\\
624.416277518346	82.399977543604\\
625.416944629753	82.1917279329275\\
626.417611741161	81.9845669338272\\
627.418278852568	81.778476784933\\
628.418945963976	81.5734426334204\\
629.419613075384	81.3694593201947\\
630.420280186791	81.1665232978561\\
631.420947298199	80.964627717679\\
632.421614409606	80.7637651647326\\
633.422281521014	80.5639308540587\\
634.422948632422	80.3651235023303\\
635.423615743829	80.1673427836134\\
636.424282855237	79.9705861656818\\
637.424949966644	79.7748479345967\\
638.425617078052	79.5801193115453\\
639.42628418946	79.386389578394\\
640.426951300867	79.1936492691452\\
641.427618412275	79.0018921317823\\
642.428285523682	78.8111147413387\\
643.42895263509	78.6213145466634\\
644.429619746498	78.4324865868733\\
645.430286857905	78.2446258645436\\
646.430953969313	78.0577319068926\\
647.43162108072	77.8718085258469\\
648.432288192128	77.6868542186015\\
649.432955303536	77.5028545247851\\
650.433622414943	77.3197914719473\\
651.434289526351	77.1376613191604\\
652.434956637759	76.9564705340761\\
653.435623749166	76.7762140829261\\
654.436290860574	76.5968748811231\\
655.436957971981	76.4184431162888\\
656.437625083389	76.2409177913395\\
657.438292194797	76.0642994297544\\
658.438959306204	75.8885907158228\\
659.439626417612	75.7137801450536\\
660.440293529019	75.5398465337432\\
661.440960640427	75.3667940185983\\
662.441627751835	75.1946266214281\\
663.442294863242	75.0233260464296\\
664.44296197465	74.8528934738571\\
665.443629086057	74.6833220431492\\
666.444296197465	74.5145950747861\\
667.444963308873	74.3467230109982\\
668.44563042028	74.1796931665757\\
669.446297531688	74.0134915203502\\
670.446964643095	73.8481189572714\\
671.447631754503	73.6835721342989\\
672.448298865911	73.5198355188511\\
673.448965977318	73.3569027292625\\
674.449633088726	73.1947768983825\\
675.450300200133	73.0334335801395\\
676.450967311541	72.8728786215104\\
677.451634422949	72.7130953866814\\
678.452301534356	72.5540787636414\\
679.452968645764	72.3958132876851\\
680.453635757171	72.2382991261422\\
681.454302868579	72.0815096595586\\
682.454969979987	71.9254504738734\\
683.455637091394	71.7700911716662\\
684.456304202802	71.6154303011443\\
685.456971314209	71.4614434650871\\
686.457638425617	71.3081147937202\\
687.458305537025	71.1554266791587\\
688.458972648432	71.0033469177104\\
689.45963975984	70.8518613815403\\
690.460306871248	70.7009211227693\\
691.460973982655	70.5505060120267\\
692.461641094063	70.400554173494\\
693.46230820547	70.251022377978\\
694.462975316878	70.1018338422257\\
695.463642428286	69.9529065559629\\
696.464309539693	69.8041241624381\\
697.464976651101	69.6553504873086\\
698.465643762508	69.5063787247975\\
699.466310873916	69.3569564821937\\
700.466977985324	69.2067031964966\\
701.467645096731	69.0550747963347\\
702.468312208139	68.9012648356497\\
703.468979319546	68.7439830966598\\
704.469646430954	68.5810840968444\\
705.470313542362	68.4086856177526\\
706.470980653769	68.2186980155093\\
707.471647765177	67.9875393660951\\
708.472314876584	67.1852403870088\\
709.472981987992	65.1414729446388\\
710.4736490994	61.4725454841472\\
711.474316210807	56.1860503731812\\
712.474983322215	49.2957828166755\\
713.475650433622	40.821655304403\\
714.47631754503	30.8035765534071\\
715.476984656438	19.8060378953551\\
716.477651767845	9.04144140243992\\
717.478318879253	-0.426864968979607\\
718.47898599066	-8.21423899902958\\
719.479653102068	-14.3289966449512\\
720.480320213476	-18.7829796958907\\
721.480987324883	-21.59241065888\\
722.481654436291	-22.7915165091654\\
723.482321547698	-22.9217869078679\\
724.482988659106	-22.66179694296\\
725.483655770514	-22.4017795424618\\
726.484322881921	-22.1434328993297\\
727.484989993329	-21.8867512346898\\
728.485657104736	-21.6317299551207\\
729.486324216144	-21.3783685485504\\
730.486991327552	-21.126665028304\\
731.487658438959	-20.8766111437178\\
732.488325550367	-20.6282056203204\\
733.488992661775	-20.381445295796\\
734.489659773182	-20.136328081774\\
735.49032688459	-19.8928527115435\\
736.490993995997	-19.6510132173649\\
737.491661107405	-19.4108034518093\\
738.492328218813	-19.1722205370076\\
739.49299533022	-18.935261806271\\
740.493662441628	-18.6999227815039\\
741.494329553035	-18.4661986525521\\
742.494996664443	-18.2340860867892\\
743.495663775851	-18.0035837011254\\
744.496330887258	-17.7746908066272\\
745.496997998666	-17.5474059389599\\
746.497665110073	-17.3217265747849\\
747.498332221481	-17.0976507303543\\
748.498999332889	-16.8751784138869\\
749.499666444296	-16.6543090714042\\
750.500333555704	-16.4350387286726\\
751.501000667111	-16.2173630241899\\
752.501667778519	-16.0012802500675\\
753.502334889927	-15.7867886353708\\
754.503002001334	-15.573886837579\\
755.503669112742	-15.3625738685934\\
756.504336224149	-15.1528444193341\\
757.505003335557	-14.9446969931519\\
758.505670446965	-14.7381335765648\\
759.506337558372	-14.5331512727296\\
760.50700466978	-14.3297495633556\\
761.507671781187	-14.1279262374584\\
762.508338892595	-13.9276797562509\\
763.509006004003	-13.7290085924992\\
764.50967311541	-13.5319144765829\\
765.510340226818	-13.3363936319084\\
766.511007338225	-13.1424459149142\\
767.511674449633	-12.950070948842\\
768.512341561041	-12.7592683991743\\
769.513008672448	-12.5700355507943\\
770.513675783856	-12.3823744903508\\
771.514342895264	-12.1962827441863\\
772.515010006671	-12.0117601275575\\
773.515677118079	-11.8288075323121\\
774.516344229486	-11.6474221802782\\
775.517011340894	-11.4676062623949\\
776.517678452302	-11.2893579058443\\
777.518345563709	-11.1126774051227\\
778.519012675117	-10.937564499133\\
779.519679786524	-10.7640200726253\\
780.520346897932	-10.5920418485666\\
781.52101400934	-10.4216321045003\\
782.521681120747	-10.2527901430854\\
783.522348232155	-10.0855156667547\\
784.523015343562	-9.91980839812676\\
785.52368245497	-9.75567017893106\\
786.524349566378	-9.59309948546164\\
787.525016677785	-9.43209733495587\\
788.525683789193	-9.27266399746348\\
789.5263509006	-9.11479805898436\\
790.527018012008	-8.95850190847758\\
791.527685123416	-8.80377609312378\\
792.528352234823	-8.65061898583378\\
793.529019346231	-8.49903140867691\\
794.529686457638	-8.3490141345354\\
795.530353569046	-8.2005669918545\\
796.531020680454	-8.05369103328672\\
797.531687791861	-7.90838543917317\\
798.532354903269	-7.76463834704701\\
799.533022014676	-7.6221906118083\\
800.533689126084	-7.47439121894404\\
801.534356237492	-7.12699987379554\\
802.535023348899	-5.91506741321925\\
803.535690460307	-3.46260951018256\\
804.536357571714	0.535996534708886\\
805.537024683122	6.36942321645687\\
806.53769179453	14.0478619979248\\
807.538358905937	23.5571985372139\\
808.539026017345	34.688453186797\\
809.539693128752	46.5722209392304\\
810.54036024016	58.1596434863765\\
811.541027351568	68.7637769737219\\
812.541694462975	77.7837507990936\\
813.542361574383	84.9148957169626\\
814.543028685791	90.1487228359303\\
815.543695797198	93.5004034006418\\
816.544362908606	95.1748098917374\\
817.545030020013	95.8452447060764\\
818.545697131421	95.8934645500302\\
819.546364242829	95.6320820369095\\
820.547031354236	95.3557336377276\\
821.547698465644	95.0807923341465\\
822.548365577051	94.8072526297458\\
823.549032688459	94.5351232228259\\
824.549699799867	94.2643989266822\\
825.550366911274	93.9950643678804\\
826.551034022682	93.72711434613\\
827.551701134089	93.4605516422569\\
828.552368245497	93.1953748212295\\
829.553035356905	92.9315712392308\\
830.553702468312	92.6691250951006\\
831.55436957972	92.4080270817363\\
832.555036691127	92.1482770032257\\
833.555703802535	91.8898691210829\\
834.556370913943	91.6327826526014\\
835.55703802535	91.3770028588694\\
836.557705136758	91.1225310812423\\
837.558372248165	90.8693621864002\\
838.559039359573	90.6174946661138\\
839.559706470981	90.3669250263902\\
840.560373582388	90.1176269853501\\
841.561040693796	89.869608643459\\
842.561707805203	89.6228742757166\\
843.562374916611	89.3774112268233\\
844.563042028019	89.1332122627341\\
845.563709139426	88.8902680464362\\
846.564376250834	88.6485692737957\\
847.565043362241	88.4081129021135\\
848.565710473649	88.1689026217176\\
849.566377585057	87.9309189679315\\
850.567044696464	87.6941556318611\\
851.567711807872	87.4586204340662\\
852.56837891928	87.2242918142252\\
853.569046030687	86.9911693684039\\
854.569713142095	86.7592535164322\\
855.570380253502	86.5285232087336\\
856.57104736491	86.2989855846434\\
857.571714476318	86.0706338650885\\
858.572381587725	85.8434494341463\\
859.573048699133	85.617438953625\\
860.57371581054	85.3925973556853\\
861.574382921948	85.1689113129449\\
862.575050033356	84.9463741649692\\
863.575717144763	84.7249864213065\\
864.576384256171	84.5047396575036\\
865.577051367578	84.2856315967546\\
866.577718478986	84.0676594676319\\
867.578385590394	83.8507942593108\\
868.579052701801	83.6350430339937\\
869.579719813209	83.4204128170521\\
870.580386924616	83.2068927555531\\
871.581054036024	82.9944768515385\\
872.581721147432	82.7831535667656\\
873.582388258839	82.5729158771308\\
874.583055370247	82.3637703536529\\
875.583722481654	82.1557143527526\\
876.584389593062	81.9487282447891\\
877.58505670447	81.7427951150808\\
878.585723815877	81.5379105344871\\
879.586390927285	81.3340738552791\\
880.587058038692	81.1312808032629\\
881.5877251501	80.9295253041734\\
882.588392261508	80.7288037321178\\
883.589059372915	80.5291168923923\\
884.589726484323	80.3304668349855\\
885.59039359573	80.1328541041012\\
886.591060707138	79.9362763053559\\
887.591727818546	79.7407266124287\\
888.592394929953	79.5461948025993\\
889.593062041361	79.3526687495246\\
890.593729152769	79.1601357780446\\
891.594396264176	78.9685855590237\\
892.595063375584	78.7780113656764\\
893.595730486991	78.5884084244249\\
894.596397598399	78.3997713918615\\
895.597064709807	78.2120932326009\\
896.597731821214	78.0253692076706\\
897.598398932622	77.8396026589652\\
898.599066044029	77.6547996129695\\
899.599733155437	77.4709556995918\\
900.600400266845	77.2880539766977\\
901.601067378252	77.1060819638425\\
902.60173448966	76.9250427026684\\
903.602401601067	76.744939547881\\
904.603068712475	76.5657607748732\\
905.603735823883	76.387491650525\\
906.60440293529	76.2101254971245\\
907.605070046698	76.0336589194913\\
908.605737158105	75.8580963901377\\
909.606404269513	75.6834380495242\\
910.607071380921	75.5096617516413\\
911.607738492328	75.3367591385805\\
912.608405603736	75.1647395205578\\
913.609072715143	74.9935879635703\\
914.609739826551	74.8232998189734\\
915.610406937959	74.653876223431\\
916.611074049366	74.4852953956003\\
917.611741160774	74.3175623034168\\
918.612408272181	74.1506749314406\\
919.613075383589	73.984615366407\\
920.613742494997	73.8193802091712\\
921.614409606404	73.6549689521086\\
922.615076717812	73.4913711677639\\
923.615743829219	73.3285713336473\\
924.616410940627	73.1665786872352\\
925.617078052035	73.0053690381675\\
926.617745163442	72.8449430053858\\
927.61841227485	72.6852888903091\\
928.619079386257	72.5263999822135\\
929.619746497665	72.3682593357905\\
930.620413609073	72.2108684574778\\
931.62108072048	72.0542004585486\\
932.621747831888	71.8982584450007\\
933.622414943296	71.74301603042\\
934.623082054703	71.5884670349284\\
935.623749166111	71.4345899345863\\
936.624416277518	71.2813669078188\\
937.625083388926	71.1287794711974\\
938.625750500334	70.976796835874\\
939.626417611741	70.8254007085989\\
940.627084723149	70.674544636949\\
941.627751834556	70.5242046398655\\
942.628418945964	70.3743182851705\\
943.629086057372	70.2248397978108\\
944.629753168779	70.0756892608918\\
945.630420280187	69.9267797317464\\
946.631087391594	69.7779912465373\\
947.631754503002	69.6291770872369\\
948.63242161441	69.4801191524082\\
949.633088725817	69.3305490549605\\
950.633755837225	69.1800538665558\\
951.634422948632	69.0280502544656\\
952.63509006004	68.8736536349968\\
953.635757171448	68.7154390335623\\
954.636424282855	68.5509995819896\\
955.637091394263	68.3758717495117\\
956.63775850567	68.1802999646088\\
957.638425617078	67.9284665823041\\
958.639092728486	66.8991047450002\\
959.639759839893	64.5079573307981\\
960.640426951301	60.4916878165253\\
961.641094062708	54.8604502816805\\
962.641761174116	47.6289107351109\\
963.642428285524	38.8192773207571\\
964.643095396931	28.4854678007228\\
965.643762508339	17.3964940326714\\
966.644429619746	6.8696696091458\\
967.645096731154	-2.23927485713854\\
968.645763842562	-9.66772147259276\\
969.646430953969	-15.4258540066648\\
970.647098065377	-19.5261175326232\\
971.647765176785	-21.9864790891084\\
972.648432288192	-22.8543391379909\\
973.6490993996	-22.8620951059475\\
974.649766511007	-22.6009085873335\\
975.650433622415	-22.341281815861\\
976.651100733823	-22.0833222517765\\
977.65176784523	-21.8270280082687\\
978.652434956638	-21.5723957045967\\
979.653102068045	-21.3194252951527\\
980.653769179453	-21.0681075264734\\
981.654436290861	-20.8184399892779\\
982.655103402268	-20.5704208724394\\
983.655770513676	-20.3240462759928\\
984.656437625083	-20.0793142045984\\
985.657104736491	-19.8362187746162\\
986.657771847899	-19.5947538235023\\
987.658438959306	-19.3549174650759\\
988.659106070714	-19.1167086416527\\
989.659773182121	-18.8801240158199\\
990.660440293529	-18.6451594349404\\
991.661107404937	-18.4118114592994\\
992.661774516344	-18.1800775213753\\
993.662441627752	-17.9499555111393\\
994.663108739159	-17.7214436561753\\
995.663775850567	-17.4945398004492\\
996.664442961975	-17.2692404335039\\
997.665110073382	-17.0455419712669\\
998.66577718479	-16.8234431528766\\
999.666444296197	-16.6029446667776\\
1000.66711140761	-16.3840449898139\\
1001.66777851901	-16.1667401228079\\
1002.66844563042	-15.9510276339271\\
1003.66911274183	-15.7369057650078\\
1004.66977985324	-15.5243728961061\\
1005.67044696464	-15.3134293785849\\
1006.67111407605	-15.1040711830239\\
1007.67178118746	-14.8962939916754\\
1008.67244829887	-14.690099490873\\
1009.67311541027	-14.4854857517079\\
1010.67378252168	-14.2824521623215\\
1011.67444963309	-14.0809973236233\\
1012.6751167445	-13.8811194994773\\
1013.6757838559	-13.6828163461988\\
1014.67645096731	-13.4860894117669\\
1015.67711807872	-13.2909366386274\\
1016.67778519013	-13.0973561613758\\
1017.67845230153	-12.9053481358992\\
1018.67911941294	-12.7149126332832\\
1019.67978652435	-12.5260466504363\\
1020.68045363576	-12.338751994242\\
1021.68112074716	-12.1530268568597\\
1022.68178785857	-11.9688705738213\\
1023.68245496998	-11.7862842196312\\
1024.68312208139	-11.6052651719962\\
1025.6837891928	-11.425815267651\\
1026.6844563042	-11.2479332004995\\
1027.68512341561	-11.0716185932677\\
1028.68579052702	-10.8968719932577\\
1029.68645763843	-10.7236934657557\\
1030.68712474983	-10.5520814037506\\
1031.68779186124	-10.3820377441863\\
1032.68845897265	-10.2135619583602\\
1033.68912608406	-10.046653531531\\
1034.68979319546	-9.88131246431379\\
1035.69046030687	-9.71754044744327\\
1036.69112741828	-9.55533588981382\\
1037.69179452969	-9.39470015362588\\
1038.69246164109	-9.23563308873369\\
1039.6931287525	-9.07813348696525\\
1040.69379586391	-8.92220386786741\\
1041.69446297532	-8.76784455972373\\
1042.69513008672	-8.61505408103939\\
1043.69579719813	-8.46383288171171\\
1044.69646430954	-8.3141811051438\\
1045.69713142095	-8.16609928926315\\
1046.69779853235	-8.01958852154526\\
1047.69846564376	-7.87464764068429\\
1048.69913275517	-7.73125713669104\\
1049.69979986658	-7.5889650088134\\
1050.70046697799	-7.43601604590469\\
1051.70113408939	-6.93659738218566\\
1052.7018012008	-5.49797952182962\\
1053.70246831221	-2.7621509308227\\
1054.70313542362	1.57264451184473\\
1055.70380253502	7.75468718664056\\
1056.70446964643	15.7802394969541\\
1057.70513675784	25.6298225601786\\
1058.70580386925	36.9471251588879\\
1059.70647098065	48.7937582048442\\
1060.70713809206	60.211817284142\\
1061.70780520347	70.5358909275805\\
1062.70847231488	79.2094745527708\\
1063.70913942628	85.9820701344482\\
1064.70980653769	90.8589965297461\\
1065.7104736491	93.8611755046622\\
1066.71114076051	95.3346886905752\\
1067.71180787191	95.8798672203112\\
1068.71247498332	95.8607983244592\\
1069.71314209473	95.5861073106558\\
1070.71380920614	95.3099976080349\\
1071.71447631754	95.0352997821644\\
1072.71514342895	94.7620171863994\\
1073.71581054036	94.490151545129\\
1074.71647765177	94.2196835585637\\
1075.71714476318	93.9505964436471\\
1076.71781187458	93.6828882021813\\
1077.71847898599	93.4165589313359\\
1078.7191460974	93.151603256793\\
1079.71981320881	92.8880104443475\\
1080.72048032021	92.6257674809925\\
1081.72114743162	92.3648668771231\\
1082.72181454303	92.1053130356892\\
1083.72248165444	91.8471072572328\\
1084.72314876584	91.5902319634555\\
1085.72381587725	91.334668363327\\
1086.72448298866	91.0804137087673\\
1087.72515010007	90.8274615801616\\
1088.72581721147	90.5758098650968\\
1089.72648432288	90.3254589929136\\
1090.72715143429	90.0763802214364\\
1091.7278185457	89.8285746137854\\
1092.7284856571	89.5820496311825\\
1093.72915276851	89.3367949974608\\
1094.72981987992	89.0928050186419\\
1095.73048699133	88.8500699508493\\
1096.73115410274	88.6085799996494\\
1097.73182121414	88.3683281006279\\
1098.73248832555	88.1293222435554\\
1099.73315543696	87.8915435391338\\
1100.73382254837	87.6549829556984\\
1101.73448965977	87.4196488281631\\
1102.73515677118	87.1855215988779\\
1103.73582388259	86.9525985065479\\
1104.736490994	86.7208812433056\\
1105.7371581054	86.490349326279\\
1106.73782521681	86.2610077528416\\
1107.73849232822	86.0328525372362\\
1108.73915943963	85.8058628502298\\
1109.73982655103	85.5800461359944\\
1110.74049366244	85.3553970553872\\
1111.74116077385	85.1319036282953\\
1112.74182788526	84.9095575561815\\
1113.74249499666	84.6883596744974\\
1114.74316210807	84.4683010072454\\
1115.74382921948	84.2493806087923\\
1116.74449633089	84.0315967364039\\
1117.74516344229	83.8149195713284\\
1118.7458305537	83.5993533661713\\
1119.74649766511	83.3849054089561\\
1120.74716477652	83.1715665633949\\
1121.74783188793	82.9593317707975\\
1122.74849899933	82.7481894940825\\
1123.74916611074	82.5381314570976\\
1124.74983322215	82.32916442079\\
1125.75050033356	82.1212886542418\\
1126.75116744496	81.9144866783699\\
1127.75183455637	81.7087406171232\\
1128.75250166778	81.5040440364471\\
1129.75316877919	81.300394919081\\
1130.75383589059	81.0977887460135\\
1131.754503002	80.8962189914582\\
1132.75517011341	80.6956812015439\\
1133.75583722482	80.4961750158957\\
1134.75650433622	80.2977022755791\\
1135.75717144763	80.1002634665343\\
1136.75783855904	79.9038554919804\\
1137.75850567045	79.7084710342186\\
1138.75917278185	79.5140991661797\\
1139.75983989326	79.3207274395288\\
1140.76050700467	79.1283443055026\\
1141.76117411608	78.9369418380737\\
1142.76184122749	78.746514945308\\
1143.76250833889	78.5570599642221\\
1144.7631754503	78.3685712742849\\
1145.76384256171	78.1810431324438\\
1146.76450967312	77.9944743391453\\
1147.76517678452	77.8088702419786\\
1148.76584389593	77.6242325043215\\
1149.76651100734	77.4405487856855\\
1150.76717811875	77.2578011037392\\
1151.76784523015	77.0759843206311\\
1152.76851234156	76.8951047741147\\
1153.76917945297	76.7151588469964\\
1154.76984656438	76.5361304449082\\
1155.77051367578	76.3580082705597\\
1156.77118078719	76.1807891224978\\
1157.7718478986	76.0044730128674\\
1158.77251501001	75.8290648577312\\
1159.77318212141	75.6545539500938\\
1160.77384923282	75.4809184450304\\
1161.77451634423	75.3081622620682\\
1162.77518345564	75.1362880583728\\
1163.77585056704	74.9652783075872\\
1164.77651767845	74.7951359701936\\
1165.77718478986	74.6258518799793\\
1166.77785190127	74.4574103033985\\
1167.77851901268	74.2898217519968\\
1168.77918612408	74.1230724694291\\
1169.77985323549	73.9571499817894\\
1170.7805203469	73.7920536164125\\
1171.78118745831	73.6277811767601\\
1172.78185456971	73.4643151806605\\
1173.78252168112	73.3016518663332\\
1174.78318879253	73.1397913765687\\
1175.78385590394	72.9787114203716\\
1176.78452301534	72.8184166433727\\
1177.78519012675	72.6588903164194\\
1178.78585723816	72.5001269135875\\
1179.78652434957	72.3421117699598\\
1180.78719146097	72.1848431372898\\
1181.78785857238	72.0282958608936\\
1182.78852568379	71.8724735477601\\
1183.7891927952	71.7173463901002\\
1184.7898599066	71.5629116719681\\
1185.79052701801	71.4091453623627\\
1186.79119412942	71.2560291336708\\
1187.79186124083	71.1035466396094\\
1188.79252835223	70.9516618817567\\
1189.79319546364	70.8003610629786\\
1190.79386257505	70.6495933960792\\
1191.79452968646	70.4993338546915\\
1192.79519679787	70.3495212579496\\
1193.79586390927	70.2001035063222\\
1194.79653102068	70.0510015458035\\
1195.79719813209	69.9021249766557\\
1196.7978652435	69.7533447957404\\
1197.7985323549	69.6045106335758\\
1198.79919946631	69.4553944747213\\
1199.79986657772	69.3057040588319\\
1200.80053368913	69.1550157261718\\
1201.80120080053	69.0026940171156\\
1202.80186791194	68.8477912216782\\
1203.80253502335	68.6887678472373\\
1204.80320213476	68.5229797901461\\
1205.80386924616	68.3454274506685\\
1206.80453635757	68.1447739956306\\
1207.80520346898	67.8653638105477\\
1208.80587058039	66.6969577761822\\
1209.80653769179	64.087559015095\\
1210.8072048032	59.8542907945486\\
1211.80787191461	54.0081400771098\\
1212.80853902602	46.5645784351608\\
1213.80920613743	37.5479629306204\\
1214.80987324883	27.0337803174959\\
1215.81054036024	15.9003406677891\\
1216.81120747165	5.52156378487206\\
1217.81187458306	-3.36009407352429\\
1218.81254169446	-10.5627257224879\\
1219.81320880587	-16.0968593493924\\
1220.81387591728	-19.9754961628084\\
1221.81454302869	-22.2183064005908\\
1222.81521014009	-22.8929741755635\\
1223.8158772515	-22.8206816003868\\
1224.81654436291	-22.5596649620065\\
1225.81721147432	-22.3003026594705\\
1226.81787858572	-22.042609979937\\
1227.81854569713	-21.7865816949205\\
1228.81921280854	-21.5322113440512\\
1229.81987991995	-21.2794979599356\\
1230.82054703135	-21.0284405860318\\
1231.82121414276	-20.779031525231\\
1232.82188125417	-20.5312684636298\\
1233.82254836558	-20.2851477457825\\
1234.82321547698	-20.0406671924334\\
1235.82388258839	-19.7978268133522\\
1236.8245496998	-19.5566223023787\\
1237.82521681121	-19.3170472946829\\
1238.82588392262	-19.0790978697467\\
1239.82655103402	-18.8427712817835\\
1240.82721814543	-18.6080640515452\\
1241.82788525684	-18.3749723582055\\
1242.82855236825	-18.1434934009383\\
1243.82921947965	-17.9136254203868\\
1244.82988659106	-17.6853666158182\\
1245.83055370247	-17.4587147780368\\
1246.83122081388	-17.2336683607168\\
1247.83188792528	-17.0102271343942\\
1248.83255503669	-16.788389709766\\
1249.8332221481	-16.5681515335311\\
1250.83388925951	-16.3495080702916\\
1251.83455637091	-16.1324579589787\\
1252.83522348232	-15.9170000127317\\
1253.83589059373	-15.7031323540873\\
1254.83655770514	-15.4908536662275\\
1255.83722481654	-15.2801595770117\\
1256.83789192795	-15.0710483944643\\
1257.83855903936	-14.8635227257453\\
1258.83922615077	-14.6575795238721\\
1259.83989326217	-14.4532171287094\\
1260.84056037358	-14.2504340574354\\
1261.84122748499	-14.0492283291922\\
1262.8418945964	-13.8495991337688\\
1263.84256170781	-13.6515469845719\\
1264.84322881921	-13.4550695176358\\
1265.84389593062	-13.2601647353343\\
1266.84456304203	-13.0668340241783\\
1267.84523015344	-12.8750756095509\\
1268.84589726484	-12.6848877488369\\
1269.84656437625	-12.496271662383\\
1270.84723148766	-12.3092252911233\\
1271.84789859907	-12.1237486403832\\
1272.84856571047	-11.9398416581484\\
1273.84923282188	-11.7575028315742\\
1274.84989993329	-11.5767332949712\\
1275.8505670447	-11.3975314255435\\
1276.8512341561	-11.219897459629\\
1277.85190126751	-11.0438320844061\\
1278.85256837892	-10.8693335539403\\
1279.85323549033	-10.6964027697573\\
1280.85390260173	-10.5250403141741\\
1281.85456971314	-10.3552447497551\\
1282.85523682455	-10.1870166410234\\
1283.85590393596	-10.0203568888588\\
1284.85657104736	-9.85526516584858\\
1285.85723815877	-9.69174055460549\\
1286.85790527018	-9.52978496113979\\
1287.85857238159	-9.36939706744381\\
1288.859239493	-9.21057803541856\\
1289.8599066044	-9.05332898016731\\
1290.86057371581	-8.89764774907607\\
1291.86124082722	-8.7435350698593\\
1292.86190793863	-8.59099273136585\\
1293.86257505003	-8.44002082269235\\
1294.86324216144	-8.29061927692887\\
1295.86390927285	-8.14278813630141\\
1296.86457638426	-7.99652693330614\\
1297.86524349566	-7.85183511824665\\
1298.86591060707	-7.70868195754018\\
1299.86657771848	-7.56629242141414\\
1300.86724482989	-7.40433422056065\\
1301.86791194129	-6.75023441799692\\
1302.8685790527	-5.09038049456043\\
1303.86924616411	-2.08122839058586\\
1304.86991327552	2.57996554575239\\
1305.87058038692	9.08979167464721\\
1306.87124749833	17.4416022309587\\
1307.87191460974	27.6069767018184\\
1308.87258172115	39.0836221900596\\
1309.87324883255	50.8759415438338\\
1310.87391594396	62.1203393122797\\
1311.87458305537	72.1645013016032\\
1312.87525016678	80.5027861416389\\
1313.87591727819	86.9389881032881\\
1314.87658438959	91.4811425094168\\
1315.877251501	94.1594024489095\\
1316.87791861241	95.4561914233917\\
1317.87858572382	95.8919823635693\\
1318.87925283522	95.8167634695739\\
1319.87991994663	95.5399836042967\\
1320.88058705804	95.2641521824881\\
1321.88125416945	94.9897468029367\\
1322.88192128085	94.7167525202057\\
1323.88258839226	94.4451486669286\\
1324.88325550367	94.1749325022051\\
1325.88392261508	93.9061036071881\\
1326.88458972648	93.6386490766591\\
1327.88525683789	93.3725526099715\\
1328.8859239493	93.1078056385303\\
1329.88659106071	92.8444092848049\\
1330.88725817211	92.5823649013043\\
1331.88792528352	92.3216642803557\\
1332.88859239493	92.0622938112322\\
1333.88925950634	91.8042515344283\\
1334.88992661775	91.5475463111223\\
1335.89059372915	91.2921726478348\\
1336.89126084056	91.038116255464\\
1337.89192795197	90.7853705772304\\
1338.89259506338	90.5339204773036\\
1339.89326217478	90.2837665625197\\
1340.89392928619	90.03491575476\\
1341.8945963976	89.7873378232583\\
1342.89526350901	89.5410282046598\\
1343.89593062041	89.2959812500591\\
1344.89659773182	89.052196487612\\
1345.89726484323	88.8096645670236\\
1346.89793195464	88.5683900843318\\
1347.89859906604	88.3283476192405\\
1348.89926617745	88.0895419991948\\
1349.89993328886	87.8519663969843\\
1350.90060040027	87.6156180039039\\
1351.90126751167	87.3804785922432\\
1352.90193462308	87.1465544713024\\
1353.90260173449	86.9138374481364\\
1354.9032688459	86.6823111074611\\
1355.9039359573	86.4519835546046\\
1356.90460306871	86.2228406050059\\
1357.90527018012	85.9948774450472\\
1358.90593729153	85.7680837864623\\
1359.90660440294	85.5424693730691\\
1360.90727151434	85.3180097422242\\
1361.90793862575	85.094705764438\\
1362.90860573716	84.8725528509318\\
1363.90927284857	84.6515488488362\\
1364.90993995997	84.4316823150848\\
1365.91060707138	84.2129551518561\\
1366.91127418279	83.9953412308903\\
1367.9119412942	83.7788444441419\\
1368.9126084056	83.5634766798056\\
1369.91327551701	83.3492230453946\\
1370.91394262842	83.1360740652336\\
1371.91460973983	82.9240208328368\\
1372.91527685123	82.7130560857052\\
1373.91594396264	82.5031841971813\\
1374.91661107405	82.2944005647252\\
1375.91727818546	82.0866842784563\\
1376.91794529686	81.880020012947\\
1377.91861240827	81.6744076073431\\
1378.91927951968	81.4698500155876\\
1379.91994663109	81.2663435477546\\
1380.9206137425	81.0638818730706\\
1381.9212808539	80.8624613027885\\
1382.92194796531	80.6620820480754\\
1383.92261507672	80.4627438915083\\
1384.92328218813	80.2644445147872\\
1385.92394929953	80.0671790411204\\
1386.92461641094	79.8709416739338\\
1387.92528352235	79.6757269840462\\
1388.92595063376	79.4815285203172\\
1389.92661774516	79.2883377503432\\
1390.92728485657	79.0961443714004\\
1391.92795196798	78.9049374278823\\
1392.92861907939	78.7147086613864\\
1393.92928619079	78.5254523154905\\
1394.9299533022	78.3371624186899\\
1395.93062041361	78.1498292187089\\
1396.93128752502	77.9634432295026\\
1397.93195463642	77.778002266179\\
1398.93262174783	77.5935137139117\\
1399.93328885924	77.4099814704735\\
1400.93395597065	77.2273934810249\\
1401.93462308205	77.0457330398863\\
1402.93529019346	76.8649986394567\\
1403.93595730487	76.6851966884429\\
1404.93662441628	76.5063215692166\\
1405.93729152769	76.3283598678341\\
1406.93795863909	76.1513005526392\\
1407.9386257505	75.9751351155204\\
1408.93929286191	75.7998663890704\\
1409.93995997332	75.6255013699079\\
1410.94062708472	75.4520215627872\\
1411.94129419613	75.2794123883669\\
1412.94196130754	75.1076821142628\\
1413.94262841895	74.9368187444963\\
1414.94329553035	74.7668156804233\\
1415.94396264176	74.5976770893295\\
1416.94462975317	74.4293805929523\\
1417.94529686458	74.2619267256995\\
1418.94596397598	74.0953174270914\\
1419.94663108739	73.9295360531937\\
1420.9472981988	73.7645751766924\\
1421.94796531021	73.6004347719156\\
1422.94863242161	73.4371075929583\\
1423.94929953302	73.2745745068372\\
1424.94996664443	73.112845419607\\
1425.95063375584	72.9518979972224\\
1426.95130086724	72.7917304125527\\
1427.95196797865	72.6323315057755\\
1428.95263509006	72.4736955106023\\
1429.95330220147	72.3158034525684\\
1430.95396931288	72.1586580129883\\
1431.95463642428	72.0022314508194\\
1432.95530353569	71.8465260003052\\
1433.9559706471	71.6915159552682\\
1434.95663775851	71.5371933805265\\
1435.95730486991	71.3835373720902\\
1436.95797198132	71.2305280713033\\
1437.95863909273	71.0781473257648\\
1438.95930620414	70.9263618387017\\
1439.95997331554	70.7751531576634\\
1440.96064042695	70.6244718468928\\
1441.96130753836	70.4742918121384\\
1442.96197464977	70.3245481021004\\
1443.96264176117	70.1751894595192\\
1444.96330887258	70.0261318167707\\
1445.96397598399	69.8772798664349\\
1446.9646430954	69.7285020569496\\
1447.9653102068	69.5796383908987\\
1448.96597731821	69.4304469668006\\
1449.96664442962	69.2806256317101\\
1450.96731154103	69.1297123891149\\
1451.96797865244	68.9770367615589\\
1452.96864576384	68.8215738976931\\
1453.96931287525	68.6616447618001\\
1454.96997998666	68.494331183277\\
1455.97064709807	68.3139959974584\\
1456.97131420947	68.1071942358119\\
1457.97198132088	67.7671886010255\\
1458.97264843229	66.4319310615691\\
1459.9733155437	63.5710342094907\\
1460.9739826551	59.0876889661214\\
1461.97464976651	52.9937293051297\\
1462.97531687792	45.3055625122464\\
1463.97598398933	36.0503381898864\\
1464.97665110073	25.3570275325737\\
1465.97731821214	14.2071551161082\\
1466.97798532355	4.00465356411187\\
1467.97865243496	-4.61607567557129\\
1468.97931954636	-11.5594307955735\\
1469.97998665777	-16.8362384025574\\
1470.98065376918	-20.4601643110944\\
1471.98132088059	-22.453250633666\\
1472.98198799199	-22.9345412111422\\
1473.9826551034	-22.7767615072308\\
1474.98332221481	-22.5160099362183\\
1475.98398932622	-22.256926019788\\
1476.98465643763	-21.9995122454807\\
1477.98532354903	-21.7437638090761\\
1478.98599066044	-21.4896766291609\\
1479.98665777185	-21.2372420968704\\
1480.98732488326	-20.9864612182506\\
1481.98799199466	-20.7373298658095\\
1482.98865910607	-20.4898428539278\\
1483.98932621748	-20.2439965830403\\
1484.98999332889	-19.9997851844373\\
1485.99066044029	-19.7572067558266\\
1486.9913275517	-19.5162615784956\\
1487.99199466311	-19.2769468734915\\
1488.99266177452	-19.0392586696088\\
1489.99332888592	-18.8031948093185\\
1490.99399599733	-18.5687543635943\\
1491.99466310874	-18.3359357676552\\
1492.99533022015	-18.1047347913811\\
1493.99599733155	-17.5830574974858\\
1494.99666444296	-16.7734027012136\\
1495.99733155437	-15.6796286244211\\
1496.99799866578	-14.3055649499902\\
1497.99866577718	-12.6550127375571\\
1498.99933288859	-10.7317446792098\\
1500	-8.53950691106398\\
};
\addlegendentry{$y_{3,\mathrm{ref}}$};

\addplot [color=red,dashed,line width=2.0pt]
  table[row sep=crcr]{0	3.27706893955224\\
1.00066711140761	-0.229099156999694\\
2.00133422281521	-0.517399313452532\\
3.00200133422282	-0.781027466335379\\
4.00266844563042	-1.25408310834676\\
5.00333555703803	-1.59214530102993\\
6.00400266844563	-1.52026818978252\\
7.00466977985324	-1.44120912274791\\
8.00533689126084	-1.29890635243443\\
9.00600400266845	-0.560369067134168\\
10.0066711140761	0.878385902086853\\
11.0073382254837	1.48300463111466\\
12.0080053368913	1.74925047963502\\
13.0086724482989	1.85891755579956\\
14.0093395597065	1.8979822720618\\
15.0100066711141	1.87812210491915\\
16.0106737825217	1.84622706979024\\
17.0113408939293	1.82807049324218\\
18.0120080053369	1.81032677309397\\
19.0126751167445	1.78978425908796\\
20.0133422281521	1.76616781772038\\
21.0140093395597	1.74075591414953\\
22.0146764509673	1.71433919375858\\
23.0153435623749	1.68643426125069\\
24.0160106737825	1.65749972931007\\
25.0166777851901	1.62648952741528\\
26.0173448965977	1.59450728209246\\
27.0180120080053	1.5629769822953\\
28.0186791194129	1.53424086842661\\
29.0193462308205	1.50922344655653\\
30.0200133422282	1.48443895647921\\
31.0206804536358	1.45965667416761\\
32.0213475650434	1.43488761783962\\
33.022014676451	1.40936100991695\\
34.0226817878586	1.38064661918339\\
35.0233488992662	1.32788661578748\\
36.0240160106738	1.27081702067483\\
37.0246831220814	1.21959580632367\\
38.025350233489	1.17562419950118\\
39.0260173448966	1.15713442532222\\
40.0266844563042	1.14668260546438\\
41.0273515677118	1.14112633334902\\
42.0280186791194	1.13807448263526\\
43.028685790527	1.13625134278757\\
44.0293529019346	1.13475737476513\\
45.0300200133422	1.1336813173273\\
46.0306871247498	1.13355785715863\\
47.0313542361574	1.1368511240133\\
48.032021347565	1.17140740985686\\
49.0326884589727	1.85547369154045\\
50.0333555703803	3.70872401701606\\
51.0340226817879	7.17883434492111\\
52.0346897931955	12.3450102852619\\
53.0353569046031	19.1825799384177\\
54.0360240160107	27.7441881104178\\
55.0366911274183	38.0952324872935\\
56.0373582388259	49.5435601016738\\
57.0380253502335	60.8834763717954\\
58.0386924616411	71.1057327290816\\
59.0393595730487	79.6771738836802\\
60.0400266844563	86.4672094647536\\
61.0406937958639	91.5137958866732\\
62.0413609072715	94.8072687420952\\
63.0420280186791	96.4818918071347\\
64.0426951300867	97.0585367527056\\
65.0433622414943	96.9474359885106\\
66.0440293529019	96.658099264348\\
67.0446964643095	96.3785295965858\\
68.0453635757171	96.0957472939725\\
69.0460306871248	95.8236314584408\\
70.0466977985323	95.57393750226\\
71.04736490994	95.3302489737431\\
72.0480320213476	95.0630220963082\\
73.0486991327552	94.761199110864\\
74.0493662441628	94.4637063729814\\
75.0500333555704	94.1863401800285\\
76.050700466978	93.9256506786971\\
77.0513675783856	93.6650725422527\\
78.0520346897932	93.3963119178779\\
79.0527018012008	93.125148053232\\
80.0533689126084	92.8804378301331\\
81.054036024016	92.6679095688609\\
82.0547031354236	92.3663226113809\\
83.0553702468312	92.123897683301\\
84.0560373582388	91.8387311785275\\
85.0567044696464	91.6329656019474\\
86.057371581054	91.3846252549632\\
87.0580386924616	91.1314577449357\\
88.0587058038692	90.8731231503093\\
89.0593729152769	90.5693949666764\\
90.0600400266845	90.371094930451\\
91.0607071380921	90.0679027350226\\
92.0613742494997	89.8351828373121\\
93.0620413609073	89.5888297608804\\
94.0627084723149	89.3332167697095\\
95.0633755837225	89.1510351048665\\
96.0640426951301	88.8477065371194\\
97.0647098065377	88.6240346631439\\
98.0653769179453	88.3835559119056\\
99.0660440293529	88.1317981383948\\
100.066711140761	87.9560862898153\\
101.067378252168	87.672031460282\\
102.068045363576	87.4247588640398\\
103.068712474983	87.2060922407205\\
104.069379586391	87.0194033499405\\
105.070046697799	86.7351462546756\\
106.070713809206	86.498756554723\\
107.071380920614	86.2690510000651\\
108.072048032021	86.0854848335743\\
109.072715143429	85.822478044931\\
110.073382254837	85.6294808806022\\
111.074049366244	85.394915338893\\
112.074716477652	85.1476977627054\\
113.075383589059	84.9710835298259\\
114.076050700467	84.7613476535287\\
115.076717811875	84.5416418593038\\
116.077384923282	84.2754817466764\\
117.07805203469	84.1059543677246\\
118.078719146097	83.8687551874036\\
119.079386257505	83.6702192985923\\
120.080053368913	83.4294088758927\\
121.08072048032	83.2416697187295\\
122.081387591728	83.011065530114\\
123.082054703135	82.8222197692618\\
124.082721814543	82.5777449270443\\
125.083388925951	82.408212992328\\
126.084056037358	82.1932393550297\\
127.084723148766	81.9920395844875\\
128.085390260173	81.7328260646048\\
129.086057371581	81.5685141235355\\
130.086724482989	81.3731477614829\\
131.087391594396	81.1406045479396\\
132.088058705804	80.9530929782149\\
133.088725817211	80.7232154590931\\
134.089392928619	80.5264585872948\\
135.090060040027	80.3366191712926\\
136.090727151434	80.1784698398158\\
137.091394262842	79.9677072464379\\
138.09206137425	79.764812000465\\
139.092728485657	79.5974123381039\\
140.093395597065	79.3606165577321\\
141.094062708472	79.2119454743912\\
142.09472981988	79.0228435091439\\
143.095396931288	78.8243983385326\\
144.096064042695	78.5919650467437\\
145.096731154103	78.4456212370468\\
146.09739826551	78.2688598627271\\
147.098065376918	78.0783617627378\\
148.098732488326	77.8511023010358\\
149.099399599733	77.7119022896064\\
150.100066711141	77.4983876432112\\
151.100733822548	77.3150110462221\\
152.101400933956	77.1627731141024\\
153.102068045364	76.9464409257446\\
154.102735156771	76.8059873672319\\
155.103402268179	76.6176467097642\\
156.104069379586	76.4479850772267\\
157.104736490994	76.2517633409469\\
158.105403602402	76.0678249379825\\
159.106070713809	75.8758468075227\\
160.106737825217	75.7123244833583\\
161.107404936624	75.5278711033796\\
162.108072048032	75.3775428802674\\
163.10873915944	75.2059347124044\\
164.109406270847	75.0595139344434\\
165.110073382255	74.8805709968021\\
166.110740493662	74.7203244799339\\
167.11140760507	74.5336060498927\\
168.112074716478	74.3548129847994\\
169.112741827885	74.184775125229\\
170.113408939293	74.0410152032864\\
171.1140760507	73.8743973834267\\
172.114743162108	73.6861297068922\\
173.115410273516	73.5417599371763\\
174.116077384923	73.3703443617506\\
175.116744496331	73.2385892875204\\
176.117411607738	73.0768682125906\\
177.118078719146	72.91913701713\\
178.118745830554	72.7414353381861\\
179.119412941961	72.5652915782285\\
180.120080053369	72.4306060818095\\
181.120747164777	72.2849256262804\\
182.121414276184	72.1170473983073\\
183.122081387592	71.967955207559\\
184.122748498999	71.8201089722183\\
185.123415610407	71.6282469815208\\
186.124082721815	71.5156566768309\\
187.124749833222	71.3318973829459\\
188.12541694463	71.1712288087885\\
189.126084056037	71.0210352534623\\
190.126751167445	70.8847308815244\\
191.127418278853	70.7612428271925\\
192.12808539026	70.5764301254685\\
193.128752501668	70.4430974405681\\
194.129419613075	70.3066732543829\\
195.130086724483	70.1470822853534\\
196.130753835891	70.0002362098089\\
197.131420947298	69.8620385228505\\
198.132088058706	69.7309805740321\\
199.132755170113	69.5708151290103\\
200.133422281521	69.4360358290125\\
201.134089392929	69.2724115298713\\
202.134756504336	69.1274251419191\\
203.135423615744	69.0014625811523\\
204.136090727151	68.8482099823884\\
205.136757838559	68.7079060593361\\
206.137424949967	68.5231842562728\\
207.138092061374	68.3670414235244\\
208.138759172782	68.1903096299404\\
209.139426284189	67.9465352441882\\
210.140093395597	67.4759631616766\\
211.140760507005	66.9829013420654\\
212.141427618412	66.4455683147628\\
213.14209472982	64.534079799874\\
214.142761841227	60.9931629797814\\
215.143428952635	55.8489182137531\\
216.144096064043	49.1595475421172\\
217.14476317545	40.8491684919054\\
218.145430286858	31.0257184039858\\
219.146097398266	20.0362120450989\\
220.146764509673	9.15250886660393\\
221.147431621081	-0.392145954362137\\
222.148098732488	-8.24930692055041\\
223.148765843896	-14.4276167826669\\
224.149432955304	-18.9077741256083\\
225.150100066711	-21.682541776965\\
226.150767178119	-22.8297262380676\\
227.151434289526	-22.8829685869762\\
228.152101400934	-22.6213355930358\\
229.152768512342	-22.3604166361848\\
230.153435623749	-22.1081291798963\\
231.154102735157	-21.8437061666971\\
232.154769846564	-21.5928440590762\\
233.155436957972	-21.3437611208725\\
234.15610406938	-21.0862384950207\\
235.156771180787	-20.834409520881\\
236.157438292195	-20.5910966638555\\
237.158105403602	-20.3476729099332\\
238.15877251501	-20.1011120377591\\
239.159439626418	-19.8546297985695\\
240.160106737825	-19.6107846795869\\
241.160773849233	-19.3699316867845\\
242.16144096064	-19.1316383468865\\
243.162108072048	-18.8952559992361\\
244.162775183456	-18.660303090757\\
245.163442294863	-18.4266518019558\\
246.164109406271	-18.1945501519498\\
247.164776517678	-17.9644996687891\\
248.165443629086	-17.7370093047952\\
249.166110740494	-17.5122351800176\\
250.166777851901	-17.2895522666416\\
251.167444963309	-17.0663798535922\\
252.168112074716	-16.841170405866\\
253.168779186124	-16.6169023943356\\
254.169446297532	-16.39976155052\\
255.170113408939	-16.1868896160042\\
256.170780520347	-15.968641544076\\
257.171447631755	-15.7503965144645\\
258.172114743162	-15.5426533215095\\
259.17278185457	-15.3311507128735\\
260.173448965977	-15.1175218118353\\
261.174116077385	-14.9155440060142\\
262.174783188793	-14.7044204218513\\
263.1754503002	-14.5021655897479\\
264.176117411608	-14.2985266791065\\
265.176784523015	-14.0961829199658\\
266.177451634423	-13.8974546562538\\
267.178118745831	-13.6979799535618\\
268.178785857238	-13.5012961968614\\
269.179452968646	-13.3074111820119\\
270.180120080053	-13.1103408894716\\
271.180787191461	-12.9232022790673\\
272.181454302869	-12.7278841822275\\
273.182121414276	-12.5410097408814\\
274.182788525684	-12.355627679544\\
275.183455637091	-12.1653917277465\\
276.184122748499	-11.9832083198917\\
277.184789859907	-11.8032332425633\\
278.185456971314	-11.6188742868112\\
279.186124082722	-11.4376358619998\\
280.186791194129	-11.2625411524806\\
281.187458305537	-11.0879997263222\\
282.188125416945	-10.9113707972238\\
283.188792528352	-10.7357716904382\\
284.18945963976	-10.5635250969173\\
285.190126751167	-10.3949313394554\\
286.190793862575	-10.2280330849628\\
287.191460973983	-10.0620064152257\\
288.19212808539	-9.89663112364843\\
289.192795196798	-9.73207687188262\\
290.193462308205	-9.56898444312421\\
291.194129419613	-9.40761344869087\\
292.194796531021	-9.24801974798457\\
293.195463642428	-9.09019505701234\\
294.196130753836	-8.93411675574912\\
295.196797865243	-8.77977221985263\\
296.197464976651	-8.62715914616437\\
297.198132088059	-8.47627420981532\\
298.198799199466	-8.32708890611454\\
299.199466310874	-8.17948997069178\\
300.200133422282	-8.03259346913964\\
301.200800533689	-7.87238082029557\\
302.201467645097	-7.36148968597012\\
303.202134756504	-5.98840108995704\\
304.202801867912	-3.33514621964156\\
305.20346897932	0.956058815392352\\
306.204136090727	7.13693567195921\\
307.204803202135	15.191513355046\\
308.205470313542	25.0928174516044\\
309.20613742495	36.4136472460029\\
310.206804536358	48.2191906887114\\
311.207471647765	59.6018763893645\\
312.208138759173	69.918154891687\\
313.20880587058	78.6149867634131\\
314.209472981988	85.4618382001592\\
315.210140093396	90.7491441829453\\
316.210807204803	93.9041000890916\\
317.211474316211	95.2904851573475\\
318.212141427618	95.7947731862158\\
319.212808539026	95.7429325225217\\
320.213475650434	95.4817247944267\\
321.214142761841	95.2099138511038\\
322.214809873249	94.9363972873398\\
323.215476984656	94.6614175336505\\
324.216144096064	94.384621269689\\
325.216811207472	94.1058055479452\\
326.217478318879	93.8265093005306\\
327.218145430287	93.555343893912\\
328.218812541694	93.3005660778391\\
329.219479653102	93.0566752854383\\
330.22014676451	92.8018156663459\\
331.220813875917	92.518527543184\\
332.221480987325	92.2403972892929\\
333.222148098732	92.0066557930679\\
334.22281521014	91.7602133746174\\
335.223482321548	91.4700161657881\\
336.224149432955	91.2334969426346\\
337.224816544363	90.9919606127107\\
338.225483655771	90.7065253045891\\
339.226150767178	90.493816483973\\
340.226817878586	90.2116173580047\\
341.227484989993	89.986259557331\\
342.228152101401	89.7218281521716\\
343.228819212809	89.491504425438\\
344.229486324216	89.2277089017236\\
345.230153435624	89.0106876882488\\
346.230820547031	88.7334499460485\\
347.231487658439	88.5297738898417\\
348.232154769847	88.263115115445\\
349.232821881254	88.0278305125421\\
350.233488992662	87.8152228913079\\
351.234156104069	87.5475333457657\\
352.234823215477	87.3172546122212\\
353.235490326885	87.1101266092082\\
354.236157438292	86.861646258081\\
355.2368245497	86.6092658409747\\
356.237491661107	86.392554109943\\
357.238158772515	86.1844302333411\\
358.238825883923	85.9569785244442\\
359.23949299533	85.7129984790626\\
360.240160106738	85.4736666066553\\
361.240827218145	85.2469512344141\\
362.241494329553	85.0327392852639\\
363.242161440961	84.8211612520021\\
364.242828552368	84.6084734614616\\
365.243495663776	84.3939354748144\\
366.244162775183	84.1780441762152\\
367.244829886591	83.9617091498645\\
368.245496997999	83.7456626331901\\
369.246164109406	83.5301149161756\\
370.246831220814	83.3147302786936\\
371.247498332221	83.0987803772009\\
372.248165443629	82.8815009929902\\
373.248832555037	82.6626514080588\\
374.249499666444	82.4432229176582\\
375.250166777852	82.2270847093694\\
376.25083388926	82.022563743567\\
377.251501000667	81.8288514402441\\
378.252168112075	81.6393129270198\\
379.252835223482	81.437616885726\\
380.25350233489	81.2181147947402\\
381.254169446298	80.9984334477533\\
382.254836557705	80.8072102902535\\
383.255503669113	80.629921176784\\
384.25617078052	80.4246260058652\\
385.256837891928	80.2015281417676\\
386.257505003336	80.0158101328614\\
387.258172114743	79.8421912144553\\
388.258839226151	79.6237432951448\\
389.259506337558	79.4238402218199\\
390.260173448966	79.2597000825853\\
391.260840560374	79.043781312824\\
392.261507671781	78.8521398972491\\
393.262174783189	78.6851385476462\\
394.262841894596	78.4633980406104\\
395.263509006004	78.3020492696136\\
396.264176117412	78.102938058889\\
397.264843228819	77.9137877584843\\
398.265510340227	77.743497599587\\
399.266177451634	77.5360194530461\\
400.266844563042	77.3808226257525\\
401.26751167445	77.1677184085365\\
402.268178785857	77.0179200859976\\
403.268845897265	76.8058738789374\\
404.269513008672	76.6564378763486\\
405.27018012008	76.450483450017\\
406.270847231488	76.2946469466523\\
407.271514342895	76.1042090600996\\
408.272181454303	75.9301390991661\\
409.27284856571	75.7672410216646\\
410.273515677118	75.5671788037613\\
411.274182788526	75.4255503880131\\
412.274849899933	75.2290475204169\\
413.275517011341	75.0624883474332\\
414.276184122748	74.9099965058559\\
415.276851234156	74.7107288799573\\
416.277518345564	74.5586809292966\\
417.278185456971	74.4012322754032\\
418.278852568379	74.2067368819538\\
419.279519679787	74.0530418654778\\
420.280186791194	73.9050529094185\\
421.280853902602	73.7172325723226\\
422.281521014009	73.5469156567424\\
423.282188125417	73.4073748886057\\
424.282855236825	73.2455177916255\\
425.283522348232	73.0619101684341\\
426.28418945964	72.8999641637772\\
427.284856571047	72.7603335369254\\
428.285523682455	72.6079199231727\\
429.286190793863	72.4323214961659\\
430.28685790527	72.2609042485568\\
431.287525016678	72.1110862338933\\
432.288192128085	71.9711102439358\\
433.288859239493	71.8234427701611\\
434.289526350901	71.6596237165163\\
435.290193462308	71.4914712050043\\
436.290860573716	71.3293874952495\\
437.291527685123	71.1793518582321\\
438.292194796531	71.0377549359784\\
439.292861907939	70.8963506548971\\
440.293529019346	70.751398636254\\
441.294196130754	70.6007875816297\\
442.294863242161	70.4446288074374\\
443.295530353569	70.2874703119307\\
444.296197464977	70.1312784766872\\
445.296864576384	69.9768891904416\\
446.297531687792	69.8245243790687\\
447.298198799199	69.6739687296763\\
448.298865910607	69.5246957856834\\
449.299533022015	69.3759748679466\\
450.300200133422	69.2269510090683\\
451.30086724483	69.0765161349099\\
452.301534356237	68.9234799678057\\
453.302201467645	68.7664588142421\\
454.302868579053	68.603209281948\\
455.30353569046	68.4296021075593\\
456.304202801868	68.2364657274687\\
457.304869913276	67.9739124001963\\
458.305537024683	66.8419576330783\\
459.306204136091	64.2953807693781\\
460.306871247498	59.9932827419587\\
461.307538358906	53.7471169555454\\
462.308205470314	46.2598095890957\\
463.308872581721	37.2133795594994\\
464.309539693129	26.6718722316168\\
465.310206804536	15.5143407527764\\
466.310873915944	5.11303844654097\\
467.311541027352	-3.78183468705702\\
468.312208138759	-10.978898843718\\
469.312875250167	-16.4864358348355\\
470.313542361574	-20.2750043170621\\
471.314209472982	-22.3322552192632\\
472.31487658439	-22.8939595357286\\
473.315543695797	-22.7995591768486\\
474.316210807205	-22.5416164181304\\
475.316877918612	-22.2830682799686\\
476.31754503002	-22.025472419178\\
477.318212141428	-21.7688531534563\\
478.318879252835	-21.5131790457758\\
479.319546364243	-21.2585591090423\\
480.32021347565	-21.0056661925642\\
481.320880587058	-20.7567350382791\\
482.321547698466	-20.5122676260122\\
483.322214809873	-20.2706191064983\\
484.322881921281	-20.0266328648107\\
485.323549032688	-19.778893488131\\
486.324216144096	-19.5350014936903\\
487.324883255504	-19.3010867755791\\
488.325550366911	-19.0652662544888\\
489.326217478319	-18.8222620335902\\
490.326884589726	-18.5906673288482\\
491.327551701134	-18.3615358701852\\
492.328218812542	-18.1228522901209\\
493.328885923949	-17.8993976761909\\
494.329553035357	-17.6685052408891\\
495.330220146765	-17.4414289496728\\
496.330887258172	-17.2193766894445\\
497.33155436958	-16.9919390856452\\
498.332221480987	-16.7747669838418\\
499.332888592395	-16.5504532811441\\
500.333555703803	-16.3350723186156\\
501.33422281521	-16.1169282182991\\
502.334889926618	-15.900108635389\\
503.335557038025	-15.6909696021728\\
504.336224149433	-15.472428113315\\
505.336891260841	-15.2668147990327\\
506.337558372248	-15.0574319749283\\
507.338225483656	-14.8455046420801\\
508.338892595063	-14.6444845569076\\
509.339559706471	-14.4409188994396\\
510.340226817879	-14.2335702009793\\
511.340893929286	-14.0335649144512\\
512.341561040694	-13.8380308660736\\
513.342228152101	-13.6394459368183\\
514.342895263509	-13.4395628804104\\
515.343562374917	-13.2436103324287\\
516.344229486324	-13.0528255894338\\
517.344896597732	-12.8636700458785\\
518.345563709139	-12.6743347585131\\
519.346230820547	-12.4844332279723\\
520.346897931955	-12.2956843324414\\
521.347565043362	-12.1089582243741\\
522.34823215477	-11.9244901503262\\
523.348899266177	-11.7422252183504\\
524.349566377585	-11.5619506436637\\
525.350233488993	-11.3833546226275\\
526.3509006004	-11.2061933860288\\
527.351567711808	-11.0304217658784\\
528.352234823215	-10.8560310572461\\
529.352901934623	-10.6830365982228\\
530.353569046031	-10.5114733237346\\
531.354236157438	-10.3414277706999\\
532.354903268846	-10.1731559947453\\
533.355570380254	-10.0068413478078\\
534.356237491661	-9.84256715254034\\
535.356904603069	-9.68028180125746\\
536.357571714476	-9.51975246457472\\
537.358238825884	-9.36040718526798\\
538.358905937292	-9.20127097639647\\
539.359573048699	-9.04264819717677\\
540.360240160107	-8.8854098740269\\
541.360907271514	-8.73129194886696\\
542.361574382922	-8.58054640217319\\
543.36224149433	-8.43145856407576\\
544.362908605737	-8.28146552872612\\
545.363575717145	-8.13159100904034\\
546.364242828552	-7.98510419179992\\
547.36490993996	-7.84269818382473\\
548.365577051368	-7.70043100182882\\
549.366244162775	-7.55659342157349\\
550.366911274183	-7.41173369680452\\
551.36757838559	-7.14773555624444\\
552.368245496998	-6.13910040858269\\
553.368912608406	-3.97317990551245\\
554.369579719813	-0.250000158732752\\
555.370246831221	5.34020978694375\\
556.370913942628	12.8060649344778\\
557.371581054036	22.1330810044069\\
558.372248165444	33.1439195021025\\
559.372915276851	45.0145279195643\\
560.373582388259	56.6688905270829\\
561.374249499666	67.4103044504897\\
562.374916611074	76.6228907395562\\
563.375583722482	84.0013437365936\\
564.376250833889	89.7071973680136\\
565.376917945297	93.6500278120487\\
566.377585056704	95.2387993711577\\
567.378252168112	95.9198652240335\\
568.37891927952	95.967756607665\\
569.379586390927	95.7118540217618\\
570.380253502335	95.4349196010155\\
571.380920613743	95.1625410163058\\
572.38158772515	94.8945481044081\\
573.382254836558	94.6289196508468\\
574.382921947965	94.3581048221961\\
575.383589059373	94.0777589920738\\
576.384256170781	93.7904581013799\\
577.384923282188	93.5116007515402\\
578.385590393596	93.2627830072071\\
579.386257505003	93.023215000795\\
580.386924616411	92.7457517892245\\
581.387591727819	92.4576250774509\\
582.388258839226	92.2237880509042\\
583.388925950634	91.9737444275393\\
584.389593062041	91.6814019231364\\
585.390260173449	91.4586310708942\\
586.390927284857	91.1899796894919\\
587.391594396264	90.9299996306405\\
588.392261507672	90.6982817650079\\
589.392928619079	90.4189922256122\\
590.393595730487	90.2005710065666\\
591.394262841895	89.9219010773128\\
592.394929953302	89.7001193219648\\
593.39559706471	89.4392621458659\\
594.396264176117	89.193457528358\\
595.396931287525	88.9718758426908\\
596.397598398933	88.6939536086928\\
597.39826551034	88.4817166829098\\
598.398932621748	88.2432038445943\\
599.399599733155	87.9754301432753\\
600.400266844563	87.7597753306195\\
601.400933955971	87.5412930445276\\
602.401601067378	87.2825064072586\\
603.402268178786	87.0340863558919\\
604.402935290193	86.8198146016834\\
605.403602401601	86.6074037037686\\
606.404269513009	86.3761435616367\\
607.404936624416	86.1310932930386\\
608.405603735824	85.8899359408379\\
609.406270847231	85.6586111954617\\
610.406937958639	85.4378911081381\\
611.407605070047	85.2219074342949\\
612.408272181454	85.0060008097722\\
613.408939292862	84.7891645252636\\
614.40960640427	84.5713494991773\\
615.410273515677	84.352777546594\\
616.410940627085	84.1335955583733\\
617.411607738492	83.9137153273389\\
618.4122748499	83.692960606176\\
619.412941961308	83.4714398702224\\
620.413609072715	83.2500515090151\\
621.414276184123	83.0324849839492\\
622.41494329553	82.8242461760666\\
623.415610406938	82.6249934568468\\
624.416277518346	82.4305619010507\\
625.416944629753	82.2294841572966\\
626.417611741161	82.0106231336785\\
627.418278852568	81.7848417479581\\
628.418945963976	81.5770345384138\\
629.419613075384	81.3938080103593\\
630.420280186791	81.2028524643651\\
631.420947298199	80.9795426512959\\
632.421614409606	80.7655325085206\\
633.422281521014	80.5908542993738\\
634.422948632422	80.3956007039079\\
635.423615743829	80.1688346791243\\
636.424282855237	79.9894478585046\\
637.424949966644	79.8071480302999\\
638.425617078052	79.5809191627573\\
639.42628418946	79.4104374709322\\
640.426951300867	79.217612262808\\
641.427618412275	79.0045452480665\\
642.428285523682	78.8463222991958\\
643.42895263509	78.6239678660842\\
644.429619746498	78.4586179875855\\
645.430286857905	78.2584221463241\\
646.430953969313	78.0738336062242\\
647.43162108072	77.8926709760226\\
648.432288192128	77.6981732153751\\
649.432955303536	77.5254854723408\\
650.433622414943	77.3313494046055\\
651.434289526351	77.1572148063484\\
652.434956637759	76.9731846520802\\
653.435623749166	76.787713354094\\
654.436290860574	76.623285294533\\
655.436957971981	76.4191180104821\\
656.437625083389	76.2739765446459\\
657.438292194797	76.0667263965175\\
658.438959306204	75.9094030726859\\
659.439626417612	75.7357807359999\\
660.440293529019	75.5394230680863\\
661.440960640427	75.3967200923913\\
662.441627751835	75.2075615728039\\
663.442294863242	75.0262099918588\\
664.44296197465	74.8835107071732\\
665.443629086057	74.6969000484779\\
666.444296197465	74.5144511703324\\
667.444963308873	74.3726248244573\\
668.44563042028	74.203021459846\\
669.446297531688	74.0132861411889\\
670.446964643095	73.8584825403075\\
671.447631754503	73.7138877346383\\
672.448298865911	73.5380582587703\\
673.448965977318	73.3560405595308\\
674.449633088726	73.2020212625329\\
675.450300200133	73.0598623349878\\
676.450967311541	72.8999731920503\\
677.451634422949	72.7222214975738\\
678.452301534356	72.5517999638342\\
679.452968645764	72.4022575922719\\
680.453635757171	72.2603394081281\\
681.454302868579	72.1112841998062\\
682.454969979987	71.9475504943055\\
683.455637091394	71.7788212173513\\
684.456304202802	71.6144829110828\\
685.456971314209	71.459661514771\\
686.457638425617	71.314788072481\\
687.458305537025	71.1720936472705\\
688.458972648432	71.0279466773357\\
689.45963975984	70.8804034629858\\
690.460306871248	70.7286028038836\\
691.460973982655	70.5731635937143\\
692.461641094063	70.4173085939149\\
693.46230820547	70.2622631725047\\
694.462975316878	70.1084873579531\\
695.463642428286	69.956074467563\\
696.464309539693	69.8048553183105\\
697.464976651101	69.654516932995\\
698.465643762508	69.5046355791329\\
699.466310873916	69.3547587922135\\
700.466977985324	69.2043657447524\\
701.467645096731	69.0528499664833\\
702.468312208139	68.8994235646658\\
703.468979319546	68.7428832148748\\
704.469646430954	68.5812072128195\\
705.470313542362	68.4106295786201\\
706.470980653769	68.2231082324309\\
707.471647765177	67.9947066139782\\
708.472314876584	67.2241655536919\\
709.472981987992	65.2369599156813\\
710.4736490994	61.5450801200547\\
711.474316210807	55.8530408451937\\
712.474983322215	48.8892760214762\\
713.475650433622	40.3903990785107\\
714.47631754503	30.3596873590912\\
715.476984656438	19.3559532243301\\
716.477651767845	8.58363784568534\\
717.478318879253	-0.88685386089531\\
718.47898599066	-8.65987794470957\\
719.479653102068	-14.745946346211\\
720.480320213476	-19.1305315597527\\
721.480987324883	-21.7906791305243\\
722.481654436291	-22.8097741618675\\
723.482321547698	-22.8904694531441\\
724.482988659106	-22.6330681451189\\
725.483655770514	-22.3751378158359\\
726.484322881921	-22.1185902085246\\
727.484989993329	-21.8629957363077\\
728.485657104736	-21.6083049463146\\
729.486324216144	-21.3545474933932\\
730.486991327552	-21.1017820739079\\
731.487658438959	-20.8502366717615\\
732.488325550367	-20.6010125265753\\
733.488992661775	-20.3556908061489\\
734.489659773182	-20.1142055199334\\
735.49032688459	-19.874798666188\\
736.490993995997	-19.6322948437681\\
737.491661107405	-19.3871134934122\\
738.492328218813	-19.1469496281686\\
739.49299533022	-18.9159018366621\\
740.493662441628	-18.6817193520891\\
741.494329553035	-18.4415065386321\\
742.494996664443	-18.2133234879077\\
743.495663775851	-17.9859850542826\\
744.496330887258	-17.7502612221575\\
745.496997998666	-17.5297582778733\\
746.497665110073	-17.3007584481208\\
747.498332221481	-17.0771155882553\\
748.498999332889	-16.8568569859773\\
749.499666444296	-16.6328236737799\\
750.500333555704	-16.4174633777323\\
751.501000667111	-16.1965820965317\\
752.501667778519	-15.9828903980658\\
753.502334889927	-15.7683170790957\\
754.503002001334	-15.5531299280982\\
755.503669112742	-15.3472416310556\\
756.504336224149	-15.1313715509733\\
757.505003335557	-14.9274382950701\\
758.505670446965	-14.7218572569076\\
759.506337558372	-14.5120199862344\\
760.50700466978	-14.3127171701061\\
761.507671781187	-14.1130308919952\\
762.508338892595	-13.9083479041215\\
763.509006004003	-13.7094842111329\\
764.50967311541	-13.5165560092084\\
765.510340226818	-13.3220023789876\\
766.511007338225	-13.1249354326806\\
767.511674449633	-12.9305771195083\\
768.512341561041	-12.7412160059577\\
769.513008672448	-12.5546742786247\\
770.513675783856	-12.3687488559907\\
771.514342895264	-12.1826407278728\\
772.515010006671	-11.9967932292817\\
773.515677118079	-11.8125331070112\\
774.516344229486	-11.6302351331744\\
775.517011340894	-11.4499679893988\\
776.517678452302	-11.2716409356068\\
777.518345563709	-11.0951051960791\\
778.519012675117	-10.9202162865503\\
779.519679786524	-10.7468807901049\\
780.520346897932	-10.5750694942654\\
781.52101400934	-10.4048229273147\\
782.521681120747	-10.2362280851415\\
783.522348232155	-10.0693940000936\\
784.523015343562	-9.90440955296462\\
785.52368245497	-9.74130199614324\\
786.524349566378	-9.57998430613108\\
787.525016677785	-9.42020536893409\\
788.525683789193	-9.26121943399201\\
789.5263509006	-9.10265400645409\\
790.527018012008	-8.944948677315\\
791.527685123416	-8.78894504777278\\
792.528352234823	-8.63626651860746\\
793.529019346231	-8.48657431818305\\
794.529686457638	-8.33823846845705\\
795.530353569046	-8.18902806437363\\
796.531020680454	-8.04019804562232\\
797.531687791861	-7.89483382074999\\
798.532354903269	-7.7533637633961\\
799.533022014676	-7.61182198355189\\
800.533689126084	-7.46272536094327\\
801.534356237492	-7.13606903471339\\
802.535023348899	-6.02710711585\\
803.535690460307	-3.71225999771202\\
804.536357571714	0.191344140315181\\
805.537024683122	5.97599710347914\\
806.53769179453	13.6363753757585\\
807.538358905937	23.153184760765\\
808.539026017345	34.2810965992165\\
809.539693128752	46.166841102678\\
810.54036024016	57.7514612945614\\
811.541027351568	68.3630085018615\\
812.541694462975	77.4037784105741\\
813.542361574383	84.5967275552579\\
814.543028685791	90.1507912721655\\
815.543695797198	93.7814091346746\\
816.544362908606	95.3389205582093\\
817.545030020013	95.931656800743\\
818.545697131421	95.9177060072429\\
819.546364242829	95.6646378666162\\
820.547031354236	95.3902670190326\\
821.547698465644	95.1138529060348\\
822.548365577051	94.8354287262266\\
823.549032688459	94.5550187463163\\
824.549699799867	94.2741175681334\\
825.550366911274	94.0010088525594\\
826.551034022682	93.743525921543\\
827.551701134089	93.4973276971287\\
828.552368245497	93.2424392630491\\
829.553035356905	92.9581049738307\\
830.553702468312	92.6742403248468\\
831.55436957972	92.4360872886616\\
832.555036691127	92.1929200760777\\
833.555703802535	91.9003695662617\\
834.556370913943	91.655588732695\\
835.55703802535	91.4187565126274\\
836.557705136758	91.1270766509373\\
837.558372248165	90.9114947509652\\
838.559039359573	90.631559539002\\
839.559706470981	90.3983262317619\\
840.560373582388	90.1375593449214\\
841.561040693796	89.899750091392\\
842.561707805203	89.6382776701377\\
843.562374916611	89.4160286125982\\
844.563042028019	89.1377116419523\\
845.563709139426	88.9330022926179\\
846.564376250834	88.6626461853927\\
847.565043362241	88.425781237963\\
848.565710473649	88.2119902199904\\
849.566377585057	87.9423070978039\\
850.567044696464	87.7071841246823\\
851.567711807872	87.4995308834015\\
852.56837891928	87.2531316941506\\
853.569046030687	86.9962957245586\\
854.569713142095	86.771600928761\\
855.570380253502	86.5626062751623\\
856.57104736491	86.3405503426654\\
857.571714476318	86.0985821116279\\
858.572381587725	85.8555824918047\\
859.573048699133	85.620826880991\\
860.57371581054	85.396782451214\\
861.574382921948	85.1805036858199\\
862.575050033356	84.9652998941188\\
863.575717144763	84.7494179289726\\
864.576384256171	84.5325237976825\\
865.577051367578	84.3147827856019\\
866.577718478986	84.0963774907398\\
867.578385590394	83.8772826453267\\
868.579052701801	83.6573638102627\\
869.579719813209	83.4366163617567\\
870.580386924616	83.2156314858059\\
871.581054036024	82.9968192282224\\
872.581721147432	82.7863038540302\\
873.582388258839	82.5851547050901\\
874.583055370247	82.3904712938056\\
875.583722481654	82.1938960498529\\
876.584389593062	81.9801953953193\\
877.58505670447	81.7552505541623\\
878.585723815877	81.5393562571279\\
879.586390927285	81.3516788700491\\
880.587058038692	81.1685951679077\\
881.5877251501	80.9530410952888\\
882.588392261508	80.7298206513128\\
883.589059372915	80.5475318487256\\
884.589726484323	80.3666385503935\\
885.59039359573	80.1423796294755\\
886.591060707138	79.9456316386649\\
887.591727818546	79.7771629210196\\
888.592394929953	79.555577556705\\
889.593062041361	79.3656200513234\\
890.593729152769	79.1936510882463\\
891.594396264176	78.9691084632436\\
892.595063375584	78.8072235131851\\
893.595730486991	78.6032011900814\\
894.596397598399	78.4131083623642\\
895.597064709807	78.2394324971386\\
896.597731821214	78.0295312071957\\
897.598398932622	77.8721617483902\\
898.599066044029	77.6558915350317\\
899.599733155437	77.504434932227\\
900.600400266845	77.2889262832461\\
901.601067378252	77.1382653250362\\
902.60173448966	76.9282927144197\\
903.602401601067	76.7720583492944\\
904.603068712475	76.5767048465629\\
905.603735823883	76.4030939387264\\
906.60440293529	76.234976336323\\
907.605070046698	76.034450604272\\
908.605737158105	75.8908197970845\\
909.606404269513	75.6891472376666\\
910.607071380921	75.5244528491533\\
911.607738492328	75.3660137096193\\
912.608405603736	75.1645220880839\\
913.609072715143	75.014219939684\\
914.609739826551	74.8497659207962\\
915.610406937959	74.6535480556487\\
916.611074049366	74.502292815178\\
917.611741160774	74.3482348650717\\
918.612408272181	74.1560061126987\\
919.613075383589	73.9891526500869\\
920.613742494997	73.8475404201116\\
921.614409606404	73.6777461690487\\
922.615076717812	73.4924325670805\\
923.615743829219	73.3343594658554\\
924.616410940627	73.1928311866212\\
925.617078052035	73.0327034906184\\
926.617745163442	72.8532044625741\\
927.61841227485	72.6832479560767\\
928.619079386257	72.5365515727375\\
929.619746497665	72.3942017023004\\
930.620413609073	72.2400701862395\\
931.62108072048	72.0704094301117\\
932.621747831888	71.9009288390534\\
933.622414943296	71.7407179843483\\
934.623082054703	71.5940238870406\\
935.623749166111	71.4518437865249\\
936.624416277518	71.3076823921461\\
937.625083388926	71.158090098966\\
938.625750500334	71.0014651468605\\
939.626417611741	70.8419647941493\\
940.627084723149	70.6832123312518\\
941.627751834556	70.526658942254\\
942.628418945964	70.3729148146628\\
943.629086057372	70.2220207584123\\
944.629753168779	70.0735857005006\\
945.630420280187	69.9269575679335\\
946.631087391594	69.7808330908688\\
947.631754503002	69.634357841818\\
948.63242161441	69.4871207895\\
949.633088725817	69.3387704233178\\
950.633755837225	69.1888787822585\\
951.634422948632	69.0368842353629\\
952.63509006004	68.8819537750114\\
953.635757171448	68.7227549516713\\
954.636424282855	68.5570437447212\\
955.637091394263	68.3806556856551\\
956.63775850567	68.1844548279281\\
957.638425617078	67.935034423923\\
958.639092728486	66.9535516586219\\
959.639759839893	64.5936149817598\\
960.640426951301	60.5400353748669\\
961.641094062708	54.4954709851623\\
962.641761174116	47.2176477014214\\
963.642428285524	38.3856684302439\\
964.643095396931	28.0409706785812\\
965.643762508339	16.9452804395779\\
966.644429619746	6.41049177215765\\
967.645096731154	-2.69692180132919\\
968.645763842562	-10.1052778270685\\
969.646430953969	-15.8314692147044\\
970.647098065377	-19.8539973163832\\
971.647765176785	-22.1394964695645\\
972.648432288192	-22.8591311253765\\
973.6490993996	-22.833256522578\\
974.649766511007	-22.5771367440007\\
975.650433622415	-22.3195177308038\\
976.651100733823	-22.062707831089\\
977.65176784523	-21.8068310171349\\
978.652434956638	-21.551966691148\\
979.653102068045	-21.2980779651879\\
980.653769179453	-21.0451193553776\\
981.654436290861	-20.7933345954603\\
982.655103402268	-20.5440480003827\\
983.655770513676	-20.2994271981781\\
984.656437625083	-20.0589068163472\\
985.657104736491	-19.8193803350132\\
986.657771847899	-19.5752807918729\\
987.658438959306	-19.3301791759192\\
988.659106070714	-19.0941385276089\\
989.659773182121	-18.8636365480741\\
990.660440293529	-18.6246159340121\\
991.661107404937	-18.3880734227012\\
992.661774516344	-18.163644714137\\
993.662441627752	-17.9290673853288\\
994.663108739159	-17.7001099173457\\
995.663775850567	-17.4781041083943\\
996.664442961975	-17.2460345992946\\
997.665110073382	-17.0300543563829\\
998.66577718479	-16.8007631733471\\
999.666444296197	-16.5874723749684\\
1000.66711140761	-16.3617485036852\\
1001.66777851901	-16.1517216657926\\
1002.66844563042	-15.9291593301479\\
1003.66911274183	-15.7212444876054\\
1004.66977985324	-15.5051536630547\\
1005.67044696464	-15.294360744378\\
1006.67111407605	-15.0893672517275\\
1007.67178118746	-14.875837216807\\
1008.67244829887	-14.6727004397123\\
1009.67311541027	-14.4710736178248\\
1010.67378252168	-14.263185986533\\
1011.67444963309	-14.0622385985592\\
1012.6751167445	-13.8668092362947\\
1013.6757838559	-13.6675906128293\\
1014.67645096731	-13.4672802023257\\
1015.67711807872	-13.2722255681806\\
1016.67778519013	-13.0819808716745\\
1017.67845230153	-12.8920571601282\\
1018.67911941294	-12.7006044597533\\
1019.67978652435	-12.5095243905382\\
1020.68045363576	-12.3207380633878\\
1021.68112074716	-12.1348918371889\\
1022.68178785857	-11.9519166372954\\
1023.68245496998	-11.7707501153443\\
1024.68312208139	-11.5909340250116\\
1025.6837891928	-11.4123604541799\\
1026.6844563042	-11.2350522367114\\
1027.68512341561	-11.0590877002296\\
1028.68579052702	-10.8845436516844\\
1029.68645763843	-10.711463404807\\
1030.68712474983	-10.5398458749351\\
1031.68779186124	-10.3696573669543\\
1032.68845897265	-10.2008471381523\\
1033.68912608406	-10.0333803895594\\
1034.68979319546	-9.86728137999547\\
1035.69046030687	-9.70267913181642\\
1036.69112741828	-9.53995401122122\\
1037.69179452969	-9.37975713238999\\
1038.69246164109	-9.22198436713854\\
1039.6931287525	-9.06618270309974\\
1040.69379586391	-8.91143262221899\\
1041.69446297532	-8.75646714599952\\
1042.69513008672	-8.60200282043863\\
1043.69579719813	-8.44965509320183\\
1044.69646430954	-8.30128306109867\\
1045.69713142095	-8.1554023840735\\
1046.69779853235	-8.00904666824074\\
1047.69846564376	-7.86210444483028\\
1048.69913275517	-7.71813694901495\\
1049.69979986658	-7.57818072527777\\
1050.70046697799	-7.42738600616431\\
1051.70113408939	-6.96209317419967\\
1052.7018012008	-5.63875436472231\\
1053.70246831221	-3.03614705213131\\
1054.70313542362	1.21510388918679\\
1055.70380253502	7.35561390856876\\
1056.70446964643	15.3699745728513\\
1057.70513675784	25.2323562108295\\
1058.70580386925	36.538694097369\\
1059.70647098065	48.3870263693637\\
1060.70713809206	59.8054020910148\\
1061.70780520347	70.1368438783527\\
1062.70847231488	78.8372246963415\\
1063.70913942628	85.694552598617\\
1064.70980653769	91.0513839017918\\
1065.7104736491	94.1267342825904\\
1066.71114076051	95.5010010285489\\
1067.71180787191	95.9276140106922\\
1068.71247498332	95.8984768368316\\
1069.71314209473	95.6274349687884\\
1070.71380920614	95.3505886667943\\
1071.71447631754	95.0722258986876\\
1072.71514342895	94.7916529363802\\
1073.71581054036	94.5088157022757\\
1074.71647765177	94.2265952075044\\
1075.71714476318	93.9577530854085\\
1076.71781187458	93.7063700040141\\
1077.71847898599	93.4612542049726\\
1078.7191460974	93.190455783795\\
1079.71981320881	92.8987675042154\\
1080.72048032021	92.638829579336\\
1081.72114743162	92.4095786082964\\
1082.72181454303	92.1307152306491\\
1083.72248165444	91.8550075309691\\
1084.72314876584	91.6351168186079\\
1085.72381587725	91.3490527364347\\
1086.72448298866	91.1046009612146\\
1087.72515010007	90.8600217706511\\
1088.72581721147	90.5874209022856\\
1089.72648432288	90.3640639262065\\
1090.72715143429	90.0860272736065\\
1091.7278185457	89.8644881792653\\
1092.7284856571	89.5984756593969\\
1093.72915276851	89.3597572430562\\
1094.72981987992	89.1271115070022\\
1095.73048699133	88.8537172787783\\
1096.73115410274	88.6481080036208\\
1097.73182121414	88.3902084493115\\
1098.73248832555	88.1348896642477\\
1099.73315543696	87.9289429612439\\
1100.73382254837	87.6859867701978\\
1101.73448965977	87.424152761282\\
1102.73515677118	87.2006443898503\\
1103.73582388259	86.990845327873\\
1104.736490994	86.7571777258708\\
1105.7371581054	86.5061269865098\\
1106.73782521681	86.2638716160529\\
1107.73849232822	86.0405866884886\\
1108.73915943963	85.8273941555997\\
1109.73982655103	85.6131180806844\\
1110.74049366244	85.3946727780699\\
1111.74116077385	85.1721543285094\\
1112.74182788526	84.9473395264419\\
1113.74249499666	84.7228138366166\\
1114.74316210807	84.5006514319023\\
1115.74382921948	84.2812741536133\\
1116.74449633089	84.0647024506266\\
1117.74516344229	83.8506216569534\\
1118.7458305537	83.6377719222653\\
1119.74649766511	83.4236206723091\\
1120.74716477652	83.2063390177922\\
1121.74783188793	82.9851971763436\\
1122.74849899933	82.7615252055329\\
1123.74916611074	82.5401794015599\\
1124.74983322215	82.3335367476542\\
1125.75050033356	82.1407829127391\\
1126.75116744496	81.9506965615371\\
1127.75183455637	81.7403335901276\\
1128.75250166778	81.5143101404023\\
1129.75316877919	81.3027215765028\\
1130.75383589059	81.1217836025655\\
1131.754503002	80.9316683307184\\
1132.75517011341	80.7066158226826\\
1133.75583722482	80.501189368044\\
1134.75650433622	80.3311657256773\\
1135.75717144763	80.1217542158264\\
1136.75783855904	79.9051791450483\\
1137.75850567045	79.740067436296\\
1138.75917278185	79.532702554985\\
1139.75983989326	79.3256654391059\\
1140.76050700467	79.1638244513969\\
1141.76117411608	78.9407623187541\\
1142.76184122749	78.7693850247296\\
1143.76250833889	78.5769807803693\\
1144.7631754503	78.3771126878023\\
1145.76384256171	78.2110064554689\\
1146.76450967312	77.9963319257295\\
1147.76517678452	77.8421102144891\\
1148.76584389593	77.6243307895898\\
1149.76651100734	77.4739435755737\\
1150.76717811875	77.2582001684698\\
1151.76784523015	77.1075373033627\\
1152.76851234156	76.8987450333961\\
1153.76917945297	76.740375879091\\
1154.76984656438	76.5490956656519\\
1155.77051367578	76.3701033265613\\
1156.77118078719	76.208580713323\\
1157.7718478986	76.0034247196698\\
1158.77251501001	75.8594040824073\\
1159.77318212141	75.6648446875302\\
1160.77384923282	75.489259174469\\
1161.77451634423	75.3403384498686\\
1162.77518345564	75.1397559253005\\
1163.77585056704	74.9777639273035\\
1164.77651767845	74.826589510659\\
1165.77718478986	74.630550713384\\
1166.77785190127	74.4647202192799\\
1167.77851901268	74.3207047488432\\
1168.77918612408	74.137889033928\\
1169.77985323549	73.9553201021729\\
1170.7805203469	73.8104196402615\\
1171.78118745831	73.658437171482\\
1172.78185456971	73.4751498717346\\
1173.78252168112	73.299577156139\\
1174.78318879253	73.1537600670431\\
1175.78385590394	73.0084610353248\\
1176.78452301534	72.8402290907577\\
1177.78519012675	72.6628026898262\\
1178.78585723816	72.4983220296324\\
1179.78652434957	72.3538032002181\\
1180.78719146097	72.2107898186914\\
1181.78785857238	72.0573457907218\\
1182.78852568379	71.8902438820653\\
1183.7891927952	71.7222182952409\\
1184.7898599066	71.5605582705654\\
1185.79052701801	71.4096217242034\\
1186.79119412942	71.2661368871261\\
1187.79186124083	71.1232765192546\\
1188.79252835223	70.9781474097914\\
1189.79319546364	70.8291973862217\\
1190.79386257505	70.6758635842804\\
1191.79452968646	70.5199428556167\\
1192.79519679787	70.3642353431916\\
1193.79586390927	70.2095554017046\\
1194.79653102068	70.0562238071959\\
1195.79719813209	69.9042334322588\\
1196.7978652435	69.75334694901\\
1197.7985323549	69.6032103252577\\
1198.79919946631	69.4533739139846\\
1199.79986657772	69.3033566162325\\
1200.80053368913	69.1526144922697\\
1201.80120080053	69.0004748574847\\
1202.80186791194	68.8460316214767\\
1203.80253502335	68.6878489888435\\
1204.80320213476	68.523412751295\\
1205.80386924616	68.3478293873137\\
1206.80453635757	68.1497692555879\\
1207.80520346898	67.8734744958935\\
1208.80587058039	66.7651289230079\\
1209.80653769179	64.2073816065083\\
1210.8072048032	59.8613992288094\\
1211.80787191461	53.6339551914781\\
1212.80853902602	46.1508395796085\\
1213.80920613743	37.1121884948525\\
1214.80987324883	26.58745412246\\
1215.81054036024	15.4477137147151\\
1216.81120747165	5.06105808328162\\
1217.81187458306	-3.81680603755725\\
1218.81254169446	-10.9996205773413\\
1219.81320880587	-16.4947069422034\\
1220.81387591728	-20.2774519957681\\
1221.81454302869	-22.3399097357786\\
1222.81521014009	-22.8966577835408\\
1223.8158772515	-22.8001950685338\\
1224.81654436291	-22.5419043372264\\
1225.81721147432	-22.2831539213292\\
1226.81787858572	-22.0256771664785\\
1227.81854569713	-21.769688812011\\
1228.81921280854	-21.5150598455672\\
1229.81987991995	-21.2614239779327\\
1230.82054703135	-21.0084460117235\\
1231.82121414276	-20.7562330734806\\
1232.82188125417	-20.5060077902466\\
1233.82254836558	-20.261154083958\\
1234.82321547698	-20.0212318603557\\
1235.82388258839	-19.7819114711754\\
1236.8245496998	-19.5371270525034\\
1237.82521681121	-19.2927324579634\\
1238.82588392262	-19.0591705586507\\
1239.82655103402	-18.8270256643425\\
1240.82721814543	-18.5859142847981\\
1241.82788525684	-18.3544300558229\\
1242.82855236825	-18.1278765114263\\
1243.82921947965	-17.890724181513\\
1244.82988659106	-17.6686906280638\\
1245.83055370247	-17.4393713339199\\
1246.83122081388	-17.2144151195786\\
1247.83188792528	-16.9931216869853\\
1248.83255503669	-16.7684883187533\\
1249.8332221481	-16.5514500234196\\
1250.83388925951	-16.3306166865095\\
1251.83455637091	-16.1145404611764\\
1252.83522348232	-15.9007248386138\\
1253.83589059373	-15.6827174687574\\
1254.83655770514	-15.4768890860489\\
1255.83722481654	-15.260715772347\\
1256.83789192795	-15.0535702113545\\
1257.83855903936	-14.8496097379539\\
1258.83922615077	-14.638353196502\\
1259.83989326217	-14.4356305119381\\
1260.84056037358	-14.2370728094387\\
1261.84122748499	-14.0327587529576\\
1262.8418945964	-13.8303306450687\\
1263.84256170781	-13.6354224566838\\
1264.84322881921	-13.4420267760526\\
1265.84389593062	-13.2458162896195\\
1266.84456304203	-13.0495866064427\\
1267.84523015344	-12.8567685007851\\
1268.84589726484	-12.668371992459\\
1269.84656437625	-12.4821100810923\\
1270.84723148766	-12.2966284205563\\
1271.84789859907	-12.1114888451968\\
1272.84856571047	-11.9268130038685\\
1273.84923282188	-11.7434979684631\\
1274.84989993329	-11.5619394280243\\
1275.8505670447	-11.3822250324126\\
1276.8512341561	-11.2043397571889\\
1277.85190126751	-11.0282337460417\\
1278.85256837892	-10.8538627014955\\
1279.85323549033	-10.6812104511211\\
1280.85390260173	-10.510287155378\\
1281.85456971314	-10.3411134575155\\
1282.85523682455	-10.1736990867422\\
1283.85590393596	-10.0080054406834\\
1284.85657104736	-9.84390250035522\\
1285.85723815877	-9.68096104745082\\
1286.85790527018	-9.51873163043155\\
1287.85857238159	-9.35732505031504\\
1288.859239493	-9.19712987276752\\
1289.8599066044	-9.0389742776356\\
1290.86057371581	-8.88409452630461\\
1291.86124082722	-8.73187421651571\\
1292.86190793863	-8.58089362677425\\
1293.86257505003	-8.4291823728386\\
1294.86324216144	-8.27785456630385\\
1295.86390927285	-8.1296214053102\\
1296.86457638426	-7.98546184266133\\
1297.86524349566	-7.84222590942936\\
1298.86591060707	-7.69738601311321\\
1299.86657771848	-7.55371601546458\\
1300.86724482989	-7.39623806095083\\
1301.86791194129	-6.79592104786084\\
1302.8685790527	-5.25956688957363\\
1303.86924616411	-2.37550678486088\\
1304.86991327552	2.21313092530152\\
1305.87058038692	8.68617912657159\\
1306.87124749833	17.0340483477602\\
1307.87191460974	27.2039538297207\\
1308.87258172115	38.6768207393028\\
1309.87324883255	50.4751903900429\\
1310.87391594396	61.7178079106238\\
1311.87458305537	71.7703884205363\\
1312.87525016678	80.1388481086128\\
1313.87591727819	86.6814878566821\\
1314.87658438959	91.7242715717404\\
1315.877251501	94.4211253326238\\
1316.87791861241	95.5643979587603\\
1317.87858572382	95.9213046560563\\
1318.87925283522	95.8478141115036\\
1319.87991994663	95.5723742605169\\
1320.88058705804	95.2932170475301\\
1321.88125416945	95.0120016184481\\
1322.88192128085	94.7293630807751\\
1323.88258839226	94.4496568766385\\
1324.88325550367	94.1837793652451\\
1325.88392261508	93.9322251446442\\
1326.88458972648	93.6839635015734\\
1327.88525683789	93.4096195871519\\
1328.8859239493	93.1174230935717\\
1329.88659106071	92.8567352318174\\
1330.88725817211	92.6260409640734\\
1331.88792528352	92.3484323768082\\
1332.88859239493	92.0681360478859\\
1333.88925950634	91.8470366797137\\
1334.88992661775	91.5657726936452\\
1335.89059372915	91.3104924273972\\
1336.89126084056	91.0755634981338\\
1337.89192795197	90.7915668425202\\
1338.89259506338	90.5766476909092\\
1339.89326217478	90.2879332623337\\
1340.89392928619	90.0767427229885\\
1341.8945963976	89.794629093432\\
1342.89526350901	89.5745918887093\\
1343.89593062041	89.3176612657084\\
1344.89659773182	89.0643861002214\\
1345.89726484323	88.8522299618901\\
1346.89793195464	88.5764749827984\\
1347.89859906604	88.3474197154904\\
1348.89926617745	88.1315159530117\\
1349.89993328886	87.8654955997805\\
1350.90060040027	87.6215917595669\\
1351.90126751167	87.4135016063378\\
1352.90193462308	87.1854658784863\\
1353.90260173449	86.9300427755381\\
1354.9032688459	86.6843629361451\\
1355.9039359573	86.464025432226\\
1356.90460306871	86.2520944372842\\
1357.90527018012	86.0344005916091\\
1358.90593729153	85.8064708170291\\
1359.90660440294	85.5715521150517\\
1360.90727151434	85.3378548304502\\
1361.90793862575	85.107551302443\\
1362.90860573716	84.8809522786982\\
1363.90927284857	84.6575936253551\\
1364.90993995997	84.4369044138743\\
1365.91060707138	84.2186170348733\\
1366.91127418279	84.0028559553811\\
1367.9119412942	83.7900739693661\\
1368.9126084056	83.5806992920149\\
1369.91327551701	83.3745671583381\\
1370.91394262842	83.1702262053268\\
1371.91460973983	82.962115381868\\
1372.91527685123	82.7448544854234\\
1373.91594396264	82.5207577131429\\
1374.91661107405	82.2969582563307\\
1375.91727818546	82.0909250952729\\
1376.91794529686	81.9022178120653\\
1377.91861240827	81.7115556572848\\
1378.91927951968	81.493650843772\\
1379.91994663109	81.2678370626545\\
1380.9206137425	81.0753177887595\\
1381.9212808539	80.8981926571436\\
1382.92194796531	80.6831804494298\\
1383.92261507672	80.4629598333556\\
1384.92328218813	80.2898981357139\\
1385.92394929953	80.0957370260801\\
1386.92461641094	79.8707899022921\\
1387.92528352235	79.7011804246177\\
1388.92595063376	79.5054732662414\\
1389.92661774516	79.2898713581737\\
1390.92728485657	79.1307617702636\\
1391.92795196798	78.9114424507048\\
1392.92861907939	78.7342903694606\\
1393.92928619079	78.5472161067106\\
1394.9299533022	78.3440308029552\\
1395.93062041361	78.1800365157437\\
1396.93128752502	77.9648530128386\\
1397.93195463642	77.8107143931724\\
1398.93262174783	77.5936563413956\\
1399.93328885924	77.4424156703761\\
1400.93395597065	77.2285175590237\\
1401.93462308205	77.0752213099637\\
1402.93529019346	76.8709964441866\\
1403.93595730487	76.7063534441281\\
1404.93662441628	76.5236447620203\\
1405.93729152769	76.3351116765978\\
1406.93795863909	76.1827778183209\\
1407.9386257505	75.97429753874\\
1408.93929286191	75.8251491750287\\
1409.93995997332	75.6427753116651\\
1410.94062708472	75.453351931467\\
1411.94129419613	75.3102989685541\\
1412.94196130754	75.1184976794196\\
1413.94262841895	74.9402738470105\\
1414.94329553035	74.7972157596288\\
1415.94396264176	74.6115544482127\\
1416.94462975317	74.4283355084145\\
1417.94529686458	74.2858207734741\\
1418.94596397598	74.1209269156063\\
1419.94663108739	73.9311278304596\\
1420.9472981988	73.7704634007313\\
1421.94796531021	73.6280729477042\\
1422.94863242161	73.4606097831751\\
1423.94929953302	73.2772638811103\\
1424.94996664443	73.1136509388381\\
1425.95063375584	72.9716037174906\\
1426.95130086724	72.821875111003\\
1427.95196797865	72.6503243226742\\
1428.95263509006	72.4755719316095\\
1429.95330220147	72.3140895726325\\
1430.95396931288	72.1698192719407\\
1431.95463642428	72.0268170872617\\
1432.95530353569	71.8758451404049\\
1433.9559706471	71.7126390748322\\
1434.95663775851	71.5463441131025\\
1435.95730486991	71.3834929916803\\
1436.95797198132	71.2275861261955\\
1437.95863909273	71.0801278632101\\
1438.95930620414	70.9364948041476\\
1439.95997331554	70.7930893676367\\
1440.96064042695	70.6483816867481\\
1441.96130753836	70.5016765235206\\
1442.96197464977	70.3528402500349\\
1443.96264176117	70.2021576662274\\
1444.96330887258	70.0502434461248\\
1445.96397598399	69.8983975924371\\
1446.9646430954	69.7470142775728\\
1447.9653102068	69.5961220849054\\
1448.96597731821	69.4455592064304\\
1449.96664442962	69.2950431378643\\
1450.96731154103	69.1441069134395\\
1451.96797865244	68.9920627524296\\
1452.96864576384	68.8378582201297\\
1453.96931287525	68.679767177143\\
1454.96997998666	68.5147899675619\\
1455.97064709807	68.3371733208272\\
1456.97131420947	68.1333949214783\\
1457.97198132088	67.7980450677293\\
1458.97264843229	66.5099423042485\\
1459.9733155437	63.6643636829571\\
1460.9739826551	59.0416428160634\\
1461.97464976651	52.6120057147384\\
1462.97531687792	44.8851286659527\\
1463.97598398933	35.6130655163709\\
1464.97665110073	24.9109414071429\\
1465.97731821214	13.7532415397467\\
1466.97798532355	3.54208663566522\\
1467.97865243496	-5.06994019200322\\
1468.97931954636	-11.9910587015542\\
1469.97998665777	-17.2252224201716\\
1470.98065376918	-20.7340589861901\\
1471.98132088059	-22.5422754254101\\
1472.98198799199	-22.923063385182\\
1473.9826551034	-22.7543067127892\\
1474.98332221481	-22.4960093594714\\
1475.98398932622	-22.2377871287492\\
1476.98465643763	-21.9805332973468\\
1477.98532354903	-21.7242795397122\\
1478.98599066044	-21.4689728518666\\
1479.98665777185	-21.2146512863971\\
1480.98732488326	-20.9618004834927\\
1481.98799199466	-20.7125532696135\\
1482.98865910607	-20.4679750264849\\
1483.98932621748	-20.2266777770444\\
1484.98999332889	-19.9839889636076\\
1485.99066044029	-19.73695351764\\
1486.9913275517	-19.4923303344797\\
1487.99199466311	-19.2580522143471\\
1488.99266177452	-19.0238175836399\\
1489.99332888592	-18.7813402674598\\
1490.99399599733	-18.5484478465649\\
1491.99466310874	-18.3209170011116\\
1492.99533022015	-18.0824814831804\\
1493.99599733155	-17.607069298381\\
1494.99666444296	-16.871485421318\\
1495.99733155437	-15.8633095562939\\
1496.99799866578	-14.5648772376731\\
1497.99866577718	-12.9719241379177\\
1498.99933288859	-11.093280185926\\
1500	-8.92781499045253\\
};
\addlegendentry{$y_{3}$};
\end{axis}
\end{tikzpicture}%


==> y_funnel_4.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 9.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
separate axis lines,
grid=major,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0,
xmax=500,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=-40,
ymax=110,
xlabel = {$t$},
ylabel = {$y$},
y label style={yshift=-.5em},
legend style={opacity=0.75,draw=white!15!black,fill=white,legend cell align=left}
]

\addplot [color=black,solid,line width=2.0pt]
  table[row sep=crcr]{0	0\\
1.00066711140761	0\\
2.00133422281521	0\\
3.00200133422282	0\\
4.00266844563042	0\\
5.00333555703803	0\\
6.00400266844563	0\\
7.00466977985324	0\\
8.00533689126084	0\\
9.00600400266845	0\\
10.0066711140761	0\\
11.0073382254837	0\\
12.0080053368913	0\\
13.0086724482989	0\\
14.0093395597065	0\\
15.0100066711141	0\\
16.0106737825217	0\\
17.0113408939293	0\\
18.0120080053369	0\\
19.0126751167445	0\\
20.0133422281521	0\\
21.0140093395597	0\\
22.0146764509673	0\\
23.0153435623749	0\\
24.0160106737825	0\\
25.0166777851901	0\\
26.0173448965977	0\\
27.0180120080053	0\\
28.0186791194129	0\\
29.0193462308205	0\\
30.0200133422282	0\\
31.0206804536358	0\\
32.0213475650434	0\\
33.022014676451	0\\
34.0226817878586	0\\
35.0233488992662	0\\
36.0240160106738	0\\
37.0246831220814	0\\
38.025350233489	0\\
39.0260173448966	0\\
40.0266844563042	0\\
41.0273515677118	0\\
42.0280186791194	0\\
43.028685790527	-6.59233327642866e-18\\
44.0293529019346	-2.1103676157533e-11\\
45.0300200133422	4.03123536899542e-09\\
46.0306871247498	1.45933182384595e-06\\
47.0313542361574	0.000164719157651432\\
48.032021347565	0.0190898183821604\\
49.0326884589727	0.727708517552019\\
50.0333555703803	2.67238807080776\\
51.0340226817879	6.26964982617031\\
52.0346897931955	11.6411243505567\\
53.0353569046031	18.7821290330231\\
54.0360240160107	27.6872559853585\\
55.0366911274183	38.3324423613246\\
56.0373582388259	50.019810344635\\
57.0380253502335	61.5244465989315\\
58.0386924616411	71.8795215248191\\
59.0393595730487	80.5437515704723\\
60.0400266844563	87.3970755740209\\
61.0406937958639	92.444946276431\\
62.0413609072715	95.6930288945297\\
63.0420280186791	97.1684756481155\\
64.0426951300867	97.5500570879551\\
65.0433622414943	97.3882820419967\\
66.0440293529019	97.1030148167294\\
67.0446964643095	96.8192038469028\\
68.0453635757171	96.5368359032578\\
69.0460306871248	96.2559113946678\\
70.0466977985323	95.97643402117\\
71.04736490994	95.6983807183316\\
72.0480320213476	95.4217450793034\\
73.0486991327552	95.1465116990191\\
74.0493662441628	94.8726752629455\\
75.0500333555704	94.6002467986889\\
76.050700466978	94.3292259427247\\
77.0513675783856	94.0596040166991\\
78.0520346897932	93.7913785808865\\
79.0527018012008	93.5245488419019\\
80.0533689126084	93.2591068098863\\
81.054036024016	92.9950380358291\\
82.0547031354236	92.7323322619656\\
83.0553702468312	92.4709829618644\\
84.0560373582388	92.2109748703943\\
85.0567044696464	91.9522852030081\\
86.057371581054	91.694907158017\\
87.0580386924616	91.4388470009389\\
88.0587058038692	91.1841001674728\\
89.0593729152769	90.9306641733258\\
90.0600400266845	90.6785313435076\\
91.0607071380921	90.4276805437764\\
92.0613742494997	90.1781259741708\\
93.0620413609073	89.9298664069179\\
94.0627084723149	89.6828836871473\\
95.0633755837225	89.4371712362185\\
96.0640426951301	89.1927195418141\\
97.0647098065377	88.9495229097301\\
98.0653769179453	88.707579508103\\
99.0660440293529	88.466889255344\\
100.066711140761	88.2274306339428\\
101.067378252168	87.9892033931871\\
102.068045363576	87.7522112747793\\
103.068712474983	87.516432138918\\
104.069379586391	87.2818693573212\\
105.070046697799	87.0485190124412\\
106.070713809206	86.8163626529767\\
107.071380920614	86.5854088896379\\
108.072048032021	86.3556458467799\\
109.072715143429	86.1270584934687\\
110.073382254837	85.8996564249809\\
111.074049366244	85.6734278260416\\
112.074716477652	85.4483608575447\\
113.075383589059	85.2244525436233\\
114.076050700467	85.0017026175433\\
115.076717811875	84.7801011181923\\
116.077384923282	84.5596452351623\\
117.07805203469	84.3403264465819\\
118.078719146097	84.1221231924455\\
119.079386257505	83.9050513441411\\
120.080053368913	83.6891101766196\\
121.08072048032	83.4742837261433\\
122.081387591728	83.2605648197417\\
123.082054703135	83.047943301601\\
124.082721814543	82.8364169194619\\
125.083388925951	82.6259891290327\\
126.084056037358	82.4166472728078\\
127.084723148766	82.2083704882589\\
128.085390260173	82.001150566231\\
129.086057371581	81.794990900779\\
130.086724482989	81.5898927041663\\
131.087391594396	81.3858501437995\\
132.088058705804	81.1828573117258\\
133.088725817211	80.9809122575925\\
134.089392928619	80.7800148189799\\
135.090060040027	80.5801632830514\\
136.090727151434	80.3813534353953\\
137.091394262842	80.1835790646033\\
138.09206137425	79.9868344540067\\
139.092728485657	79.7911147328\\
140.093395597065	79.5964140112572\\
141.094062708472	79.4027242559648\\
142.09472981988	79.210035588445\\
143.095396931288	79.0183375875945\\
144.096064042695	78.8276227081449\\
145.096731154103	78.6378853952791\\
146.09739826551	78.449119054633\\
147.098065376918	78.2613129700988\\
148.098732488326	78.0744577933711\\
149.099399599733	77.8885530198651\\
150.100066711141	77.703606685139\\
151.100733822548	77.5196205529541\\
152.101400933956	77.3365805808701\\
153.102068045364	77.1544718486337\\
154.102735156771	76.9732956752584\\
155.103402268179	76.7930574812716\\
156.104069379586	76.6137494397226\\
157.104736490994	76.4353587878586\\
158.105403602402	76.2578749049208\\
159.106070713809	76.0812899253374\\
160.106737825217	75.905609533952\\
161.107404936624	75.7308378705082\\
162.108072048032	75.5569531042832\\
163.10873915944	75.383946971015\\
164.109406270847	75.2118263306422\\
165.110073382255	75.0405753553507\\
166.110740493662	74.8701936477598\\
167.11140760507	74.7006804530344\\
168.112074716478	74.5320138017059\\
169.112741827885	74.3642000714673\\
170.113408939293	74.1972353606168\\
171.1140760507	74.0311049038852\\
172.114743162108	73.8658029263258\\
173.115410273516	73.7013316888239\\
174.116077384923	73.537677998305\\
175.116744496331	73.3748300650476\\
176.117411607738	73.2127946487215\\
177.118078719146	73.0515488593016\\
178.118745830554	72.8910953358166\\
179.119412941961	72.7314205631687\\
180.120080053369	72.5725201926396\\
181.120747164777	72.414377068543\\
182.121414276184	72.2569943756804\\
183.122081387592	72.1003450479428\\
184.122748498999	71.9444352495372\\
185.123415610407	71.7892376862699\\
186.124082721815	71.6347490409923\\
187.124749833222	71.4809502178166\\
188.12541694463	71.327822951916\\
189.126084056037	71.1753563151532\\
190.126751167445	71.0235164680761\\
191.127418278853	70.8722958694234\\
192.12808539026	70.7216489778248\\
193.128752501668	70.5715590936486\\
194.129419613075	70.4219750511462\\
195.130086724483	70.2728580619964\\
196.130753835891	70.1241466247842\\
197.131420947298	69.975775358875\\
198.132088058706	69.8276475544517\\
199.132755170113	69.6796619473751\\
200.133422281521	69.5316592086538\\
201.134089392929	69.3834507172454\\
202.134756504336	69.2347738827666\\
203.135423615744	69.0852504315924\\
204.136090727151	68.9343613128578\\
205.136757838559	68.7813304969308\\
206.137424949967	68.6249659759791\\
207.138092061374	68.4633677187868\\
208.138759172782	68.2933224326081\\
209.139426284189	68.1088547905321\\
210.140093395597	67.8973015729616\\
211.140760507005	67.6226863734177\\
212.141427618412	66.9607009500357\\
213.14209472982	65.0311839833556\\
214.142761841227	61.4826335025123\\
215.143428952635	56.3260467192863\\
216.144096064043	49.5785675588055\\
217.14476317545	41.2670336111132\\
218.145430286858	31.4487271607761\\
219.146097398266	20.4944339075284\\
220.146764509673	9.62247635879354\\
221.147431621081	0.0759919094071477\\
222.148098732488	-7.79476444277592\\
223.148765843896	-14.0007491444754\\
224.149432955304	-18.5560313513842\\
225.150100066711	-21.481638478969\\
226.150767178119	-22.8235034703289\\
227.151434289526	-22.9187887004218\\
228.152101400934	-22.657383190357\\
229.152768512342	-22.3974173397482\\
230.153435623749	-22.1391203071495\\
231.154102735157	-21.8824883967648\\
232.154769846564	-21.6275166685221\\
233.155436957972	-21.3742067073063\\
234.15610406938	-21.1225523760567\\
235.156771180787	-20.8725478946109\\
236.157438292195	-20.624192191186\\
237.158105403602	-20.3774815560063\\
238.15877251501	-20.1324149113645\\
239.159439626418	-19.8889892813855\\
240.160106737825	-19.6471977234995\\
241.160773849233	-19.4070354006866\\
242.16144096064	-19.1685000208956\\
243.162108072048	-18.931588353405\\
244.162775183456	-18.6962954908203\\
245.163442294863	-18.4626169307531\\
246.164109406271	-18.2305499956147\\
247.164776517678	-18.0000936326673\\
248.165443629086	-17.7712470418946\\
249.166110740494	-17.544008304572\\
250.166777851901	-17.3183747131959\\
251.167444963309	-17.094344663322\\
252.168112074716	-16.8719183699667\\
253.168779186124	-16.6510945890324\\
254.169446297532	-16.4318688449193\\
255.170113408939	-16.214237394538\\
256.170780520347	-15.9981987861672\\
257.171447631755	-15.7837510296503\\
258.172114743162	-15.5708932489681\\
259.17278185457	-15.359623521634\\
260.173448965977	-15.1499362787992\\
261.174116077385	-14.9418318970501\\
262.174783188793	-14.7353110460351\\
263.1754503002	-14.5303709348366\\
264.176117411608	-14.3270111617627\\
265.176784523015	-14.1252291269673\\
266.177451634423	-13.9250236419089\\
267.178118745831	-13.726393484716\\
268.178785857238	-13.5293402659947\\
269.179452968646	-13.3338591285206\\
270.180120080053	-13.1399516036618\\
271.180787191461	-12.9476162842173\\
272.181454302869	-12.7568527356214\\
273.182121414276	-12.5676590363835\\
274.182788525684	-12.3800363930637\\
275.183455637091	-12.1939828728872\\
276.184122748499	-12.0094980071387\\
277.184789859907	-11.8265826630171\\
278.185456971314	-11.6452346363714\\
279.186124082722	-11.4654552013587\\
280.186791194129	-11.2872430744815\\
281.187458305537	-11.1105990885922\\
282.188125416945	-10.9355211348548\\
283.188792528352	-10.7620121365795\\
284.18945963976	-10.5900692728909\\
285.190126751167	-10.4196935613874\\
286.190793862575	-10.2508852902874\\
287.191460973983	-10.0836447778263\\
288.19212808539	-9.91797059841112\\
289.192795196798	-9.75386434771178\\
290.193462308205	-9.59132596530739\\
291.194129419613	-9.43035486555688\\
292.194796531021	-9.27095294468355\\
293.195463642428	-9.11311904831084\\
294.196130753836	-8.95685279177112\\
295.196797865243	-8.8021559650275\\
296.197464976651	-8.64902867275791\\
297.198132088059	-8.49747003668208\\
298.198799199466	-8.34747849736388\\
299.199466310874	-8.19902313692724\\
300.200133422282	-8.05144568376919\\
301.200800533689	-7.88970540234364\\
302.201467645097	-7.33964470583207\\
303.202134756504	-5.84419819210781\\
304.202801867912	-3.05616198241972\\
305.20346897932	1.31799674576927\\
306.204136090727	7.54040198436403\\
307.204803202135	15.6105295938679\\
308.205470313542	25.5053309710679\\
309.20613742495	36.8266101725295\\
310.206804536358	48.6334058340416\\
311.207471647765	60.0144343969679\\
312.208138759173	70.3231031047366\\
313.20880587058	78.9970811843299\\
314.209472981988	85.7684664012926\\
315.210140093396	90.6394178523128\\
316.210807204803	93.6343974850497\\
317.211474316211	95.1377197845078\\
318.212141427618	95.7138963464845\\
319.212808539026	95.7164174977115\\
320.213475650434	95.4458801972562\\
321.214142761841	95.1704710120374\\
322.214809873249	94.8964600377019\\
323.215476984656	94.6238494121936\\
324.216144096064	94.3526463144039\\
325.216811207472	94.0828410046282\\
326.217478318879	93.8144224166646\\
327.218145430287	93.5473909682975\\
328.218812541694	93.2817488917091\\
329.219479653102	93.0174887788346\\
330.22014676451	92.7545946726415\\
331.220813875917	92.493052679293\\
332.221480987325	92.2328586810142\\
333.222148098732	91.9740089419085\\
334.22281521014	91.7164854559931\\
335.223482321548	91.4602685587402\\
336.224149432955	91.2053572720171\\
337.224816544363	90.9517511701604\\
338.225483655771	90.6994447966743\\
339.226150767178	90.4484399819382\\
340.226817878586	90.1987150159936\\
341.227484989993	89.9502628401053\\
342.228152101401	89.7030993853453\\
343.228819212809	89.4572096377305\\
344.229486324216	89.2125888536187\\
345.230153435624	88.9692225079515\\
346.230820547031	88.7271092925009\\
347.231487658439	88.486232034225\\
348.232154769847	88.2466083433819\\
349.232821881254	88.0082109287934\\
350.233488992662	87.7710398714549\\
351.234156104069	87.535090389704\\
352.234823215477	87.3003568527157\\
353.235490326885	87.0668305830859\\
354.236157438292	86.8345055087783\\
355.2368245497	86.6033784260558\\
356.237491661107	86.3734412933144\\
357.238158772515	86.1446886206956\\
358.238825883923	85.9171078686615\\
359.23949299533	85.690712519234\\
360.240160106738	85.4654716757184\\
361.240827218145	85.2413934327076\\
362.241494329553	85.0184702173057\\
363.242161440961	84.796700461339\\
364.242828552368	84.5760692749965\\
365.243495663776	84.3565777189137\\
366.244162775183	84.1382073190842\\
367.244829886591	83.9209624937269\\
368.245496997999	83.7048536332176\\
369.246164109406	83.4898568390501\\
370.246831220814	83.2759616521815\\
371.247498332221	83.0631645429063\\
372.248165443629	82.8514605052867\\
373.248832555037	82.6408513979189\\
374.249499666444	82.4313284268134\\
375.250166777852	82.2228728282807\\
376.25083388926	82.0154799031882\\
377.251501000667	81.80915836611\\
378.252168112075	81.6039112942122\\
379.252835223482	81.3997313587866\\
380.25350233489	81.196609800615\\
381.254169446298	80.9945415186486\\
382.254836557705	80.7935216183153\\
383.255503669113	80.5935423514867\\
384.25617078052	80.3945918741942\\
385.256837891928	80.1966576848017\\
386.257505003336	79.9997295381973\\
387.258172114743	79.8038012124476\\
388.258839226151	79.6088706536908\\
389.259506337558	79.4149387908984\\
390.260173448966	79.2220073523199\\
391.260840560374	79.0300758419599\\
392.261507671781	78.839140231131\\
393.262174783189	78.6491940787319\\
394.262841894596	78.4602307656482\\
395.263509006004	78.2722456396556\\
396.264176117412	78.085232775798\\
397.264843228819	77.8991795831759\\
398.265510340227	77.7140700465531\\
399.266177451634	77.5298964865693\\
400.266844563042	77.346664335254\\
401.26751167445	77.1643779030121\\
402.268178785857	76.9830257225414\\
403.268845897265	76.8025918207134\\
404.269513008672	76.6230749206776\\
405.27018012008	76.4444802914937\\
406.270847231488	76.2668041886874\\
407.271514342895	76.0900382185545\\
408.272181454303	75.914169057771\\
409.27284856571	75.7391830939854\\
410.273515677118	75.5650876951863\\
411.274182788526	75.3918867571222\\
412.274849899933	75.2195585840132\\
413.275517011341	75.0480998061095\\
414.276184122748	74.8775107875118\\
415.276851234156	74.7077741719566\\
416.277518345564	74.5388967671854\\
417.278185456971	74.3708701438297\\
418.278852568379	74.2036756098853\\
419.279519679787	74.0373195302439\\
420.280186791194	73.8717942502378\\
421.280853902602	73.7070877688016\\
422.281521014009	73.5431915369245\\
423.282188125417	73.3801105648305\\
424.282855236825	73.2178224266056\\
425.283522348232	73.0563263702738\\
426.28418945964	72.8956162868361\\
427.284856571047	72.73567745215\\
428.285523682455	72.5765040714594\\
429.286190793863	72.4180874726194\\
430.28685790527	72.2604127747775\\
431.287525016678	72.1034730032624\\
432.288192128085	71.9472543794304\\
433.288859239493	71.7917416927524\\
434.289526350901	71.6369240023617\\
435.290193462308	71.4827808540037\\
436.290860573716	71.3292961806378\\
437.291527685123	71.1764496569715\\
438.292194796531	71.0242143294543\\
439.292861907939	70.8725669415496\\
440.293529019346	70.7214714499974\\
441.294196130754	70.5708911977092\\
442.294863242161	70.4207816136393\\
443.295530353569	70.2710825990058\\
444.296197464977	70.1217289014447\\
445.296864576384	69.9726306505378\\
446.297531687792	69.823673944339\\
447.298198799199	69.674715087077\\
448.298865910607	69.5255539575444\\
449.299533022015	69.3759140986233\\
450.300200133422	69.2254224990203\\
451.30086724483	69.0735020371528\\
452.301534356237	68.9193054136482\\
453.302201467645	68.7614658712091\\
454.302868579053	68.5976479075029\\
455.30353569046	68.4234748626492\\
456.304202801868	68.2291437282606\\
457.304869913276	67.9602663198926\\
458.305537024683	66.7966476684387\\
459.306204136091	64.1927646894487\\
460.306871247498	59.9629746526821\\
461.307538358906	54.1177325082379\\
462.308205470314	46.6715356123761\\
463.308872581721	37.6465118444194\\
464.309539693129	27.1152477161479\\
465.310206804536	15.9646540810959\\
466.310873915944	5.57188008731678\\
467.311541027352	-3.32471703763144\\
468.312208138759	-10.5405206760788\\
469.312875250167	-16.0857246482105\\
470.313542361574	-19.9726682692979\\
471.314209472982	-22.2194329007717\\
472.31487658439	-22.8924199034925\\
473.315543695797	-22.8226219581499\\
474.316210807205	-22.5615922102942\\
475.316877918612	-22.3022154707204\\
476.31754503002	-22.0445081549308\\
477.318212141428	-21.7884650930001\\
478.318879252835	-21.5340799960586\\
479.319546364243	-21.2813524012137\\
480.32021347565	-21.0302808181389\\
481.320880587058	-20.7808575455353\\
482.321547698466	-20.5330805497961\\
483.322214809873	-20.2869462128838\\
484.322881921281	-20.0424525805661\\
485.323549032688	-19.7995994340488\\
486.324216144096	-19.5583819989688\\
487.324883255504	-19.318793897765\\
488.325550366911	-19.0808314172596\\
489.326217478319	-18.8444917551098\\
490.326884589726	-18.6097711029072\\
491.327551701134	-18.3766654762832\\
492.328218812542	-18.1451720812721\\
493.328885923949	-17.9152893516493\\
494.329553035357	-17.68701577983\\
495.330220146765	-17.4603492104044\\
496.330887258172	-17.2352878966562\\
497.33155436958	-17.0118316152173\\
498.332221480987	-16.7899794423511\\
499.332888592395	-16.5697271839313\\
500.333555703803	-16.3510700308791\\
501.33422281521	-16.1340062446304\\
502.334889926618	-15.9185346961583\\
503.335557038025	-15.7046534939176\\
504.336224149433	-15.4923615089039\\
505.336891260841	-15.2816545130014\\
506.337558372248	-15.0725300174019\\
507.338225483656	-14.8649907752836\\
508.338892595063	-14.6590343053058\\
509.339559706471	-14.4546586324344\\
510.340226817879	-14.2518625316019\\
511.340893929286	-14.0506437809453\\
512.341561040694	-13.851001563829\\
513.342228152101	-13.6529362264483\\
514.342895263509	-13.4564460616603\\
515.343562374917	-13.2615282541698\\
516.344229486324	-13.0681845942728\\
517.344896597732	-12.8764132526371\\
518.345563709139	-12.6862126479461\\
519.346230820547	-12.4975835546193\\
520.346897931955	-12.310524459518\\
521.347565043362	-12.1250350524284\\
522.34823215477	-11.941115228144\\
523.348899266177	-11.7587638849364\\
524.349566377585	-11.5779815726862\\
525.350233488993	-11.3987671184688\\
526.3509006004	-11.2211205538445\\
527.351567711808	-11.0450427071021\\
528.352234823215	-10.8705314490747\\
529.352901934623	-10.6975883625051\\
530.353569046031	-10.5262133382466\\
531.354236157438	-10.3564052749764\\
532.354903268846	-10.188164839745\\
533.355570380254	-10.0214929281298\\
534.356237491661	-9.85638880340776\\
535.356904603069	-9.69285200777503\\
536.357571714476	-9.53088431870375\\
537.358238825884	-9.37048430970475\\
538.358905937292	-9.21165348206519\\
539.359573048699	-9.05439237421664\\
540.360240160107	-8.89869888472584\\
541.360907271514	-8.74457433105925\\
542.361574382922	-8.59202033777319\\
543.36224149433	-8.44103645271227\\
544.362908605737	-8.29162264083358\\
545.363575717145	-8.14377837504336\\
546.364242828552	-7.99750349481568\\
547.36490993996	-7.85279918676994\\
548.365577051368	-7.70965915048536\\
549.366244162775	-7.56790504095684\\
550.366911274183	-7.42293714469707\\
551.36757838559	-7.14175803355572\\
552.368245496998	-6.04316763201204\\
553.368912608406	-3.73714214369231\\
554.369579719813	0.086941290421958\\
555.370246831221	5.7298440415563\\
556.370913942628	13.217836889659\\
557.371581054036	22.5390376421672\\
558.372248165444	33.5480370485701\\
559.372915276851	45.4203467088395\\
560.373582388259	57.0764824098199\\
561.374249499666	67.8105139242694\\
562.374916611074	77.0044906432486\\
563.375583722482	84.325618370729\\
564.376250833889	89.7493079464349\\
565.376917945297	93.2884031268217\\
566.377585056704	95.0866270368913\\
567.378252168112	95.8338575652728\\
568.37891927952	95.9258228288229\\
569.379586390927	95.6801371077332\\
570.380253502335	95.4035751197681\\
571.380920613743	95.1284288115892\\
572.38158772515	94.85468384922\\
573.382254836558	94.5823255159828\\
574.382921947965	94.3113612022168\\
575.383589059373	94.0417964822165\\
576.384256170781	93.773622935904\\
577.384923282188	93.5068297810963\\
578.385590393596	93.2414103220909\\
579.386257505003	92.9773576269699\\
580.386924616411	92.7146668000314\\
581.387591727819	92.4533325587596\\
582.388258839226	92.1933419002117\\
583.388925950634	91.9346734227964\\
584.389593062041	91.6773170898129\\
585.390260173449	91.4212806283238\\
586.390927284857	91.1665635349493\\
587.391594396264	90.9131568638015\\
588.392261507672	90.6610568029728\\
589.392928619079	90.4102451141599\\
590.393595730487	90.1607220357436\\
591.394262841895	89.9124994924974\\
592.394929953302	89.6655517465866\\
593.39559706471	89.4198731999396\\
594.396264176117	89.1754524367456\\
595.396931287525	88.9322902181598\\
596.397598398933	88.6903740716002\\
597.39826551034	88.4497156141572\\
598.398932621748	88.2102855596295\\
599.399599733155	87.9720897347713\\
600.400266844563	87.7351199912174\\
601.400933955971	87.4993735252156\\
602.401601067378	87.2648360707236\\
603.402268178786	87.0315071050326\\
604.402935290193	86.7993837024147\\
605.403602401601	86.5684508579563\\
606.404269513009	86.3387095228579\\
607.404936624416	86.1101506327645\\
608.405603735824	85.8827748988686\\
609.406270847231	85.6565579440745\\
610.406937958639	85.4315170453889\\
611.407605070047	85.2076338655735\\
612.408272181454	84.9849035894273\\
613.408939292862	84.7633160093792\\
614.40960640427	84.5428734512618\\
615.410273515677	84.3235631222123\\
616.410940627085	84.1053950191945\\
617.411607738492	83.8883513185405\\
618.4122748499	83.6724105456275\\
619.412941961308	83.457582432692\\
620.413609072715	83.2438657448528\\
621.414276184123	83.0312549707079\\
622.41494329553	82.8197440562809\\
623.415610406938	82.6093191379513\\
624.416277518346	82.3999775436039\\
625.416944629753	82.1917279329275\\
626.417611741161	81.9845669338276\\
627.418278852568	81.7784767849336\\
628.418945963976	81.5734426334213\\
629.419613075384	81.3694593201958\\
630.420280186791	81.1665232978573\\
631.420947298199	80.9646277176804\\
632.421614409606	80.763765164734\\
633.422281521014	80.56393085406\\
634.422948632422	80.3651235023315\\
635.423615743829	80.1673427836145\\
636.424282855237	79.9705861656829\\
637.424949966644	79.774847934598\\
638.425617078052	79.5801193115467\\
639.42628418946	79.3863895783954\\
640.426951300867	79.1936492691466\\
641.427618412275	79.0018921317835\\
642.428285523682	78.8111147413398\\
643.42895263509	78.6213145466643\\
644.429619746498	78.4324865868739\\
645.430286857905	78.2446258645439\\
646.430953969313	78.0577319068926\\
647.43162108072	77.8718085258467\\
648.432288192128	77.6868542186013\\
649.432955303536	77.502854524785\\
650.433622414943	77.3197914719473\\
651.434289526351	77.1376613191603\\
652.434956637759	76.956470534076\\
653.435623749166	76.7762140829261\\
654.436290860574	76.5968748811232\\
655.436957971981	76.4184431162889\\
656.437625083389	76.2409177913395\\
657.438292194797	76.0642994297543\\
658.438959306204	75.8885907158227\\
659.439626417612	75.7137801450536\\
660.440293529019	75.5398465337432\\
661.440960640427	75.3667940185983\\
662.441627751835	75.194626621428\\
663.442294863242	75.0233260464296\\
664.44296197465	74.8528934738571\\
665.443629086057	74.6833220431492\\
666.444296197465	74.5145950747861\\
667.444963308873	74.3467230109981\\
668.44563042028	74.1796931665757\\
669.446297531688	74.0134915203502\\
670.446964643095	73.8481189572714\\
671.447631754503	73.6835721342989\\
672.448298865911	73.5198355188511\\
673.448965977318	73.3569027292624\\
674.449633088726	73.1947768983825\\
675.450300200133	73.0334335801395\\
676.450967311541	72.8728786215103\\
677.451634422949	72.7130953866814\\
678.452301534356	72.5540787636414\\
679.452968645764	72.395813287685\\
680.453635757171	72.2382991261422\\
681.454302868579	72.0815096595586\\
682.454969979987	71.9254504738734\\
683.455637091394	71.7700911716661\\
684.456304202802	71.6154303011443\\
685.456971314209	71.4614434650871\\
686.457638425617	71.3081147937201\\
687.458305537025	71.1554266791588\\
688.458972648432	71.0033469177103\\
689.45963975984	70.8518613815403\\
690.460306871248	70.7009211227692\\
691.460973982655	70.5505060120267\\
692.461641094063	70.4005541734939\\
693.46230820547	70.251022377978\\
694.462975316878	70.1018338422257\\
695.463642428286	69.952906555963\\
696.464309539693	69.8041241624381\\
697.464976651101	69.6553504873086\\
698.465643762508	69.5063787247975\\
699.466310873916	69.3569564821937\\
700.466977985324	69.2067031964966\\
701.467645096731	69.0550747963346\\
702.468312208139	68.9012648356497\\
703.468979319546	68.7439830966597\\
704.469646430954	68.5810840968443\\
705.470313542362	68.4086856177526\\
706.470980653769	68.2186980155093\\
707.471647765177	67.987539366095\\
708.472314876584	67.1852403870087\\
709.472981987992	65.1414729446387\\
710.4736490994	61.4725454841472\\
711.474316210807	56.1860503731812\\
712.474983322215	49.2957828166755\\
713.475650433622	40.821655304403\\
714.47631754503	30.8035765534072\\
715.476984656438	19.8060378953552\\
716.477651767845	9.04144140244004\\
717.478318879253	-0.426864968979471\\
718.47898599066	-8.21423899902944\\
719.479653102068	-14.3289966449511\\
720.480320213476	-18.7829796958907\\
721.480987324883	-21.5924106588799\\
722.481654436291	-22.7915165091653\\
723.482321547698	-22.9217869078679\\
724.482988659106	-22.66179694296\\
725.483655770514	-22.4017795424618\\
726.484322881921	-22.1434328993297\\
727.484989993329	-21.8867512346898\\
728.485657104736	-21.6317299551206\\
729.486324216144	-21.3783685485503\\
730.486991327552	-21.126665028304\\
731.487658438959	-20.8766111437177\\
732.488325550367	-20.6282056203203\\
733.488992661775	-20.381445295796\\
734.489659773182	-20.1363280817741\\
735.49032688459	-19.8928527115437\\
736.490993995997	-19.6510132173651\\
737.491661107405	-19.4108034518096\\
738.492328218813	-19.172220537008\\
739.49299533022	-18.9352618062715\\
740.493662441628	-18.6999227815044\\
741.494329553035	-18.4661986525526\\
742.494996664443	-18.2340860867897\\
743.495663775851	-18.0035837011258\\
744.496330887258	-17.7746908066276\\
745.496997998666	-17.5474059389601\\
746.497665110073	-17.3217265747851\\
747.498332221481	-17.0976507303544\\
748.498999332889	-16.8751784138869\\
749.499666444296	-16.6543090714042\\
750.500333555704	-16.4350387286726\\
751.501000667111	-16.2173630241899\\
752.501667778519	-16.0012802500675\\
753.502334889927	-15.7867886353708\\
754.503002001334	-15.573886837579\\
755.503669112742	-15.3625738685934\\
756.504336224149	-15.1528444193341\\
757.505003335557	-14.9446969931519\\
758.505670446965	-14.7381335765648\\
759.506337558372	-14.5331512727296\\
760.50700466978	-14.3297495633556\\
761.507671781187	-14.1279262374584\\
762.508338892595	-13.9276797562509\\
763.509006004003	-13.7290085924992\\
764.50967311541	-13.5319144765829\\
765.510340226818	-13.3363936319084\\
766.511007338225	-13.1424459149142\\
767.511674449633	-12.950070948842\\
768.512341561041	-12.7592683991743\\
769.513008672448	-12.5700355507943\\
770.513675783856	-12.3823744903508\\
771.514342895264	-12.1962827441863\\
772.515010006671	-12.0117601275575\\
773.515677118079	-11.8288075323121\\
774.516344229486	-11.6474221802782\\
775.517011340894	-11.4676062623949\\
776.517678452302	-11.2893579058443\\
777.518345563709	-11.1126774051227\\
778.519012675117	-10.937564499133\\
779.519679786524	-10.7640200726253\\
780.520346897932	-10.5920418485666\\
781.52101400934	-10.4216321045003\\
782.521681120747	-10.2527901430854\\
783.522348232155	-10.0855156667547\\
784.523015343562	-9.91980839812675\\
785.52368245497	-9.75567017893105\\
786.524349566378	-9.59309948546164\\
787.525016677785	-9.43209733495586\\
788.525683789193	-9.27266399746348\\
789.5263509006	-9.11479805898435\\
790.527018012008	-8.95850190847757\\
791.527685123416	-8.80377609312378\\
792.528352234823	-8.65061898583379\\
793.529019346231	-8.49903140867692\\
794.529686457638	-8.34901413453542\\
795.530353569046	-8.20056699185451\\
796.531020680454	-8.05369103328675\\
797.531687791861	-7.90838543917322\\
798.532354903269	-7.76463834704707\\
799.533022014676	-7.62219061180838\\
800.533689126084	-7.47439121894412\\
801.534356237492	-7.12699987379563\\
802.535023348899	-5.91506741321934\\
803.535690460307	-3.46260951018264\\
804.536357571714	0.53599653470883\\
805.537024683122	6.36942321645689\\
806.53769179453	14.0478619979249\\
807.538358905937	23.5571985372141\\
808.539026017345	34.6884531867972\\
809.539693128752	46.5722209392307\\
810.54036024016	58.1596434863768\\
811.541027351568	68.7637769737222\\
812.541694462975	77.7837507990939\\
813.542361574383	84.9148957169628\\
814.543028685791	90.1487228359306\\
815.543695797198	93.500403400642\\
816.544362908606	95.1748098917375\\
817.545030020013	95.8452447060764\\
818.545697131421	95.8934645500301\\
819.546364242829	95.6320820369092\\
820.547031354236	95.3557336377271\\
821.547698465644	95.0807923341457\\
822.548365577051	94.8072526297445\\
823.549032688459	94.5351232228243\\
824.549699799867	94.2643989266803\\
825.550366911274	93.9950643678784\\
826.551034022682	93.7271143461277\\
827.551701134089	93.4605516422545\\
828.552368245497	93.1953748212273\\
829.553035356905	92.9315712392288\\
830.553702468312	92.6691250950989\\
831.55436957972	92.4080270817348\\
832.555036691127	92.1482770032245\\
833.555703802535	91.8898691210822\\
834.556370913943	91.632782652601\\
835.55703802535	91.3770028588692\\
836.557705136758	91.1225310812422\\
837.558372248165	90.8693621864002\\
838.559039359573	90.6174946661139\\
839.559706470981	90.3669250263903\\
840.560373582388	90.1176269853501\\
841.561040693796	89.869608643459\\
842.561707805203	89.6228742757166\\
843.562374916611	89.3774112268233\\
844.563042028019	89.1332122627341\\
845.563709139426	88.8902680464362\\
846.564376250834	88.6485692737957\\
847.565043362241	88.4081129021135\\
848.565710473649	88.1689026217176\\
849.566377585057	87.9309189679314\\
850.567044696464	87.694155631861\\
851.567711807872	87.4586204340662\\
852.56837891928	87.2242918142251\\
853.569046030687	86.9911693684039\\
854.569713142095	86.7592535164322\\
855.570380253502	86.5285232087335\\
856.57104736491	86.2989855846434\\
857.571714476318	86.0706338650885\\
858.572381587725	85.8434494341462\\
859.573048699133	85.6174389536249\\
860.57371581054	85.3925973556852\\
861.574382921948	85.1689113129449\\
862.575050033356	84.9463741649691\\
863.575717144763	84.7249864213064\\
864.576384256171	84.5047396575035\\
865.577051367578	84.2856315967546\\
866.577718478986	84.0676594676319\\
867.578385590394	83.8507942593108\\
868.579052701801	83.6350430339935\\
869.579719813209	83.420412817052\\
870.580386924616	83.2068927555529\\
871.581054036024	82.9944768515384\\
872.581721147432	82.7831535667656\\
873.582388258839	82.5729158771308\\
874.583055370247	82.363770353653\\
875.583722481654	82.155714352753\\
876.584389593062	81.9487282447896\\
877.58505670447	81.7427951150813\\
878.585723815877	81.5379105344876\\
879.586390927285	81.3340738552793\\
880.587058038692	81.131280803263\\
881.5877251501	80.9295253041732\\
882.588392261508	80.7288037321171\\
883.589059372915	80.5291168923913\\
884.589726484323	80.3304668349842\\
885.59039359573	80.1328541040998\\
886.591060707138	79.9362763053545\\
887.591727818546	79.7407266124276\\
888.592394929953	79.5461948025986\\
889.593062041361	79.3526687495243\\
890.593729152769	79.1601357780446\\
891.594396264176	78.968585559024\\
892.595063375584	78.7780113656769\\
893.595730486991	78.5884084244254\\
894.596397598399	78.3997713918621\\
895.597064709807	78.2120932326014\\
896.597731821214	78.0253692076709\\
897.598398932622	77.8396026589652\\
898.599066044029	77.6547996129695\\
899.599733155437	77.4709556995917\\
900.600400266845	77.2880539766977\\
901.601067378252	77.1060819638424\\
902.60173448966	76.9250427026682\\
903.602401601067	76.7449395478809\\
904.603068712475	76.5657607748732\\
905.603735823883	76.387491650525\\
906.60440293529	76.2101254971245\\
907.605070046698	76.0336589194913\\
908.605737158105	75.8580963901376\\
909.606404269513	75.6834380495242\\
910.607071380921	75.5096617516413\\
911.607738492328	75.3367591385805\\
912.608405603736	75.1647395205578\\
913.609072715143	74.9935879635703\\
914.609739826551	74.8232998189734\\
915.610406937959	74.6538762234311\\
916.611074049366	74.4852953956003\\
917.611741160774	74.3175623034168\\
918.612408272181	74.1506749314406\\
919.613075383589	73.984615366407\\
920.613742494997	73.8193802091712\\
921.614409606404	73.6549689521086\\
922.615076717812	73.4913711677639\\
923.615743829219	73.3285713336472\\
924.616410940627	73.1665786872352\\
925.617078052035	73.0053690381675\\
926.617745163442	72.8449430053858\\
927.61841227485	72.685288890309\\
928.619079386257	72.5263999822135\\
929.619746497665	72.3682593357904\\
930.620413609073	72.2108684574778\\
931.62108072048	72.0542004585485\\
932.621747831888	71.8982584450007\\
933.622414943296	71.7430160304199\\
934.623082054703	71.5884670349284\\
935.623749166111	71.4345899345863\\
936.624416277518	71.2813669078187\\
937.625083388926	71.1287794711974\\
938.625750500334	70.976796835874\\
939.626417611741	70.8254007085989\\
940.627084723149	70.674544636949\\
941.627751834556	70.5242046398655\\
942.628418945964	70.3743182851705\\
943.629086057372	70.2248397978108\\
944.629753168779	70.0756892608918\\
945.630420280187	69.9267797317463\\
946.631087391594	69.7779912465373\\
947.631754503002	69.6291770872369\\
948.63242161441	69.4801191524081\\
949.633088725817	69.3305490549605\\
950.633755837225	69.1800538665558\\
951.634422948632	69.0280502544655\\
952.63509006004	68.8736536349967\\
953.635757171448	68.7154390335623\\
954.636424282855	68.5509995819895\\
955.637091394263	68.3758717495116\\
956.63775850567	68.1802999646088\\
957.638425617078	67.9284665823041\\
958.639092728486	66.8991047450001\\
959.639759839893	64.5079573307982\\
960.640426951301	60.4916878165252\\
961.641094062708	54.8604502816805\\
962.641761174116	47.628910735111\\
963.642428285524	38.8192773207572\\
964.643095396931	28.4854678007229\\
965.643762508339	17.3964940326716\\
966.644429619746	6.86966960914597\\
967.645096731154	-2.23927485713838\\
968.645763842562	-9.66772147259261\\
969.646430953969	-15.4258540066647\\
970.647098065377	-19.5261175326232\\
971.647765176785	-21.9864790891083\\
972.648432288192	-22.8543391379909\\
973.6490993996	-22.8620951059475\\
974.649766511007	-22.6009085873335\\
975.650433622415	-22.341281815861\\
976.651100733823	-22.0833222517765\\
977.65176784523	-21.8270280082687\\
978.652434956638	-21.5723957045967\\
979.653102068045	-21.3194252951527\\
980.653769179453	-21.0681075264734\\
981.654436290861	-20.8184399892779\\
982.655103402268	-20.5704208724395\\
983.655770513676	-20.3240462759928\\
984.656437625083	-20.0793142045986\\
985.657104736491	-19.8362187746164\\
986.657771847899	-19.5947538235026\\
987.658438959306	-19.3549174650762\\
988.659106070714	-19.116708641653\\
989.659773182121	-18.8801240158202\\
990.660440293529	-18.6451594349408\\
991.661107404937	-18.4118114592997\\
992.661774516344	-18.1800775213757\\
993.662441627752	-17.9499555111396\\
994.663108739159	-17.7214436561756\\
995.663775850567	-17.4945398004495\\
996.664442961975	-17.2692404335041\\
997.665110073382	-17.0455419712671\\
998.66577718479	-16.8234431528767\\
999.666444296197	-16.6029446667776\\
1000.66711140761	-16.3840449898139\\
1001.66777851901	-16.1667401228079\\
1002.66844563042	-15.9510276339271\\
1003.66911274183	-15.7369057650077\\
1004.66977985324	-15.524372896106\\
1005.67044696464	-15.3134293785849\\
1006.67111407605	-15.1040711830239\\
1007.67178118746	-14.8962939916754\\
1008.67244829887	-14.690099490873\\
1009.67311541027	-14.4854857517078\\
1010.67378252168	-14.2824521623215\\
1011.67444963309	-14.0809973236233\\
1012.6751167445	-13.8811194994773\\
1013.6757838559	-13.6828163461988\\
1014.67645096731	-13.4860894117669\\
1015.67711807872	-13.2909366386274\\
1016.67778519013	-13.0973561613758\\
1017.67845230153	-12.9053481358992\\
1018.67911941294	-12.7149126332832\\
1019.67978652435	-12.5260466504363\\
1020.68045363576	-12.338751994242\\
1021.68112074716	-12.1530268568597\\
1022.68178785857	-11.9688705738213\\
1023.68245496998	-11.7862842196312\\
1024.68312208139	-11.6052651719962\\
1025.6837891928	-11.425815267651\\
1026.6844563042	-11.2479332004995\\
1027.68512341561	-11.0716185932677\\
1028.68579052702	-10.8968719932577\\
1029.68645763843	-10.7236934657557\\
1030.68712474983	-10.5520814037506\\
1031.68779186124	-10.3820377441863\\
1032.68845897265	-10.2135619583602\\
1033.68912608406	-10.046653531531\\
1034.68979319546	-9.88131246431378\\
1035.69046030687	-9.71754044744327\\
1036.69112741828	-9.55533588981381\\
1037.69179452969	-9.39470015362587\\
1038.69246164109	-9.23563308873369\\
1039.6931287525	-9.07813348696524\\
1040.69379586391	-8.9222038678674\\
1041.69446297532	-8.76784455972373\\
1042.69513008672	-8.61505408103939\\
1043.69579719813	-8.46383288171171\\
1044.69646430954	-8.3141811051438\\
1045.69713142095	-8.16609928926314\\
1046.69779853235	-8.01958852154525\\
1047.69846564376	-7.87464764068427\\
1048.69913275517	-7.73125713669102\\
1049.69979986658	-7.58896500881337\\
1050.70046697799	-7.43601604590466\\
1051.70113408939	-6.93659738218564\\
1052.7018012008	-5.49797952182962\\
1053.70246831221	-2.76215093082272\\
1054.70313542362	1.5726445118447\\
1055.70380253502	7.75468718664057\\
1056.70446964643	15.7802394969541\\
1057.70513675784	25.6298225601786\\
1058.70580386925	36.947125158888\\
1059.70647098065	48.7937582048443\\
1060.70713809206	60.2118172841421\\
1061.70780520347	70.5358909275806\\
1062.70847231488	79.2094745527709\\
1063.70913942628	85.9820701344484\\
1064.70980653769	90.8589965297463\\
1065.7104736491	93.8611755046624\\
1066.71114076051	95.3346886905752\\
1067.71180787191	95.879867220311\\
1068.71247498332	95.860798324459\\
1069.71314209473	95.5861073106555\\
1070.71380920614	95.3099976080344\\
1071.71447631754	95.0352997821636\\
1072.71514342895	94.7620171863985\\
1073.71581054036	94.4901515451281\\
1074.71647765177	94.2196835585629\\
1075.71714476318	93.9505964436461\\
1076.71781187458	93.6828882021803\\
1077.71847898599	93.4165589313349\\
1078.7191460974	93.151603256792\\
1079.71981320881	92.8880104443465\\
1080.72048032021	92.6257674809916\\
1081.72114743162	92.3648668771222\\
1082.72181454303	92.1053130356884\\
1083.72248165444	91.8471072572322\\
1084.72314876584	91.5902319634551\\
1085.72381587725	91.3346683633267\\
1086.72448298866	91.0804137087671\\
1087.72515010007	90.8274615801615\\
1088.72581721147	90.5758098650968\\
1089.72648432288	90.3254589929137\\
1090.72715143429	90.0763802214365\\
1091.7278185457	89.8285746137854\\
1092.7284856571	89.5820496311824\\
1093.72915276851	89.3367949974607\\
1094.72981987992	89.0928050186418\\
1095.73048699133	88.8500699508493\\
1096.73115410274	88.6085799996494\\
1097.73182121414	88.3683281006278\\
1098.73248832555	88.1293222435554\\
1099.73315543696	87.8915435391338\\
1100.73382254837	87.6549829556984\\
1101.73448965977	87.4196488281631\\
1102.73515677118	87.1855215988778\\
1103.73582388259	86.9525985065479\\
1104.736490994	86.7208812433056\\
1105.7371581054	86.4903493262789\\
1106.73782521681	86.2610077528416\\
1107.73849232822	86.0328525372363\\
1108.73915943963	85.8058628502298\\
1109.73982655103	85.5800461359943\\
1110.74049366244	85.3553970553872\\
1111.74116077385	85.1319036282953\\
1112.74182788526	84.9095575561814\\
1113.74249499666	84.6883596744973\\
1114.74316210807	84.4683010072453\\
1115.74382921948	84.2493806087923\\
1116.74449633089	84.0315967364039\\
1117.74516344229	83.8149195713285\\
1118.7458305537	83.5993533661712\\
1119.74649766511	83.3849054089559\\
1120.74716477652	83.1715665633948\\
1121.74783188793	82.9593317707974\\
1122.74849899933	82.7481894940825\\
1123.74916611074	82.5381314570975\\
1124.74983322215	82.32916442079\\
1125.75050033356	82.121288654242\\
1126.75116744496	81.9144866783704\\
1127.75183455637	81.7087406171238\\
1128.75250166778	81.5040440364477\\
1129.75316877919	81.3003949190816\\
1130.75383589059	81.097788746014\\
1131.754503002	80.8962189914586\\
1132.75517011341	80.6956812015441\\
1133.75583722482	80.4961750158956\\
1134.75650433622	80.2977022755788\\
1135.75717144763	80.100263466534\\
1136.75783855904	79.9038554919801\\
1137.75850567045	79.7084710342185\\
1138.75917278185	79.5140991661798\\
1139.75983989326	79.3207274395292\\
1140.76050700467	79.1283443055031\\
1141.76117411608	78.9369418380744\\
1142.76184122749	78.7465149453087\\
1143.76250833889	78.5570599642227\\
1144.7631754503	78.3685712742854\\
1145.76384256171	78.1810431324441\\
1146.76450967312	77.9944743391454\\
1147.76517678452	77.8088702419785\\
1148.76584389593	77.6242325043214\\
1149.76651100734	77.4405487856855\\
1150.76717811875	77.2578011037392\\
1151.76784523015	77.075984320631\\
1152.76851234156	76.8951047741146\\
1153.76917945297	76.7151588469964\\
1154.76984656438	76.5361304449083\\
1155.77051367578	76.3580082705597\\
1156.77118078719	76.1807891224977\\
1157.7718478986	76.0044730128673\\
1158.77251501001	75.8290648577311\\
1159.77318212141	75.6545539500938\\
1160.77384923282	75.4809184450303\\
1161.77451634423	75.3081622620681\\
1162.77518345564	75.1362880583728\\
1163.77585056704	74.9652783075872\\
1164.77651767845	74.7951359701935\\
1165.77718478986	74.6258518799793\\
1166.77785190127	74.4574103033984\\
1167.77851901268	74.2898217519968\\
1168.77918612408	74.1230724694291\\
1169.77985323549	73.9571499817894\\
1170.7805203469	73.7920536164124\\
1171.78118745831	73.62778117676\\
1172.78185456971	73.4643151806604\\
1173.78252168112	73.3016518663332\\
1174.78318879253	73.1397913765687\\
1175.78385590394	72.9787114203716\\
1176.78452301534	72.8184166433727\\
1177.78519012675	72.6588903164194\\
1178.78585723816	72.5001269135875\\
1179.78652434957	72.3421117699598\\
1180.78719146097	72.1848431372898\\
1181.78785857238	72.0282958608936\\
1182.78852568379	71.8724735477601\\
1183.7891927952	71.7173463901002\\
1184.7898599066	71.5629116719681\\
1185.79052701801	71.4091453623627\\
1186.79119412942	71.2560291336708\\
1187.79186124083	71.1035466396094\\
1188.79252835223	70.9516618817567\\
1189.79319546364	70.8003610629786\\
1190.79386257505	70.6495933960792\\
1191.79452968646	70.4993338546915\\
1192.79519679787	70.3495212579496\\
1193.79586390927	70.2001035063222\\
1194.79653102068	70.0510015458035\\
1195.79719813209	69.9021249766557\\
1196.7978652435	69.7533447957404\\
1197.7985323549	69.6045106335758\\
1198.79919946631	69.4553944747212\\
1199.79986657772	69.3057040588318\\
1200.80053368913	69.1550157261718\\
1201.80120080053	69.0026940171155\\
1202.80186791194	68.8477912216782\\
1203.80253502335	68.6887678472373\\
1204.80320213476	68.522979790146\\
1205.80386924616	68.3454274506684\\
1206.80453635757	68.1447739956306\\
1207.80520346898	67.8653638105477\\
1208.80587058039	66.6969577761821\\
1209.80653769179	64.0875590150949\\
1210.8072048032	59.8542907945482\\
1211.80787191461	54.0081400771094\\
1212.80853902602	46.5645784351603\\
1213.80920613743	37.5479629306199\\
1214.80987324883	27.0337803174952\\
1215.81054036024	15.9003406677884\\
1216.81120747165	5.52156378487138\\
1217.81187458306	-3.36009407352487\\
1218.81254169446	-10.5627257224884\\
1219.81320880587	-16.0968593493927\\
1220.81387591728	-19.9754961628086\\
1221.81454302869	-22.2183064005909\\
1222.81521014009	-22.8929741755635\\
1223.8158772515	-22.8206816003868\\
1224.81654436291	-22.5596649620065\\
1225.81721147432	-22.3003026594704\\
1226.81787858572	-22.042609979937\\
1227.81854569713	-21.7865816949205\\
1228.81921280854	-21.5322113440512\\
1229.81987991995	-21.2794979599356\\
1230.82054703135	-21.0284405860317\\
1231.82121414276	-20.7790315252309\\
1232.82188125417	-20.5312684636297\\
1233.82254836558	-20.2851477457824\\
1234.82321547698	-20.0406671924333\\
1235.82388258839	-19.7978268133521\\
1236.8245496998	-19.5566223023787\\
1237.82521681121	-19.3170472946829\\
1238.82588392262	-19.0790978697468\\
1239.82655103402	-18.8427712817836\\
1240.82721814543	-18.6080640515454\\
1241.82788525684	-18.3749723582056\\
1242.82855236825	-18.1434934009384\\
1243.82921947965	-17.9136254203869\\
1244.82988659106	-17.6853666158182\\
1245.83055370247	-17.4587147780367\\
1246.83122081388	-17.2336683607167\\
1247.83188792528	-17.0102271343941\\
1248.83255503669	-16.7883897097659\\
1249.8332221481	-16.5681515335311\\
1250.83388925951	-16.3495080702915\\
1251.83455637091	-16.1324579589787\\
1252.83522348232	-15.9170000127317\\
1253.83589059373	-15.7031323540873\\
1254.83655770514	-15.4908536662275\\
1255.83722481654	-15.2801595770117\\
1256.83789192795	-15.0710483944643\\
1257.83855903936	-14.8635227257453\\
1258.83922615077	-14.6575795238721\\
1259.83989326217	-14.4532171287093\\
1260.84056037358	-14.2504340574354\\
1261.84122748499	-14.0492283291922\\
1262.8418945964	-13.8495991337687\\
1263.84256170781	-13.6515469845719\\
1264.84322881921	-13.4550695176358\\
1265.84389593062	-13.2601647353343\\
1266.84456304203	-13.0668340241783\\
1267.84523015344	-12.8750756095509\\
1268.84589726484	-12.6848877488369\\
1269.84656437625	-12.496271662383\\
1270.84723148766	-12.3092252911233\\
1271.84789859907	-12.1237486403832\\
1272.84856571047	-11.9398416581484\\
1273.84923282188	-11.7575028315742\\
1274.84989993329	-11.5767332949712\\
1275.8505670447	-11.3975314255435\\
1276.8512341561	-11.219897459629\\
1277.85190126751	-11.0438320844061\\
1278.85256837892	-10.8693335539403\\
1279.85323549033	-10.6964027697573\\
1280.85390260173	-10.5250403141741\\
1281.85456971314	-10.3552447497551\\
1282.85523682455	-10.1870166410234\\
1283.85590393596	-10.0203568888588\\
1284.85657104736	-9.85526516584857\\
1285.85723815877	-9.69174055460548\\
1286.85790527018	-9.52978496113979\\
1287.85857238159	-9.3693970674438\\
1288.859239493	-9.21057803541855\\
1289.8599066044	-9.05332898016731\\
1290.86057371581	-8.89764774907607\\
1291.86124082722	-8.74353506985929\\
1292.86190793863	-8.59099273136584\\
1293.86257505003	-8.44002082269234\\
1294.86324216144	-8.29061927692887\\
1295.86390927285	-8.14278813630142\\
1296.86457638426	-7.99652693330615\\
1297.86524349566	-7.85183511824668\\
1298.86591060707	-7.70868195754022\\
1299.86657771848	-7.56629242141419\\
1300.86724482989	-7.40433422056071\\
1301.86791194129	-6.75023441799696\\
1302.8685790527	-5.09038049456046\\
1303.86924616411	-2.08122839058587\\
1304.86991327552	2.57996554575241\\
1305.87058038692	9.08979167464719\\
1306.87124749833	17.4416022309586\\
1307.87191460974	27.6069767018184\\
1308.87258172115	39.0836221900595\\
1309.87324883255	50.8759415438336\\
1310.87391594396	62.1203393122795\\
1311.87458305537	72.1645013016031\\
1312.87525016678	80.5027861416387\\
1313.87591727819	86.9389881032879\\
1314.87658438959	91.4811425094165\\
1315.877251501	94.1594024489092\\
1316.87791861241	95.4561914233915\\
1317.87858572382	95.8919823635693\\
1318.87925283522	95.816763469574\\
1319.87991994663	95.539983604297\\
1320.88058705804	95.2641521824887\\
1321.88125416945	94.9897468029376\\
1322.88192128085	94.7167525202071\\
1323.88258839226	94.4451486669302\\
1324.88325550367	94.1749325022069\\
1325.88392261508	93.9061036071902\\
1326.88458972648	93.6386490766614\\
1327.88525683789	93.3725526099738\\
1328.8859239493	93.1078056385324\\
1329.88659106071	92.8444092848068\\
1330.88725817211	92.5823649013059\\
1331.88792528352	92.3216642803571\\
1332.88859239493	92.0622938112332\\
1333.88925950634	91.8042515344289\\
1334.88992661775	91.5475463111226\\
1335.89059372915	91.292172647835\\
1336.89126084056	91.038116255464\\
1337.89192795197	90.7853705772303\\
1338.89259506338	90.5339204773035\\
1339.89326217478	90.2837665625196\\
1340.89392928619	90.03491575476\\
1341.8945963976	89.7873378232583\\
1342.89526350901	89.5410282046599\\
1343.89593062041	89.2959812500592\\
1344.89659773182	89.052196487612\\
1345.89726484323	88.8096645670236\\
1346.89793195464	88.5683900843319\\
1347.89859906604	88.3283476192405\\
1348.89926617745	88.0895419991948\\
1349.89993328886	87.8519663969842\\
1350.90060040027	87.6156180039039\\
1351.90126751167	87.3804785922431\\
1352.90193462308	87.1465544713024\\
1353.90260173449	86.9138374481365\\
1354.9032688459	86.682311107461\\
1355.9039359573	86.4519835546046\\
1356.90460306871	86.2228406050059\\
1357.90527018012	85.9948774450472\\
1358.90593729153	85.7680837864623\\
1359.90660440294	85.5424693730691\\
1360.90727151434	85.3180097422241\\
1361.90793862575	85.0947057644379\\
1362.90860573716	84.8725528509317\\
1363.90927284857	84.6515488488362\\
1364.90993995997	84.4316823150848\\
1365.91060707138	84.2129551518561\\
1366.91127418279	83.9953412308903\\
1367.9119412942	83.7788444441418\\
1368.9126084056	83.5634766798055\\
1369.91327551701	83.3492230453945\\
1370.91394262842	83.1360740652336\\
1371.91460973983	82.9240208328369\\
1372.91527685123	82.7130560857053\\
1373.91594396264	82.5031841971815\\
1374.91661107405	82.2944005647255\\
1375.91727818546	82.0866842784565\\
1376.91794529686	81.8800200129471\\
1377.91861240827	81.6744076073429\\
1378.91927951968	81.469850015587\\
1379.91994663109	81.2663435477537\\
1380.9206137425	81.0638818730692\\
1381.9212808539	80.8624613027866\\
1382.92194796531	80.6620820480731\\
1383.92261507672	80.4627438915056\\
1384.92328218813	80.2644445147844\\
1385.92394929953	80.0671790411175\\
1386.92461641094	79.8709416739311\\
1387.92528352235	79.6757269840437\\
1388.92595063376	79.481528520315\\
1389.92661774516	79.2883377503415\\
1390.92728485657	79.0961443713992\\
1391.92795196798	78.9049374278815\\
1392.92861907939	78.714708661386\\
1393.92928619079	78.5254523154904\\
1394.9299533022	78.33716241869\\
1395.93062041361	78.1498292187092\\
1396.93128752502	77.9634432295029\\
1397.93195463642	77.7780022661791\\
1398.93262174783	77.5935137139118\\
1399.93328885924	77.4099814704736\\
1400.93395597065	77.2273934810249\\
1401.93462308205	77.0457330398863\\
1402.93529019346	76.8649986394565\\
1403.93595730487	76.6851966884428\\
1404.93662441628	76.5063215692165\\
1405.93729152769	76.3283598678342\\
1406.93795863909	76.1513005526393\\
1407.9386257505	75.9751351155204\\
1408.93929286191	75.7998663890703\\
1409.93995997332	75.6255013699079\\
1410.94062708472	75.4520215627873\\
1411.94129419613	75.2794123883669\\
1412.94196130754	75.1076821142628\\
1413.94262841895	74.9368187444963\\
1414.94329553035	74.7668156804232\\
1415.94396264176	74.5976770893295\\
1416.94462975317	74.4293805929523\\
1417.94529686458	74.2619267256994\\
1418.94596397598	74.0953174270915\\
1419.94663108739	73.9295360531937\\
1420.9472981988	73.7645751766924\\
1421.94796531021	73.6004347719156\\
1422.94863242161	73.4371075929583\\
1423.94929953302	73.2745745068372\\
1424.94996664443	73.112845419607\\
1425.95063375584	72.9518979972224\\
1426.95130086724	72.7917304125527\\
1427.95196797865	72.6323315057754\\
1428.95263509006	72.4736955106023\\
1429.95330220147	72.3158034525684\\
1430.95396931288	72.1586580129883\\
1431.95463642428	72.0022314508194\\
1432.95530353569	71.8465260003052\\
1433.9559706471	71.6915159552682\\
1434.95663775851	71.5371933805265\\
1435.95730486991	71.3835373720902\\
1436.95797198132	71.2305280713032\\
1437.95863909273	71.0781473257648\\
1438.95930620414	70.9263618387017\\
1439.95997331554	70.7751531576634\\
1440.96064042695	70.6244718468928\\
1441.96130753836	70.4742918121384\\
1442.96197464977	70.3245481021004\\
1443.96264176117	70.1751894595192\\
1444.96330887258	70.0261318167707\\
1445.96397598399	69.8772798664349\\
1446.9646430954	69.7285020569496\\
1447.9653102068	69.5796383908987\\
1448.96597731821	69.4304469668005\\
1449.96664442962	69.28062563171\\
1450.96731154103	69.1297123891148\\
1451.96797865244	68.9770367615589\\
1452.96864576384	68.8215738976931\\
1453.96931287525	68.6616447618001\\
1454.96997998666	68.4943311832769\\
1455.97064709807	68.3139959974583\\
1456.97131420947	68.1071942358119\\
1457.97198132088	67.7671886010255\\
1458.97264843229	66.431931061569\\
1459.9733155437	63.5710342094906\\
1460.9739826551	59.0876889661212\\
1461.97464976651	52.9937293051294\\
1462.97531687792	45.3055625122462\\
1463.97598398933	36.050338189886\\
1464.97665110073	25.3570275325734\\
1465.97731821214	14.2071551161079\\
1466.97798532355	4.00465356411162\\
1467.97865243496	-4.61607567557147\\
1468.97931954636	-11.5594307955737\\
1469.97998665777	-16.8362384025575\\
1470.98065376918	-20.4601643110945\\
1471.98132088059	-22.453250633666\\
1472.98198799199	-22.9345412111422\\
1473.9826551034	-22.7767615072308\\
1474.98332221481	-22.5160099362183\\
1475.98398932622	-22.256926019788\\
1476.98465643763	-21.9995122454806\\
1477.98532354903	-21.7437638090761\\
1478.98599066044	-21.4896766291609\\
1479.98665777185	-21.2372420968704\\
1480.98732488326	-20.9864612182506\\
1481.98799199466	-20.7373298658095\\
1482.98865910607	-20.4898428539278\\
1483.98932621748	-20.2439965830403\\
1484.98999332889	-19.9997851844371\\
1485.99066044029	-19.7572067558264\\
1486.9913275517	-19.5162615784952\\
1487.99199466311	-19.276946873491\\
1488.99266177452	-19.0392586696083\\
1489.99332888592	-18.8031948093179\\
1490.99399599733	-18.5687543635937\\
1491.99466310874	-18.3359357676547\\
1492.99533022015	-18.1047347913806\\
1493.99599733155	-17.5830574974854\\
1494.99666444296	-16.7734027012132\\
1495.99733155437	-15.6796286244209\\
1496.99799866578	-14.30556494999\\
1497.99866577718	-12.655012737557\\
1498.99933288859	-10.7317446792098\\
1500	-8.53950691106398\\
};
\addlegendentry{$y_{4,\mathrm{ref}}$};

\addplot [color=red,dashed,line width=2.0pt]
  table[row sep=crcr]{0	8.56012016294709\\
1.00066711140761	2.52076005544928\\
2.00133422281521	3.11510431198584\\
3.00200133422282	3.43700376032767\\
4.00266844563042	3.60992165232182\\
5.00333555703803	3.67732643164658\\
6.00400266844563	3.67737833682044\\
7.00466977985324	3.65064780010388\\
8.00533689126084	3.60930018295553\\
9.00600400266845	3.58573502154281\\
10.0066711140761	3.54426762036521\\
11.0073382254837	3.40864615460716\\
12.0080053368913	3.21848893163305\\
13.0086724482989	3.01494038491553\\
14.0093395597065	2.82272725220993\\
15.0100066711141	2.66481176101256\\
16.0106737825217	2.54581375746957\\
17.0113408939293	2.4274390979392\\
18.0120080053369	2.29943503044885\\
19.0126751167445	2.174255967999\\
20.0133422281521	2.05570628482795\\
21.0140093395597	1.94505525036482\\
22.0146764509673	1.84183252371743\\
23.0153435623749	1.74401617595173\\
24.0160106737825	1.6506995908076\\
25.0166777851901	1.55935655152288\\
26.0173448965977	1.46875852584535\\
27.0180120080053	1.37174645266966\\
28.0186791194129	1.25355295280712\\
29.0193462308205	1.11571474824009\\
30.0200133422282	0.968988414132429\\
31.0206804536358	0.822576165810015\\
32.0213475650434	0.678400463048658\\
33.022014676451	0.527794574371621\\
34.0226817878586	0.29847884863513\\
35.0233488992662	-0.0150152633070643\\
36.0240160106738	-0.0836811432606586\\
37.0246831220814	-0.456123842645298\\
38.025350233489	-0.650169258633132\\
39.0260173448966	-0.638140184880847\\
40.0266844563042	-0.622551913304026\\
41.0273515677118	-0.604200948191487\\
42.0280186791194	-0.584230934116409\\
43.028685790527	-0.563574909306211\\
44.0293529019346	-0.542718439076563\\
45.0300200133422	-0.522074973394378\\
46.0306871247498	-0.501756608630126\\
47.0313542361574	-0.482051776648145\\
48.032021347565	-0.448450322537841\\
49.0326884589727	0.254304197983934\\
50.0333555703803	2.18026931795827\\
51.0340226817879	5.70358815831276\\
52.0346897931955	10.9743744792504\\
53.0353569046031	18.0212789273578\\
54.0360240160107	26.8866055284135\\
55.0366911274183	37.6375991684689\\
56.0373582388259	49.4992760290077\\
57.0380253502335	61.0398292998933\\
58.0386924616411	71.4054136383445\\
59.0393595730487	80.1092214183746\\
60.0400266844563	87.1233256351585\\
61.0406937958639	92.3171924794433\\
62.0413609072715	95.6865036305946\\
63.0420280186791	97.0252886836131\\
64.0426951300867	97.2850927407464\\
65.0433622414943	97.1166330540023\\
66.0440293529019	96.8249321545969\\
67.0446964643095	96.5436708428006\\
68.0453635757171	96.2609962037432\\
69.0460306871248	95.9856722581429\\
70.0466977985323	95.7252202880827\\
71.04736490994	95.4691190836133\\
72.0480320213476	95.1984629913966\\
73.0486991327552	94.9061763749544\\
74.0493662441628	94.6171658470629\\
75.0500333555704	94.3415432216891\\
76.050700466978	94.0770986143756\\
77.0513675783856	93.8132278072214\\
78.0520346897932	93.5446249028804\\
79.0527018012008	93.2749865331073\\
80.0533689126084	93.0227696925314\\
81.054036024016	92.7916268583215\\
82.0547031354236	92.5040215792924\\
83.0553702468312	92.2547384696753\\
84.0560373582388	91.9786069044005\\
85.0567044696464	91.7537259499022\\
86.057371581054	91.5020936790745\\
87.0580386924616	91.2478506934488\\
88.0587058038692	90.9907780672676\\
89.0593729152769	90.7051513067841\\
90.0600400266845	90.4874110082198\\
91.0607071380921	90.2030576072645\\
92.0613742494997	89.9642399772323\\
93.0620413609073	89.7171684839443\\
94.0627084723149	89.4646333500502\\
95.0633755837225	89.2595203278466\\
96.0640426951301	88.9773837836573\\
97.0647098065377	88.7466468739743\\
98.0653769179453	88.5056101298094\\
99.0660440293529	88.257807679578\\
100.066711140761	88.059096392738\\
101.067378252168	87.7915251594586\\
102.068045363576	87.5479245579362\\
103.068712474983	87.323065000103\\
104.069379586391	87.1191041158064\\
105.070046697799	86.8531503262313\\
106.070713809206	86.6182546384458\\
107.071380920614	86.3880680630798\\
108.072048032021	86.1878469819445\\
109.072715143429	85.9371970112114\\
110.073382254837	85.7317920034688\\
111.074049366244	85.5001970190126\\
112.074716477652	85.2609130426984\\
113.075383589059	85.0672658707644\\
114.076050700467	84.8528236918779\\
115.076717811875	84.6324097765827\\
116.077384923282	84.3826440265964\\
117.07805203469	84.1952010049711\\
118.078719146097	83.9647976815335\\
119.079386257505	83.7595788260257\\
120.080053368913	83.5276661607708\\
121.08072048032	83.3301788703706\\
122.081387591728	83.105602526487\\
123.082054703135	82.908202933478\\
124.082721814543	82.6755091535023\\
125.083388925951	82.4912933999614\\
126.084056037358	82.2783105704555\\
127.084723148766	82.0745486230643\\
128.085390260173	81.8339104054798\\
129.086057371581	81.6545994669863\\
130.086724482989	81.4557244278101\\
131.087391594396	81.2333389450389\\
132.088058705804	81.0402645965928\\
133.088725817211	80.8203257865539\\
134.089392928619	80.6220554963422\\
135.090060040027	80.428608270565\\
136.090727151434	80.2559287652552\\
137.091394262842	80.0497653551161\\
138.09206137425	79.8490268371369\\
139.092728485657	79.6715125653516\\
140.093395597065	79.4496586985914\\
141.094062708472	79.2849449450365\\
142.09472981988	79.0945378334809\\
143.095396931288	78.8984576169728\\
144.096064042695	78.6807876847413\\
145.096731154103	78.5190198985851\\
146.09739826551	78.3379707785132\\
147.098065376918	78.1483944249852\\
148.098732488326	77.9353931812093\\
149.099399599733	77.7796418896062\\
150.100066711141	77.5761837180405\\
151.100733822548	77.39254961283\\
152.101400933956	77.2294090940154\\
153.102068045364	77.0250974324523\\
154.102735156771	76.8702643797516\\
155.103402268179	76.6847390030632\\
156.104069379586	76.5116485405325\\
157.104736490994	76.321647798424\\
158.105403602402	76.1399264677154\\
159.106070713809	75.9532885449583\\
160.106737825217	75.7854591243038\\
161.107404936624	75.6043321090424\\
162.108072048032	75.4457256682019\\
163.10873915944	75.2735787481325\\
164.109406270847	75.1181563840639\\
165.110073382255	74.9418450313256\\
166.110740493662	74.778028551067\\
167.11140760507	74.5972290456173\\
168.112074716478	74.4218823047876\\
169.112741827885	74.2525475325268\\
170.113408939293	74.1007080859976\\
171.1140760507	73.93419656692\\
172.114743162108	73.7537611298126\\
173.115410273516	73.6024070054966\\
174.116077384923	73.4335750295496\\
175.116744496331	73.2910986437087\\
176.117411607738	73.1292003700588\\
177.118078719146	72.9701958225429\\
178.118745830554	72.7982740498409\\
179.119412941961	72.6276042612908\\
180.120080053369	72.4846112428629\\
181.120747164777	72.3346147193103\\
182.121414276184	72.1701419782708\\
183.122081387592	72.0183744983957\\
184.122748498999	71.86768149919\\
185.123415610407	71.6878009161706\\
186.124082721815	71.5611249009967\\
187.124749833222	71.3869469626009\\
188.12541694463	71.2283671313567\\
189.126084056037	71.0769701101441\\
190.126751167445	70.9351344629633\\
191.127418278853	70.8022628283897\\
192.12808539026	70.6272683337179\\
193.128752501668	70.4877109456614\\
194.129419613075	70.3460627175877\\
195.130086724483	70.1877388892517\\
196.130753835891	70.0381124995336\\
197.131420947298	69.8946266889457\\
198.132088058706	69.7566730425614\\
199.132755170113	69.5957038380936\\
200.133422281521	69.4550101633785\\
201.134089392929	69.2900198904755\\
202.134756504336	69.1409987698846\\
203.135423615744	69.0101916013321\\
204.136090727151	68.85531767954\\
205.136757838559	68.7136724739297\\
206.137424949967	68.5306048436927\\
207.138092061374	68.3771470299521\\
208.138759172782	68.2082250455384\\
209.139426284189	67.996434327059\\
210.140093395597	67.7516926871459\\
211.140760507005	67.2094005226452\\
212.141427618412	66.3131749523539\\
213.14209472982	64.3525553811634\\
214.142761841227	60.7934062346964\\
215.143428952635	55.634743779835\\
216.144096064043	48.9444121901771\\
217.14476317545	40.637228925677\\
218.145430286858	30.8492912814542\\
219.146097398266	19.9753516186161\\
220.146764509673	9.14336150809801\\
221.147431621081	-0.382358075180004\\
222.148098732488	-8.24090036386884\\
223.148765843896	-14.416635921882\\
224.149432955304	-18.8913772106381\\
225.150100066711	-21.6564470160459\\
226.150767178119	-22.8006641683745\\
227.151434289526	-22.855786918342\\
228.152101400934	-22.5934085307633\\
229.152768512342	-22.3322882587956\\
230.153435623749	-22.0823730447785\\
231.154102735157	-21.8152382030473\\
232.154769846564	-21.5660267613198\\
233.155436957972	-21.3186128541899\\
234.15610406938	-21.0591307692693\\
235.156771180787	-20.8068083483111\\
236.157438292195	-20.5654217649529\\
237.158105403602	-20.3232841574724\\
238.15877251501	-20.0763392775778\\
239.159439626418	-19.8289480350238\\
240.160106737825	-19.5845519431943\\
241.160773849233	-19.3436182954463\\
242.16144096064	-19.1055580762376\\
243.162108072048	-18.8695022170211\\
244.162775183456	-18.634810577961\\
245.163442294863	-18.4013169664887\\
246.164109406271	-18.1693527954391\\
247.164776517678	-17.9395801111103\\
248.165443629086	-17.7126640215404\\
249.166110740494	-17.4888031470792\\
250.166777851901	-17.2671691777578\\
251.167444963309	-17.0443871609397\\
252.168112074716	-16.818457343626\\
253.168779186124	-16.5932876286046\\
254.169446297532	-16.3769107225283\\
255.170113408939	-16.1655790910866\\
256.170780520347	-15.9468099995276\\
257.171447631755	-15.7275995512986\\
258.172114743162	-15.521459491909\\
259.17278185457	-15.3100178191663\\
260.173448965977	-15.0954142264832\\
261.174116077385	-14.8952722821245\\
262.174783188793	-14.6830096843912\\
263.1754503002	-14.4816183384825\\
264.176117411608	-14.278032713861\\
265.176784523015	-14.0756694950472\\
266.177451634423	-13.8774595572836\\
267.178118745831	-13.6778934882511\\
268.178785857238	-13.4814345551676\\
269.179452968646	-13.288083130122\\
270.180120080053	-13.0903468178336\\
271.180787191461	-12.9046280148309\\
272.181454302869	-12.7083174516111\\
273.182121414276	-12.5221364508978\\
274.182788525684	-12.3374159088681\\
275.183455637091	-12.146317523042\\
276.184122748499	-11.9648029262591\\
277.184789859907	-11.7856304198018\\
278.185456971314	-11.600709582149\\
279.186124082722	-11.4192747173144\\
280.186791194129	-11.2450012205563\\
281.187458305537	-11.0710428481531\\
282.188125416945	-10.8942010173154\\
283.188792528352	-10.7182849247469\\
284.18945963976	-10.5461070048795\\
285.190126751167	-10.3780129341933\\
286.190793862575	-10.2116303018277\\
287.191460973983	-10.0459701091148\\
288.19212808539	-9.88077435575516\\
289.192795196798	-9.71625385718619\\
290.193462308205	-9.55317838219091\\
291.194129419613	-9.39185718638057\\
292.194796531021	-9.23235478231811\\
293.195463642428	-9.07465976329795\\
294.196130753836	-8.91874378034736\\
295.196797865243	-8.76459014355726\\
296.197464976651	-8.61219468037734\\
297.198132088059	-8.46155219438337\\
298.198799199466	-8.31262823377634\\
299.199466310874	-8.16529431242814\\
300.200133422282	-8.01861721721501\\
301.200800533689	-7.85848769849401\\
302.201467645097	-7.34760710173909\\
303.202134756504	-5.97516613669398\\
304.202801867912	-3.32456209724118\\
305.20346897932	0.96434436244948\\
306.204136090727	7.14493806424328\\
307.204803202135	15.2082540311321\\
308.205470313542	25.1188453457767\\
309.20613742495	36.4400255909621\\
310.206804536358	48.2444746139811\\
311.207471647765	59.626204728149\\
312.208138759173	69.9434595947078\\
313.20880587058	78.6448631564284\\
314.209472981988	85.503862303054\\
315.210140093396	90.8204836111042\\
316.210807204803	93.9074836392459\\
317.211474316211	95.294530782567\\
318.212141427618	95.8000781936503\\
319.212808539026	95.7472303621599\\
320.213475650434	95.48643646838\\
321.214142761841	95.2147840248353\\
322.214809873249	94.9412598127332\\
323.215476984656	94.6661209030128\\
324.216144096064	94.388999411628\\
325.216811207472	94.1096868438786\\
326.217478318879	93.8298059434232\\
327.218145430287	93.5584096515381\\
328.218812541694	93.3041627045794\\
329.219479653102	93.0612666181003\\
330.22014676451	92.8067705702064\\
331.220813875917	92.5223830989156\\
332.221480987325	92.2433565926866\\
333.222148098732	92.0108049513103\\
334.22281521014	91.7648593485866\\
335.223482321548	91.4730293488032\\
336.224149432955	91.2373500094625\\
337.224816544363	90.9963432020969\\
338.225483655771	90.7093622416537\\
339.226150767178	90.4983690667071\\
340.226817878586	90.2146825083538\\
341.227484989993	89.9903293685088\\
342.228152101401	89.7251106411331\\
343.228819212809	89.4954413980211\\
344.229486324216	89.2307927077078\\
345.230153435624	89.0148723826775\\
346.230820547031	88.7361229400057\\
347.231487658439	88.5339817209713\\
348.232154769847	88.2661759474699\\
349.232821881254	88.0309984981684\\
350.233488992662	87.8193609730851\\
351.234156104069	87.5503703474031\\
352.234823215477	87.3202500379447\\
353.235490326885	87.1141344533195\\
354.236157438292	86.8649980320873\\
355.2368245497	86.6117772963116\\
356.237491661107	86.3955525622877\\
357.238158772515	86.188180987931\\
358.238825883923	85.9607052685078\\
359.23949299533	85.7160506234926\\
360.240160106738	85.4761839401826\\
361.240827218145	85.2493572981218\\
362.241494329553	85.0354404389874\\
363.242161440961	84.8242019974793\\
364.242828552368	84.6117674885168\\
365.243495663776	84.3973740612706\\
366.244162775183	84.1815396070474\\
367.244829886591	83.9652069799111\\
368.245496997999	83.7491341881356\\
369.246164109406	83.5335400996424\\
370.246831220814	83.3180791184418\\
371.247498332221	83.1020006765969\\
372.248165443629	82.8845182485441\\
373.248832555037	82.6653860065084\\
374.249499666444	82.4456287697334\\
375.250166777852	82.2292365135961\\
376.25083388926	82.0247882423826\\
377.251501000667	81.8314395400236\\
378.252168112075	81.6423471601588\\
379.252835223482	81.4406982458551\\
380.25350233489	81.2206960360059\\
381.254169446298	81.0004892156973\\
382.254836557705	80.8095296268345\\
383.255503669113	80.6328577190925\\
384.25617078052	80.4273621769974\\
385.256837891928	80.2035541216372\\
386.257505003336	80.0181244997008\\
387.258172114743	79.8450816844444\\
388.258839226151	79.6259897455603\\
389.259506337558	79.4259131623441\\
390.260173448966	79.2624972865732\\
391.260840560374	79.0459453056361\\
392.261507671781	78.854268856163\\
393.262174783189	78.6878187348407\\
394.262841894596	78.4652525177101\\
395.263509006004	78.3045342184956\\
396.264176117412	78.1051126172588\\
397.264843228819	77.9158712284195\\
398.265510340227	77.7459085204577\\
399.266177451634	77.5378736209225\\
400.266844563042	77.3832979755334\\
401.26751167445	77.1694812428045\\
402.268178785857	77.0203666582514\\
403.268845897265	76.8076082200172\\
404.269513008672	76.658806442218\\
405.27018012008	76.4522486257798\\
406.270847231488	76.2968561025746\\
407.271514342895	76.1061151607496\\
408.272181454303	75.9320656131647\\
409.27284856571	75.7693943276948\\
410.273515677118	75.5687950690433\\
411.274182788526	75.4277731710518\\
412.274849899933	75.2307811160018\\
413.275517011341	75.0643007944188\\
414.276184122748	74.9121334469256\\
415.276851234156	74.7122959829526\\
416.277518345564	74.5605437356958\\
417.278185456971	74.4032688435053\\
418.278852568379	74.208266366128\\
419.279519679787	74.0547812305917\\
420.280186791194	73.9070796784261\\
421.280853902602	73.7188439922154\\
422.281521014009	73.5484039883628\\
423.282188125417	73.4092410669429\\
424.282855236825	73.2473724935777\\
425.283522348232	73.063388788992\\
426.28418945964	72.9014096499695\\
427.284856571047	72.7620842016439\\
428.285523682455	72.6097571016559\\
429.286190793863	72.4338778703184\\
430.28685790527	72.2622384857456\\
431.287525016678	72.1125138377875\\
432.288192128085	71.9727604644325\\
433.288859239493	71.8251880559538\\
434.289526350901	71.6612231106051\\
435.290193462308	71.4928582176994\\
436.290860573716	71.3306422106472\\
437.291527685123	71.1806325785329\\
438.292194796531	71.0391646734741\\
439.292861907939	70.8978796377156\\
440.293529019346	70.7529899528708\\
441.294196130754	70.6023606019438\\
442.294863242161	70.4461084239031\\
443.295530353569	70.2888412463872\\
444.296197464977	70.1325509917121\\
445.296864576384	69.9780843321131\\
446.297531687792	69.8256663210321\\
447.298198799199	69.6750798122706\\
448.298865910607	69.5257936776067\\
449.299533022015	69.377071380728\\
450.300200133422	69.2280521421105\\
451.30086724483	69.0776218104353\\
452.301534356237	68.9245864324545\\
453.302201467645	68.7675623281037\\
454.302868579053	68.6043071919413\\
455.30353569046	68.4306942016756\\
456.304202801868	68.2375572616387\\
457.304869913276	67.9750386935412\\
458.305537024683	66.8430098739802\\
459.306204136091	64.2970435758554\\
460.306871247498	60.0010068198974\\
461.307538358906	53.7514537140183\\
462.308205470314	46.2644632341085\\
463.308872581721	37.2169225005055\\
464.309539693129	26.6745760228392\\
465.310206804536	15.5164648398058\\
466.310873915944	5.1153596332673\\
467.311541027352	-3.78188023607149\\
468.312208138759	-10.9789068187777\\
469.312875250167	-16.4864367357644\\
470.313542361574	-20.2749991329177\\
471.314209472982	-22.3322441460583\\
472.31487658439	-22.8939473542476\\
473.315543695797	-22.7995466521883\\
474.316210807205	-22.5416044309726\\
475.316877918612	-22.2830568358066\\
476.31754503002	-22.0254615761543\\
477.318212141428	-21.7688429720433\\
478.318879252835	-21.5131695978924\\
479.319546364243	-21.2585504629082\\
480.32021347565	-21.0056583447499\\
481.320880587058	-20.7567277148322\\
482.321547698466	-20.5122604650446\\
483.322214809873	-20.2706119256699\\
484.322881921281	-20.0266261419385\\
485.323549032688	-19.7788879282392\\
486.324216144096	-19.5349968159854\\
487.324883255504	-19.30108182519\\
488.325550366911	-19.0652614909967\\
489.326217478319	-18.8222587056524\\
490.326884589726	-18.5906640249401\\
491.327551701134	-18.3615324400919\\
492.328218812542	-18.1228503915393\\
493.328885923949	-17.8993952475927\\
494.329553035357	-17.6685036476047\\
495.330220146765	-17.4414278463983\\
496.330887258172	-17.2193755283414\\
497.33155436958	-16.991938961915\\
498.332221480987	-16.7747665080273\\
499.332888592395	-16.5504538465963\\
500.333555703803	-16.3350727304113\\
501.33422281521	-16.1169291743065\\
502.334889926618	-15.9001101725241\\
503.335557038025	-15.69097070709\\
504.336224149433	-15.4724305936049\\
505.336891260841	-15.2668167665278\\
506.337558372248	-15.0574343081108\\
507.338225483656	-14.8455080216596\\
508.338892595063	-14.6444874183205\\
509.339559706471	-14.4409219223\\
510.340226817879	-14.2335742725968\\
511.340893929286	-14.0335690629214\\
512.341561040694	-13.8380346007752\\
513.342228152101	-13.6394500214933\\
514.342895263509	-13.439567782902\\
515.343562374917	-13.2436156508875\\
516.344229486324	-13.0528307222837\\
517.344896597732	-12.8636749788593\\
518.345563709139	-12.6743397729539\\
519.346230820547	-12.484438664504\\
520.346897931955	-12.2956902480016\\
521.347565043362	-12.1089645349181\\
522.34823215477	-11.924496735045\\
523.348899266177	-11.7422319678167\\
524.349566377585	-11.5619574838149\\
525.350233488993	-11.3833615293928\\
526.3509006004	-11.2062003735821\\
527.351567711808	-11.030428855049\\
528.352234823215	-10.8560382692344\\
529.352901934623	-10.6830439513753\\
530.353569046031	-10.5114808304499\\
531.354236157438	-10.3414354298957\\
532.354903268846	-10.1731637680674\\
533.355570380254	-10.0068491720681\\
534.356237491661	-9.84257495506106\\
535.356904603069	-9.68028951871105\\
536.357571714476	-9.51976006884956\\
537.358238825884	-9.36041472673292\\
538.358905937292	-9.20127863366941\\
539.359573048699	-9.04265610063173\\
540.360240160107	-8.88541803485409\\
541.360907271514	-8.73130015628302\\
542.361574382922	-8.58055442392702\\
543.36224149433	-8.43146639040057\\
544.362908605737	-8.28147346024126\\
545.363575717145	-8.13159920823943\\
546.364242828552	-7.98511243184147\\
547.36490993996	-7.8427061709281\\
548.365577051368	-7.70043889954291\\
549.366244162775	-7.55660155341178\\
550.366911274183	-7.41174186216152\\
551.36757838559	-7.14774376460555\\
552.368245496998	-6.13910923247778\\
553.368912608406	-3.97318968862819\\
554.369579719813	-0.250011823618763\\
555.370246831221	5.34019023762528\\
556.370913942628	12.8059925263352\\
557.371581054036	22.1329311315106\\
558.372248165444	33.1437792827637\\
559.372915276851	45.0144096986191\\
560.373582388259	56.6687950972139\\
561.374249499666	67.4102222981829\\
562.374916611074	76.6228015268614\\
563.375583722482	84.0012079137412\\
564.376250833889	89.7068898731039\\
565.376917945297	93.6500322982325\\
566.377585056704	95.2388118452304\\
567.378252168112	95.9198833725826\\
568.37891927952	95.9677751525067\\
569.379586390927	95.7118709634689\\
570.380253502335	95.4349362218629\\
571.380920613743	95.1625578043469\\
572.38158772515	94.8945654576512\\
573.382254836558	94.6289376685412\\
574.382921947965	94.3581225989089\\
575.383589059373	94.0777751121941\\
576.384256170781	93.7904715602404\\
577.384923282188	93.5116125244913\\
578.385590393596	93.2627966746606\\
579.386257505003	93.0232314142697\\
580.386924616411	92.7457662319906\\
581.387591727819	92.4576362383191\\
582.388258839226	92.2238020204983\\
583.388925950634	91.9737591434806\\
584.389593062041	91.6814126569509\\
585.390260173449	91.4586451790487\\
586.390927284857	91.1899921544508\\
587.391594396264	90.930011257688\\
588.392261507672	90.6982952405805\\
589.392928619079	90.4190027551629\\
590.393595730487	90.2005843281347\\
591.394262841895	89.921911392402\\
592.394929953302	89.7001317662675\\
593.39559706471	89.4392730690502\\
594.396264176117	89.1934681780162\\
595.396931287525	88.9718881522446\\
596.397598398933	88.6939627699951\\
597.39826551034	88.4817280033171\\
598.398932621748	88.2432150655971\\
599.399599733155	87.9754389278317\\
600.400266844563	87.7597855903991\\
601.400933955971	87.5413044028822\\
602.401601067378	87.2825158633956\\
603.402268178786	87.0340946243703\\
604.402935290193	86.8198239672118\\
605.403602401601	86.6074141447231\\
606.404269513009	86.3761537365057\\
607.404936624416	86.1311022707045\\
608.405603735824	85.8899439373754\\
609.406270847231	85.6586187723736\\
610.406937958639	85.4378988311923\\
611.407605070047	85.2219154921882\\
612.408272181454	85.0060091194176\\
613.408939292862	84.7891729568636\\
614.40960640427	84.5713579302197\\
615.410273515677	84.3527858758441\\
616.410940627085	84.1336036994332\\
617.411607738492	83.9137231975313\\
618.4122748499	83.6929681226305\\
619.412941961308	83.4714469617619\\
620.413609072715	83.250058150022\\
621.414276184123	83.0324913099245\\
622.41494329553	82.8242525434044\\
623.415610406938	82.6250001774204\\
624.416277518346	82.4305690935117\\
625.416944629753	82.2294914923967\\
626.417611741161	82.010629907692\\
627.418278852568	81.784847703349\\
628.418945963976	81.5770403015843\\
629.419613075384	81.393814377376\\
630.420280186791	81.2028591037089\\
631.420947298199	80.9795484991752\\
632.421614409606	80.7655378561019\\
633.422281521014	80.5908602992685\\
634.422948632422	80.3956066929243\\
635.423615743829	80.1688397636881\\
636.424282855237	79.9894533198276\\
637.424949966644	79.8071537338365\\
638.425617078052	79.5809239826631\\
639.42628418946	79.4104427631415\\
640.426951300867	79.2176174526871\\
641.427618412275	79.0045498702306\\
642.428285523682	78.8463275305768\\
643.42895263509	78.6239723306451\\
644.429619746498	78.4586228345357\\
645.430286857905	78.2584266661893\\
646.430953969313	78.0738380829821\\
647.43162108072	77.8926754494411\\
648.432288192128	77.6981774429125\\
649.432955303536	77.5254897992767\\
650.433622414943	77.3313534769891\\
651.434289526351	77.1572189164334\\
652.434956637759	76.973188640666\\
653.435623749166	76.787717194276\\
654.436290860574	76.6232892464259\\
655.436957971981	76.4191215707954\\
656.437625083389	76.2739804044893\\
657.438292194797	76.0667298422661\\
658.438959306204	75.9094066394632\\
659.439626417612	75.7357842385827\\
660.440293529019	75.5394262907406\\
661.440960640427	75.3967235110866\\
662.441627751835	75.2075647785292\\
663.442294863242	75.0262130538814\\
664.44296197465	74.8835139006477\\
665.443629086057	74.6969030568731\\
666.444296197465	74.5144540292226\\
667.444963308873	74.3726277706323\\
668.44563042028	74.2030243239199\\
669.446297531688	74.0132888259255\\
670.446964643095	73.8584852148219\\
671.447631754503	73.7138904257143\\
672.448298865911	73.5380608412752\\
673.448965977318	73.3560430204115\\
674.449633088726	73.2020236927253\\
675.450300200133	73.059864753918\\
676.450967311541	72.899975550682\\
677.451634422949	72.7222237653999\\
678.452301534356	72.5518021618235\\
679.452968645764	72.4022597497618\\
680.453635757171	72.260341523744\\
681.454302868579	72.1112862617991\\
682.454969979987	71.9475524988965\\
683.455637091394	71.778823170389\\
684.456304202802	71.6144848187271\\
685.456971314209	71.4596633765214\\
686.457638425617	71.3147898799371\\
687.458305537025	71.1720953939818\\
688.458972648432	71.0279483619153\\
689.45963975984	70.8804050895073\\
690.460306871248	70.7286043811849\\
691.460973982655	70.5731651324214\\
692.461641094063	70.4173100987502\\
693.46230820547	70.2622646452626\\
694.462975316878	70.1084887985142\\
695.463642428286	69.9560758745154\\
696.464309539693	69.8048566895308\\
697.464976651101	69.6545182660878\\
698.465643762508	69.5046368716582\\
699.466310873916	69.3547600416872\\
700.466977985324	69.2043669483894\\
701.467645096731	69.0528511206958\\
702.468312208139	68.8994246642837\\
703.468979319546	68.7428842520226\\
704.469646430954	68.5812081752728\\
705.470313542362	68.4106304472237\\
706.470980653769	68.2231089767035\\
707.471647765177	67.9947071846784\\
708.472314876584	67.2241656721607\\
709.472981987992	65.2369583242653\\
710.4736490994	61.5450676309475\\
711.474316210807	55.8529608842185\\
712.474983322215	48.889255504407\\
713.475650433622	40.3903811851485\\
714.47631754503	30.3596734521905\\
715.476984656438	19.355941586169\\
716.477651767845	8.58362624899526\\
717.478318879253	-0.886852914346326\\
718.47898599066	-8.65987719778011\\
719.479653102068	-14.7459453423706\\
720.480320213476	-19.1305300166977\\
721.480987324883	-21.7906767018294\\
722.481654436291	-22.8097716628165\\
723.482321547698	-22.8904667738259\\
724.482988659106	-22.6330654309575\\
725.483655770514	-22.3751351859351\\
726.484322881921	-22.1185876547756\\
727.484989993329	-21.8629932370188\\
728.485657104736	-21.6083024794105\\
729.486324216144	-21.3545450385733\\
730.486991327552	-21.1017796133965\\
731.487658438959	-20.8502341948538\\
732.488325550367	-20.6010100520003\\
733.488992661775	-20.3556883926366\\
734.489659773182	-20.1142032220666\\
735.49032688459	-19.8747964920447\\
736.490993995997	-19.6322926733085\\
737.491661107405	-19.3871112223475\\
738.492328218813	-19.1469473412944\\
739.49299533022	-18.9158997115109\\
740.493662441628	-18.6817172739293\\
741.494329553035	-18.4415043318856\\
742.494996664443	-18.2133213913485\\
743.495663775851	-17.9859830480616\\
744.496330887258	-17.7502590862616\\
745.496997998666	-17.5297563086933\\
746.497665110073	-17.3007564278078\\
747.498332221481	-17.0771135968933\\
748.498999332889	-16.8568550595009\\
749.499666444296	-16.6328217026446\\
750.500333555704	-16.4174615036554\\
751.501000667111	-16.196580178631\\
752.501667778519	-15.9828885452296\\
753.502334889927	-15.7683152432554\\
754.503002001334	-15.5531280684727\\
755.503669112742	-15.3472398890531\\
756.504336224149	-15.1313697166178\\
757.505003335557	-14.9274365537035\\
758.505670446965	-14.7218555501902\\
759.506337558372	-14.512018214559\\
760.50700466978	-14.3127154853091\\
761.507671781187	-14.1130292595358\\
762.508338892595	-13.9083462169714\\
763.509006004003	-13.7094825387602\\
764.50967311541	-13.5165544192199\\
765.510340226818	-13.3220008202645\\
766.511007338225	-13.1249338434699\\
767.511674449633	-12.9305755181321\\
768.512341561041	-12.741214442704\\
769.513008672448	-12.5546727703345\\
770.513675783856	-12.3687473879223\\
771.514342895264	-12.1826392751251\\
772.515010006671	-11.9967917742991\\
773.515677118079	-11.8125316506169\\
774.516344229486	-11.6302336810132\\
775.517011340894	-11.4499665476779\\
776.517678452302	-11.2716395090598\\
777.518345563709	-11.0951037873478\\
778.519012675117	-10.9202148964189\\
779.519679786524	-10.7468794182053\\
780.520346897932	-10.575068139931\\
781.52101400934	-10.404821590341\\
782.521681120747	-10.236226766289\\
783.522348232155	-10.069392701225\\
784.523015343562	-9.90440827676881\\
785.52368245497	-9.74130074541218\\
786.524349566378	-9.57998308257989\\
787.525016677785	-9.42020417165213\\
788.525683789193	-9.26121825489352\\
789.5263509006	-9.10265283438385\\
790.527018012008	-8.94494750593448\\
791.527685123416	-8.78894387875649\\
792.528352234823	-8.63626536795783\\
793.529019346231	-8.48657319792977\\
794.529686457638	-8.33823737597454\\
795.530353569046	-8.18902697864758\\
796.531020680454	-8.04019695722965\\
797.531687791861	-7.89483274535031\\
798.532354903269	-7.75336271901412\\
799.533022014676	-7.61182095867069\\
800.533689126084	-7.46272433357312\\
801.534356237492	-7.13606802763882\\
802.535023348899	-6.02710614103511\\
803.535690460307	-3.7122592055734\\
804.536357571714	0.191344737084716\\
805.537024683122	5.9759976168124\\
806.53769179453	13.636376206589\\
807.538358905937	23.153186090113\\
808.539026017345	34.2810978987441\\
809.539693128752	46.1668422157568\\
810.54036024016	57.7514622567167\\
811.541027351568	68.3630094153558\\
812.541694462975	77.4037794551747\\
813.542361574383	84.5967291048922\\
814.543028685791	90.1507950790694\\
815.543695797198	93.7814094914829\\
816.544362908606	95.3389209882879\\
817.545030020013	95.9316573769774\\
818.545697131421	95.9177064667406\\
819.546364242829	95.6646383698349\\
820.547031354236	95.3902675276198\\
821.547698465644	95.1138534010951\\
822.548365577051	94.8354291891013\\
823.549032688459	94.5550191591815\\
824.549699799867	94.2741179219305\\
825.550366911274	94.0010091829236\\
826.551034022682	93.7435263040533\\
827.551701134089	93.4973281815721\\
828.552368245497	93.242439794814\\
829.553035356905	92.9581053964954\\
830.553702468312	92.6742406366513\\
831.55436957972	92.4360877102934\\
832.555036691127	92.1929205733614\\
833.555703802535	91.9003698955864\\
834.556370913943	91.6555891167733\\
835.55703802535	91.4187569804534\\
836.557705136758	91.1270769437872\\
837.558372248165	90.9114952104107\\
838.559039359573	90.631559868931\\
839.559706470981	90.3983266343244\\
840.560373582388	90.1375596937362\\
841.561040693796	89.8997504800687\\
842.561707805203	89.6382779929212\\
843.562374916611	89.4160290280104\\
844.563042028019	89.1377119138514\\
845.563709139426	88.93300271536\\
846.564376250834	88.6626464901793\\
847.565043362241	88.4257815537496\\
848.565710473649	88.211990630059\\
849.566377585057	87.9423073833445\\
850.567044696464	87.7071844135677\\
851.567711807872	87.4995312717435\\
852.56837891928	87.2531320345335\\
853.569046030687	86.9962959765418\\
854.569713142095	86.7716012038032\\
855.570380253502	86.5626066226426\\
856.57104736491	86.3405507117805\\
857.571714476318	86.0985824308687\\
858.572381587725	85.8555827551247\\
859.573048699133	85.6208271130511\\
860.57371581054	85.3967826836273\\
861.574382921948	85.1805039394894\\
862.575050033356	84.9653001680638\\
863.575717144763	84.7494182168947\\
864.576384256171	84.5325240925845\\
865.577051367578	84.3147830812982\\
866.577718478986	84.0963777818652\\
867.578385590394	83.8772829267616\\
868.579052701801	83.6573640767219\\
869.579719813209	83.4366166081638\\
870.580386924616	83.2156317089662\\
871.581054036024	82.9968194316466\\
872.581721147432	82.7863040576036\\
873.582388258839	82.58515493063\\
874.583055370247	82.39047155452\\
875.583722481654	82.1938963368735\\
876.584389593062	81.9801956621081\\
877.58505670447	81.7552507708629\\
878.585723815877	81.5393564446034\\
879.586390927285	81.3516790944863\\
880.587058038692	81.1685954363649\\
881.5877251501	80.953041328529\\
882.588392261508	80.7298208303532\\
883.589059372915	80.5475320652227\\
884.589726484323	80.3666388037965\\
885.59039359573	80.1423798217558\\
886.591060707138	79.9456318284945\\
887.591727818546	79.777163166054\\
888.592394929953	79.5555777425748\\
889.593062041361	79.365620242495\\
890.593729152769	79.1936513187166\\
891.594396264176	78.9691086255506\\
892.595063375584	78.8072237298513\\
893.595730486991	78.6032013765141\\
894.596397598399	78.4131085439511\\
895.597064709807	78.2394327027021\\
896.597731821214	78.0295313679363\\
897.598398932622	77.872161958501\\
898.599066044029	77.6558916869038\\
899.599733155437	77.5044351389095\\
900.600400266845	77.2889264315581\\
901.601067378252	77.1382655245604\\
902.60173448966	76.9282928635607\\
903.602401601067	76.7720585357709\\
904.603068712475	76.5767050048798\\
905.603735823883	76.403094102623\\
906.60440293529	76.2349765126941\\
907.605070046698	76.0344507417696\\
908.605737158105	75.8908199810413\\
909.606404269513	75.6891473794934\\
910.607071380921	75.5244530026226\\
911.607738492328	75.3660138819566\\
912.608405603736	75.1645222168926\\
913.609072715143	75.0142200959306\\
914.609739826551	74.849766083117\\
915.610406937959	74.6535481801702\\
916.611074049366	74.5022929611358\\
917.611741160774	74.3482350269439\\
918.612408272181	74.1560062403966\\
919.613075383589	73.9891527753684\\
920.613742494997	73.8475405729561\\
921.614409606404	73.6777463135465\\
922.615076717812	73.49243268402\\
923.615743829219	73.3343595870365\\
924.616410940627	73.1928313298669\\
925.617078052035	73.032703633333\\
926.617745163442	72.8532045823797\\
927.61841227485	72.6832480632396\\
928.619079386257	72.5365516918128\\
929.619746497665	72.3942018365828\\
930.620413609073	72.2400703222333\\
931.62108072048	72.0704095512066\\
932.621747831888	71.9009289451196\\
933.622414943296	71.740718084304\\
934.623082054703	71.5940239935037\\
935.623749166111	71.4518439028649\\
936.624416277518	71.307682515525\\
937.625083388926	71.1580902235567\\
938.625750500334	71.0014652657163\\
939.626417611741	70.8419649043408\\
940.627084723149	70.6832124332009\\
941.627751834556	70.526659037648\\
942.628418945964	70.3729149056844\\
943.629086057372	70.2220208472174\\
944.629753168779	70.0735857888878\\
945.630420280187	69.9269576571622\\
946.631087391594	69.7808331811948\\
947.631754503002	69.6343579329337\\
948.63242161441	69.4871208809664\\
949.633088725817	69.3387705146579\\
950.633755837225	69.1888788730059\\
951.634422948632	69.036884325088\\
952.63509006004	68.8819538633356\\
953.635757171448	68.7227550382843\\
954.636424282855	68.5570438294092\\
955.637091394263	68.3806557683528\\
956.63775850567	68.1844549088242\\
957.638425617078	67.9350345039959\\
958.639092728486	66.9535517526276\\
959.639759839893	64.5936150753808\\
960.640426951301	60.5400356518234\\
961.641094062708	54.4954712844219\\
962.641761174116	47.2176479014797\\
963.642428285524	38.3856685912614\\
964.643095396931	28.0409708103221\\
965.643762508339	16.9452805539409\\
966.644429619746	6.41049190424307\\
967.645096731154	-2.6969217988043\\
968.645763842562	-10.1052778199084\\
969.646430953969	-15.8314692034089\\
970.647098065377	-19.8539972976351\\
971.647765176785	-22.1394964411867\\
972.648432288192	-22.8591310969608\\
973.6490993996	-22.8332564930239\\
974.649766511007	-22.5771367154477\\
975.650433622415	-22.3195177032123\\
976.651100733823	-22.062707804187\\
977.65176784523	-21.8068309906984\\
978.652434956638	-21.5519666649881\\
979.653102068045	-21.2980779391163\\
980.653769179453	-21.0451193292063\\
981.654436290861	-20.7933345690771\\
982.655103402268	-20.5440479740256\\
983.655770513676	-20.2994271726204\\
984.656437625083	-20.0589067921794\\
985.657104736491	-19.8193803120353\\
986.657771847899	-19.575280768564\\
987.658438959306	-19.330179151685\\
988.659106070714	-19.0941385042024\\
989.659773182121	-18.8636365263546\\
990.660440293529	-18.6246159116822\\
991.661107404937	-18.3880733999807\\
992.661774516344	-18.1636446932777\\
993.662441627752	-17.9290673638195\\
994.663108739159	-17.7001098960381\\
995.663775850567	-17.4781040883564\\
996.664442961975	-17.2460345782004\\
997.665110073382	-17.0300543370607\\
998.66577718479	-16.8007631529326\\
999.666444296197	-16.587472356164\\
1000.66711140761	-16.3617484839045\\
1001.66777851901	-16.1517216475727\\
1002.66844563042	-15.9291593109908\\
1003.66911274183	-15.7212444697669\\
1004.66977985324	-15.50515364487\\
1005.67044696464	-15.2943607264709\\
1006.67111407605	-15.0893672347639\\
1007.67178118746	-14.8758371991812\\
1008.67244829887	-14.6727004228003\\
1009.67311541027	-14.4710736015938\\
1010.67378252168	-14.2631859698181\\
1011.67444963309	-14.0622385821531\\
1012.6751167445	-13.8668092207416\\
1013.6757838559	-13.6675905973671\\
1014.67645096731	-13.4672801866011\\
1015.67711807872	-13.2722255526929\\
1016.67778519013	-13.0819808568341\\
1017.67845230153	-12.8920571457577\\
1018.67911941294	-12.7006044454592\\
1019.67978652435	-12.5095243761808\\
1020.68045363576	-12.320738049061\\
1021.68112074716	-12.1348918230543\\
1022.68178785857	-11.9519166234965\\
1023.68245496998	-11.7707501018989\\
1024.68312208139	-11.590934011887\\
1025.6837891928	-11.4123604413338\\
1026.6844563042	-11.2350522241065\\
1027.68512341561	-11.0590876878388\\
1028.68579052702	-10.8845436394895\\
1029.68645763843	-10.7114633927949\\
1030.68712474983	-10.5398458630935\\
1031.68779186124	-10.3696573552685\\
1032.68845897265	-10.200847126604\\
1033.68912608406	-10.0333803781286\\
1034.68979319546	-9.86728136866534\\
1035.69046030687	-9.70267912058189\\
1036.69112741828	-9.53995400010836\\
1037.69179452969	-9.37975712147399\\
1038.69246164109	-9.22198435648112\\
1039.6931287525	-9.06618269272431\\
1040.69379586391	-8.9114326120795\\
1041.69446297532	-8.75646713596227\\
1042.69513008672	-8.60200281042962\\
1043.69579719813	-8.44965508326191\\
1044.69646430954	-8.30128305138892\\
1045.69713142095	-8.1554023746474\\
1046.69779853235	-8.00904665896023\\
1047.69846564376	-7.86210443556043\\
1048.69913275517	-7.71813693984534\\
1049.69979986658	-7.57818071637549\\
1050.70046697799	-7.42738599743244\\
1051.70113408939	-6.96209316564692\\
1052.7018012008	-5.63875435687777\\
1053.70246831221	-3.03614704624579\\
1054.70313542362	1.21510389303021\\
1055.70380253502	7.35561391055176\\
1056.70446964643	15.369974569429\\
1057.70513675784	25.2323562063721\\
1058.70580386925	36.5386940932093\\
1059.70647098065	48.3870263665696\\
1060.70713809206	59.8054020894263\\
1061.70780520347	70.1368438772957\\
1062.70847231488	78.8372246948513\\
1063.70913942628	85.6945525941354\\
1064.70980653769	91.0513838827784\\
1065.7104736491	94.1267342879126\\
1066.71114076051	95.5010010363104\\
1067.71180787191	95.9276140174599\\
1068.71247498332	95.8984768453516\\
1069.71314209473	95.6274349773548\\
1070.71380920614	95.3505886751871\\
1071.71447631754	95.0722259066709\\
1072.71514342895	94.7916529436704\\
1073.71581054036	94.5088157085984\\
1074.71647765177	94.2265952128249\\
1075.71714476318	93.9577530906883\\
1076.71781187458	93.7063700104812\\
1077.71847898599	93.4612542129499\\
1078.7191460974	93.1904557912376\\
1079.71981320881	92.898767509525\\
1080.72048032021	92.6388295847484\\
1081.72114743162	92.4095786158655\\
1082.72181454303	92.1307152367875\\
1083.72248165444	91.8550075358421\\
1084.72314876584	91.635116825893\\
1085.72381587725	91.3490527416244\\
1086.72448298866	91.1046009669744\\
1087.72515010007	90.8600217768689\\
1088.72581721147	90.5874209071164\\
1089.72648432288	90.3640639326342\\
1090.72715143429	90.0860272782046\\
1091.7278185457	89.8644881853646\\
1092.7284856571	89.5984756642817\\
1093.72915276851	89.3597572482552\\
1094.72981987992	89.1271115127738\\
1095.73048699133	88.8537172827764\\
1096.73115410274	88.6481080095225\\
1097.73182121414	88.3902084541924\\
1098.73248832555	88.1348896682089\\
1099.73315543696	87.9289429667997\\
1100.73382254837	87.6859867753557\\
1101.73448965977	87.4241527650504\\
1102.73515677118	87.2006443940948\\
1103.73582388259	86.9908453331744\\
1104.736490994	86.7571777310084\\
1105.7371581054	86.5061269906256\\
1106.73782521681	86.2638716195266\\
1107.73849232822	86.0405866921399\\
1108.73915943963	85.8273941598128\\
1109.73982655103	85.6131180853396\\
1110.74049366244	85.3946727829243\\
1111.74116077385	85.1721543333366\\
1112.74182788526	84.947339531101\\
1113.74249499666	84.7228138410775\\
1114.74316210807	84.5006514362189\\
1115.74382921948	84.2812741578524\\
1116.74449633089	84.0647024548532\\
1117.74516344229	83.8506216612179\\
1118.7458305537	83.637771926569\\
1119.74649766511	83.4236206765623\\
1120.74716477652	83.2063390218458\\
1121.74783188793	82.9851971800317\\
1122.74849899933	82.7615252087445\\
1123.74916611074	82.5401794043516\\
1124.74983322215	82.3335367504868\\
1125.75050033356	82.1407829160236\\
1126.75116744496	81.9506965653038\\
1127.75183455637	81.7403335936974\\
1128.75250166778	81.5143101432742\\
1129.75316877919	81.3027215790989\\
1130.75383589059	81.1217836057636\\
1131.754503002	80.9316683341996\\
1132.75517011341	80.7066158254233\\
1133.75583722482	80.5011893705835\\
1134.75650433622	80.3311657289548\\
1135.75717144763	80.1217542187385\\
1136.75783855904	79.9051791473928\\
1137.75850567045	79.7400674393853\\
1138.75917278185	79.532702557704\\
1139.75983989326	79.3256654414501\\
1140.76050700467	79.1638244544471\\
1141.76117411608	78.9407623210106\\
1142.76184122749	78.7693850273988\\
1143.76250833889	78.5769807829328\\
1144.7631754503	78.3771126900752\\
1145.76384256171	78.2110064581791\\
1146.76450967312	77.9963319277965\\
1147.76517678452	77.8421102171885\\
1148.76584389593	77.6243307915654\\
1149.76651100734	77.4739435781961\\
1150.76717811875	77.2582001703989\\
1151.76784523015	77.1075373058711\\
1152.76851234156	76.898745035336\\
1153.76917945297	76.740375881407\\
1154.76984656438	76.54909566771\\
1155.77051367578	76.3701033285746\\
1156.77118078719	76.2085807155827\\
1157.7718478986	76.0034247213997\\
1158.77251501001	75.8594040846421\\
1159.77318212141	75.6648446894009\\
1160.77384923282	75.4892591762815\\
1161.77451634423	75.3403384520322\\
1162.77518345564	75.1397559269857\\
1163.77585056704	74.9777639291026\\
1164.77651767845	74.826589512714\\
1165.77718478986	74.6305507150175\\
1166.77785190127	74.4647202209275\\
1167.77851901268	74.3207047507959\\
1168.77918612408	74.1378890356312\\
1169.77985323549	73.9553201036273\\
1170.7805203469	73.8104196419609\\
1171.78118745831	73.6584371733134\\
1172.78185456971	73.4751498732884\\
1173.78252168112	73.2995771575103\\
1174.78318879253	73.153760068589\\
1175.78385590394	73.0084610370332\\
1176.78452301534	72.8402290923481\\
1177.78519012675	72.6628026911893\\
1178.78585723816	72.498322030912\\
1179.78652434957	72.353803201626\\
1180.78719146097	72.210789820229\\
1181.78785857238	72.0573457922673\\
1182.78852568379	71.8902438834718\\
1183.7891927952	71.7222182964973\\
1184.7898599066	71.5605582717322\\
1185.79052701801	71.4096217253806\\
1186.79119412942	71.2661368883756\\
1187.79186124083	71.1232765205721\\
1188.79252835223	70.9781474111481\\
1189.79319546364	70.8291973875766\\
1190.79386257505	70.6758635855919\\
1191.79452968646	70.5199428568596\\
1192.79519679787	70.3642353443661\\
1193.79586390927	70.2095554028183\\
1194.79653102068	70.0562238082585\\
1195.79719813209	69.9042334332807\\
1196.7978652435	69.7533469499992\\
1197.7985323549	69.6032103262215\\
1198.79919946631	69.4533739149273\\
1199.79986657772	69.3033566171568\\
1200.80053368913	69.1526144931771\\
1201.80120080053	69.000474858377\\
1202.80186791194	68.8460316223543\\
1203.80253502335	68.6878489897082\\
1204.80320213476	68.5234127521476\\
1205.80386924616	68.347829388154\\
1206.80453635757	68.1497692564133\\
1207.80520346898	67.8734744966801\\
1208.80587058039	66.7651289238984\\
1209.80653769179	64.2073816071703\\
1210.8072048032	59.8613992274383\\
1211.80787191461	53.6339551906269\\
1212.80853902602	46.1508395784913\\
1213.80920613743	37.1121884938971\\
1214.80987324883	26.587454121633\\
1215.81054036024	15.4477137139701\\
1216.81120747165	5.06105808230768\\
1217.81187458306	-3.81680603737977\\
1218.81254169446	-10.9996205771214\\
1219.81320880587	-16.4947069418771\\
1220.81387591728	-20.2774519952474\\
1221.81454302869	-22.3399097350117\\
1222.81521014009	-22.896657782743\\
1223.8158772515	-22.8001950678003\\
1224.81654436291	-22.5419043365182\\
1225.81721147432	-22.2831539206341\\
1226.81787858572	-22.025677165793\\
1227.81854569713	-21.7696888113336\\
1228.81921280854	-21.5150598448954\\
1229.81987991995	-21.2614239772617\\
1230.82054703135	-21.0084460110463\\
1231.82121414276	-20.7562330727912\\
1232.82188125417	-20.5060077895479\\
1233.82254836558	-20.2611540832765\\
1234.82321547698	-20.0212318597133\\
1235.82388258839	-19.781911470564\\
1236.8245496998	-19.5371270518758\\
1237.82521681121	-19.2927324573122\\
1238.82588392262	-19.0591705580351\\
1239.82655103402	-18.8270256637602\\
1240.82721814543	-18.5859142841836\\
1241.82788525684	-18.3544300552254\\
1242.82855236825	-18.127876510865\\
1243.82921947965	-17.890724180916\\
1244.82988659106	-17.6686906275095\\
1245.83055370247	-17.4393713333572\\
1246.83122081388	-17.2144151190232\\
1247.83188792528	-16.9931216864481\\
1248.83255503669	-16.7684883182079\\
1249.8332221481	-16.5514500228974\\
1250.83388925951	-16.3306166859825\\
1251.83455637091	-16.1145404606606\\
1252.83522348232	-15.9007248381123\\
1253.83589059373	-15.6827174682423\\
1254.83655770514	-15.4768890855704\\
1255.83722481654	-15.260715771849\\
1256.83789192795	-15.0535702108716\\
1257.83855903936	-14.8496097374926\\
1258.83922615077	-14.6383531960233\\
1259.83989326217	-14.4356305114723\\
1260.84056037358	-14.2370728089965\\
1261.84122748499	-14.032758752508\\
1262.8418945964	-13.8303306446134\\
1263.84256170781	-13.6354224562466\\
1264.84322881921	-13.4420267756328\\
1265.84389593062	-13.2458162891999\\
1266.84456304203	-13.0495866060176\\
1267.84523015344	-12.8567685003614\\
1268.84589726484	-12.6683719920471\\
1269.84656437625	-12.4821100806939\\
1270.84723148766	-12.2966284201682\\
1271.84789859907	-12.1114888448147\\
1272.84856571047	-11.9268130034886\\
1273.84923282188	-11.7434979680848\\
1274.84989993329	-11.5619394276484\\
1275.8505670447	-11.3822250320399\\
1276.8512341561	-11.2043397568202\\
1277.85190126751	-11.0282337456776\\
1278.85256837892	-10.8538627011365\\
1279.85323549033	-10.6812104507676\\
1280.85390260173	-10.5102871550302\\
1281.85456971314	-10.3411134571739\\
1282.85523682455	-10.1736990864072\\
1283.85590393596	-10.0080054403553\\
1284.85657104736	-9.84390250003382\\
1285.85723815877	-9.68096104713506\\
1286.85790527018	-9.51873163011918\\
1287.85857238159	-9.35732505000427\\
1288.859239493	-9.19712987245765\\
1289.8599066044	-9.03897427732778\\
1290.86057371581	-8.88409452600266\\
1291.86124082722	-8.73187421622182\\
1292.86190793863	-8.58089362648757\\
1293.86257505003	-8.42918237255413\\
1294.86324216144	-8.27785456601932\\
1295.86390927285	-8.12962140502867\\
1296.86457638426	-7.98546184238761\\
1297.86524349566	-7.84222590916202\\
1298.86591060707	-7.69738601284637\\
1299.86657771848	-7.55371601519892\\
1300.86724482989	-7.39623806069235\\
1301.86791194129	-6.79592104760222\\
1302.8685790527	-5.25956688934479\\
1303.86924616411	-2.37550678468858\\
1304.86991327552	2.21313092542583\\
1305.87058038692	8.68617912667431\\
1306.87124749833	17.0340483479023\\
1307.87191460974	27.2039538298726\\
1308.87258172115	38.6768207394472\\
1309.87324883255	50.4751903901715\\
1310.87391594396	61.7178079107465\\
1311.87458305537	71.7703884206651\\
1312.87525016678	80.1388481087738\\
1313.87591727819	86.6814878569453\\
1314.87658438959	91.7242715720406\\
1315.877251501	94.4211253327581\\
1316.87791861241	95.5643979588959\\
1317.87858572382	95.9213046561865\\
1318.87925283522	95.8478141116832\\
1319.87991994663	95.5723742606941\\
1320.88058705804	95.2932170476989\\
1321.88125416945	95.0120016186024\\
1322.88192128085	94.7293630809097\\
1323.88258839226	94.449656876757\\
1324.88325550367	94.1837793653703\\
1325.88392261508	93.9322251447993\\
1326.88458972648	93.6839635017604\\
1327.88525683789	93.4096195873224\\
1328.8859239493	93.1174230936932\\
1329.88659106071	92.8567352319419\\
1330.88725817211	92.6260409642481\\
1331.88792528352	92.3484323769529\\
1332.88859239493	92.0681360479952\\
1333.88925950634	91.8470366798794\\
1334.88992661775	91.5657726937706\\
1335.89059372915	91.3104924275212\\
1336.89126084056	91.0755634982849\\
1337.89192795197	90.7915668426232\\
1338.89259506338	90.576647691064\\
1339.89326217478	90.287933262431\\
1340.89392928619	90.0767427231379\\
1341.8945963976	89.7946290935322\\
1342.89526350901	89.5745918888439\\
1343.89593062041	89.3176612658254\\
1344.89659773182	89.0643861003242\\
1345.89726484323	88.852229962031\\
1346.89793195464	88.5764749828941\\
1347.89859906604	88.3474197155984\\
1348.89926617745	88.1315159531464\\
1349.89993328886	87.8654955998792\\
1350.90060040027	87.6215917596556\\
1351.90126751167	87.4135016064572\\
1352.90193462308	87.1854658786109\\
1353.90260173449	86.9300427756353\\
1354.9032688459	86.6843629362253\\
1355.9039359573	86.4640254323161\\
1356.90460306871	86.2520944373917\\
1357.90527018012	86.0344005917261\\
1358.90593729153	85.8064708171434\\
1359.90660440294	85.5715521151553\\
1360.90727151434	85.3378548305431\\
1361.90793862575	85.1075513025277\\
1362.90860573716	84.8809522787774\\
1363.90927284857	84.6575936254313\\
1364.90993995997	84.4369044139485\\
1365.91060707138	84.2186170349474\\
1366.91127418279	84.0028559554561\\
1367.9119412942	83.7900739694432\\
1368.9126084056	83.5806992920963\\
1369.91327551701	83.3745671584257\\
1370.91394262842	83.1702262054206\\
1371.91460973983	82.9621153819642\\
1372.91527685123	82.744854485513\\
1373.91594396264	82.5207577132198\\
1374.91661107405	82.2969582563951\\
1375.91727818546	82.0909250953375\\
1376.91794529686	81.902217812143\\
1377.91861240827	81.711555657372\\
1378.91927951968	81.4936508438482\\
1379.91994663109	81.2678370627132\\
1380.9206137425	81.0753177888241\\
1381.9212808539	80.8981926572238\\
1382.92194796531	80.6831804494986\\
1383.92261507672	80.4629598334087\\
1384.92328218813	80.2898981357834\\
1385.92394929953	80.0957370261505\\
1386.92461641094	79.870789902343\\
1387.92528352235	79.7011804246846\\
1388.92595063376	79.5054732663066\\
1389.92661774516	79.2898713582249\\
1390.92728485657	79.1307617703343\\
1391.92795196798	78.9114424507586\\
1392.92861907939	78.7342903695214\\
1393.92928619079	78.5472161067722\\
1394.9299533022	78.3440308030081\\
1395.93062041361	78.1800365158084\\
1396.93128752502	77.964853012887\\
1397.93195463642	77.8107143932368\\
1398.93262174783	77.5936563414423\\
1399.93328885924	77.4424156704383\\
1400.93395597065	77.2285175590697\\
1401.93462308205	77.0752213100232\\
1402.93529019346	76.8709964442333\\
1403.93595730487	76.7063534441817\\
1404.93662441628	76.5236447620714\\
1405.93729152769	76.3351116766436\\
1406.93795863909	76.1827778183778\\
1407.9386257505	75.9742975387811\\
1408.93929286191	75.8251491750806\\
1409.93995997332	75.6427753117131\\
1410.94062708472	75.4533519315078\\
1411.94129419613	75.3102989686061\\
1412.94196130754	75.118497679463\\
1413.94262841895	74.9402738470505\\
1414.94329553035	74.7972157596781\\
1415.94396264176	74.6115544482555\\
1416.94462975317	74.4283355084508\\
1417.94529686458	74.2858207735194\\
1418.94596397598	74.1209269156519\\
1419.94663108739	73.931127830496\\
1420.9472981988	73.7704634007684\\
1421.94796531021	73.6280729477481\\
1422.94863242161	73.4606097832171\\
1423.94929953302	73.2772638811452\\
1424.94996664443	73.1136509388715\\
1425.95063375584	72.9716037175299\\
1426.95130086724	72.8218751110451\\
1427.95196797865	72.6503243227118\\
1428.95263509006	72.475571931642\\
1429.95330220147	72.3140895726635\\
1430.95396931288	72.1698192719749\\
1431.95463642428	72.0268170872991\\
1432.95530353569	71.8758451404432\\
1433.9559706471	71.7126390748676\\
1434.95663775851	71.5463441131344\\
1435.95730486991	71.3834929917093\\
1436.95797198132	71.2275861262239\\
1437.95863909273	71.080127863239\\
1438.95930620414	70.936494804178\\
1439.95997331554	70.7930893676687\\
1440.96064042695	70.6483816867809\\
1441.96130753836	70.5016765235536\\
1442.96197464977	70.3528402500679\\
1443.96264176117	70.2021576662596\\
1444.96330887258	70.0502434461563\\
1445.96397598399	69.8983975924671\\
1446.9646430954	69.7470142776019\\
1447.9653102068	69.5961220849337\\
1448.96597731821	69.4455592064579\\
1449.96664442962	69.2950431378913\\
1450.96731154103	69.1441069134662\\
1451.96797865244	68.992062752456\\
1452.96864576384	68.8378582201559\\
1453.96931287525	68.6797671771694\\
1454.96997998666	68.5147899675883\\
1455.97064709807	68.3371733208536\\
1456.97131420947	68.133394921505\\
1457.97198132088	67.7980450677561\\
1458.97264843229	66.5099423042758\\
1459.9733155437	63.6643636829794\\
1460.9739826551	59.0416428161203\\
1461.97464976651	52.6120057147576\\
1462.97531687792	44.8851286659718\\
1463.97598398933	35.613065516386\\
1464.97665110073	24.9109414071561\\
1465.97731821214	13.7532415397584\\
1466.97798532355	3.54208663567592\\
1467.97865243496	-5.06994019200038\\
1468.97931954636	-11.9910587015501\\
1469.97998665777	-17.225222420165\\
1470.98065376918	-20.7340589861797\\
1471.98132088059	-22.542275425395\\
1472.98198799199	-22.9230633851675\\
1473.9826551034	-22.7543067127749\\
1474.98332221481	-22.4960093594576\\
1475.98398932622	-22.2377871287357\\
1476.98465643763	-21.9805332973335\\
1477.98532354903	-21.724279539699\\
1478.98599066044	-21.4689728518534\\
1479.98665777185	-21.2146512863838\\
1480.98732488326	-20.9618004834794\\
1481.98799199466	-20.7125532696003\\
1482.98865910607	-20.4679750264722\\
1483.98932621748	-20.2266777770323\\
1484.98999332889	-19.9839889635959\\
1485.99066044029	-19.7369535176277\\
1486.9913275517	-19.4923303344671\\
1487.99199466311	-19.2580522143352\\
1488.99266177452	-19.0238175836284\\
1489.99332888592	-18.7813402674477\\
1490.99399599733	-18.5484478465531\\
1491.99466310874	-18.3209170011005\\
1492.99533022015	-18.0824814831687\\
1493.99599733155	-17.6070692983698\\
1494.99666444296	-16.871485421307\\
1495.99733155437	-15.8633095562844\\
1496.99799866578	-14.5648772376652\\
1497.99866577718	-12.9719241379113\\
1498.99933288859	-11.0932801859209\\
1500	-8.92781499044831\\
};
\addlegendentry{$y_{4}$};
\end{axis}
\end{tikzpicture}%

